Time-Optimal Trajectory Planning in Highway Scenarios using Basis-Spline Parameterization

Basis splines enable a time-continuous feasibility check with a finite number of constraints. Constraints apply to the whole trajectory for motion planning applications that require a collision-free and dynamically feasible trajectory. Existing motion planners that rely on gradient-based optimization apply time scaling to implement a shrinking planning horizon. They neither guarantee a recursively feasible trajectory nor enable reaching two terminal manifold parts at different time scales. This paper proposes a nonlinear optimization problem that addresses the drawbacks of existing approaches. Therefore, the spline breakpoints are included in the optimization variables. Transformations between spline bases are implemented so a sparse problem formulation is achieved. A strategy for breakpoint removal enables the convergence into a terminal manifold. The evaluation in an overtaking scenario shows the influence of the breakpoint number on the solution quality and the time required for optimization.

==> figures/breakpoint_adaption/breakpoint_adaption.pdf_tex <==
%% Creator: Inkscape 1.1.2 (b8e25be833, 2022-02-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'breakpoint_adaption.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{231.99268972bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.97556999)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{breakpoint_adaption.pdf}}%
  \end{picture}%
\endgroup%


==> figures/evaluation/ego_environment_step0.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.4,1.3)},
  anchor=south,
  draw=lightgray204,
  legend columns=-1,
},
height=3cm,
width=0.45\textwidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={cartesian x-position (m)},
xmajorgrids,
xmin=-55, xmax=110,
xtick style={color=black},
xtick={-50,0,50,100,150,200,250,300},
xticklabels={
  \(\displaystyle {\ensuremath{-}50}\),
  \(\displaystyle {0}\),
  \(\displaystyle {50}\),
  \(\displaystyle {100}\),
  \(\displaystyle {150}\),
  \(\displaystyle {200}\),
  \(\displaystyle {250}\),
  \(\displaystyle {300}\)
},
y grid style={darkgray176},
ylabel style={align=left},
ylabel={cartesian\\y-position (m)},
ymajorgrids,
ymin=-8, ymax=8,
ytick style={color=black},
ytick={-10,-5,0,5,10},
yticklabels={
  \(\displaystyle {\ensuremath{-}10}\),
  \(\displaystyle {\ensuremath{-}5}\),
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\)
}
]
\addplot [line width=1pt, black, dash pattern=on 2.5pt off 4.125pt]
table {%
-148.355579101612 34.434720497349
-148.003428444664 34.000721614009
-147.648366824637 33.5691213118071
-147.290407402293 33.1398889904516
-146.929564100069 32.713116117584
-146.565859805702 32.2888025503899
-146.199305582222 31.8668871834955
-145.829920883584 31.4474309318555
-145.457725354158 31.0305252274078
-145.082726242353 30.616108988581
-144.704943002121 30.2042431303297
-144.324405960026 29.7948969452514
-143.941119692369 29.3881924774769
-143.555102510586 28.9840075400612
-143.16637405905 28.5824335649419
-142.774957415918 28.1835009262882
-142.380856586232 27.787240117281
-141.984101706136 27.3935899135343
-141.584708605381 27.0026417707886
-141.182688918253 26.6144261346199
-140.778068966275 26.2288818044449
-140.370860574154 25.8460697428231
-139.961086820047 25.4660203239233
-139.548762772026 25.0887029355525
-139.133908264883 24.7142395266321
-138.7165492393 24.3425078626121
-138.296690271579 23.9736299876233
-137.87435768324 23.6075447010823
-137.449575123698 23.2443739281079
-137.02236109481 22.8840259987383
-136.592719792038 22.5265619231375
-136.160693366652 22.1720119564627
-135.726285823695 21.8204065918947
-135.289527299312 21.4716846050476
-134.850422179383 21.1259375230691
-134.409004605095 20.7831346147541
-133.965293839981 20.4433062780743
-133.51930170875 20.1065134755887
-133.071054342504 19.7726644897308
-132.620567761411 19.4418812932242
-132.167864662789 19.1141332262713
-131.712968124796 18.7894506630409
-131.255901035169 18.4678334607186
-130.796671023153 18.1492815716998
-130.335312420355 17.8337947817626
-129.871845061566 17.5214950398286
-129.406276004774 17.2122907473428
-128.938647401251 16.9062121594623
-128.468963446458 16.6033202863512
-127.997250652336 16.3035844444095
-127.523532097042 16.0070350078061
-127.047830477894 15.7136413167433
-126.570161624641 15.4234948269615
-126.090552049225 15.1365648548604
-125.609024639383 14.8528512576258
-125.125595034445 14.5724149740147
-124.640289555933 14.2951948034437
-124.153135477465 14.0212821302459
-123.66414405249 13.7506463660308
-123.173338168747 13.483287367984
-122.680748724056 13.219265979653
-122.186394601114 12.9585515650425
-121.690298878077 12.7011744983213
-121.192472998812 12.4471347080824
-120.69295529997 12.196462473285
-120.191761230461 11.9491882157027
-119.688913106764 11.7052202415715
-119.184438583337 11.4647109691909
-118.678352347412 11.2275687524015
-118.17068129177 10.9938239415698
-117.661452309191 10.7635068870623
-117.150684663207 10.5366479868504
-116.638393612311 10.3132471457243
-116.124612916852 10.0932125985128
-115.609362792458 9.87672732810353
-115.092680623683 9.66366902853935
-114.574562976742 9.45409875758924
-114.055048378702 9.24807731119591
-113.534166584871 9.04548243100686
-113.01192598617 8.84643613735062
-112.488356718744 8.65087720584131
-111.96348205117 8.45886652763119
-111.437340320095 8.27043438167959
-110.909930954263 8.08548921703658
-110.381285041914 7.9041223942329
-109.851432909612 7.72630320586609
-109.320405264759 7.55206197850021
-108.788209736602 7.38139866453048
-108.254869212878 7.2143131211426
-107.720429659481 7.05083557969101
-107.184891076411 6.89096604017573
-106.64830667797 6.73467365237985
-106.11066921575 6.58201949787485
-105.572016645562 6.43297282165344
-105.03237223598 6.28759451486781
-104.491758113067 6.14576236677027
-103.950213565565 6.00765924123687
-103.407738022218 5.87319358731753
-102.864384697328 5.74233455479538
-102.320154162151 5.61517369462047
-101.775084372497 5.49168025178534
-101.229198216105 5.37185408347574
-100.682510761046 5.25566457749869
-100.135053095562 5.143203094385
-99.5868477265521 5.03440845735355
-99.0379406199094 4.92931089775902
-98.488324336808 4.8279409801894
-97.9380366426384 4.73023743265412
-97.3871082448033 4.63623058171731
-96.8355622214592 4.54595080154792
-96.2834138310979 4.45939799693633
-95.7306934002835 4.37654146048004
-95.1774392656643 4.29741147113839
-94.6236514272403 4.22200802891138
-94.0693834801515 4.15036131754869
-93.5146424823862 4.08237973849566
-92.9594522737777 4.0182157338545
-92.4038422287943 3.95768601130601
-91.8478440069345 3.90097348233104
-91.2914722954323 3.84798650076993
-90.7347501724443 3.79875544079164
-90.177708154954 3.75328011197701
-89.6203841987712 3.71152975931875
-89.0627937528068 3.67353480459053
-88.5049522659717 3.63932566956612
-87.9468898744107 3.60884112985968
-87.3886447243531 3.58208094744725
-86.8302250163023 3.55913662567394
-86.271660886403 3.53994694015398
-85.7129902904655 3.52448113588002
-85.1542212385737 3.51280019921393
-84.5953840572919 3.50487342275323
-84.0365168928492 3.50070056847386
-83.5007735542403 3.4999845709018
-83.0007715060885 3.4999916189455
-82.5007692675176 3.49996815000583
-82.0007748486117 3.4999751504447
-81.5007728004599 3.4999821984884
-81.0007707523082 3.4999892465321
-80.5007685137373 3.49996577759242
-80.0007740948314 3.49997277803129
-79.5007720466796 3.49997982607499
-79.0007699985279 3.49998687411863
-78.5007753892028 3.49996335757425
-78.000773341051 3.49997040561789
-77.5007712928993 3.49997745366159
-77.0007692447475 3.49998450170523
-76.5007748258416 3.4999915021441
-76.0007725872707 3.49996803320448
-75.500770539119 3.49997508124818
-75.0007684909672 3.49998212929182
-74.5007740720613 3.49998912973069
-74.0007718334904 3.49996566079108
-73.5007697853386 3.49997270883472
-73.0007753664327 3.49997970927359
-72.500773318281 3.49998675731729
-72.00077107971 3.49996328837767
-71.5007690315583 3.49997033642131
-71.0007746126524 3.49997733686018
-70.5007725645007 3.49998438490388
-70.0007705163489 3.49999143294752
-69.500768277778 3.49996796400791
-69.0007738588721 3.49997496444678
-68.5007718107203 3.49998201249048
-68.0007697625686 3.49998906053412
-67.5007751532435 3.49996554398967
-67.0007731050917 3.49997259203337
-66.50077105694 3.49997964007702
-66.0007690087883 3.49998668812071
-65.5007743994632 3.49996317157627
-65.0007723513114 3.49997021961997
-64.5007703031597 3.49997726766361
-64.0007682550079 3.49998431570731
-63.5007736456828 3.49996079916286
-63.0007715975311 3.49996784720656
-62.5007695493793 3.4999748952502
-62.0007751304734 3.49998189568907
-61.5007730823217 3.49998894373277
-61.0007708437508 3.4999654747931
-60.5007764248448 3.49997247523197
-60.0007743766931 3.49997952327567
-59.5007723285414 3.49998657131937
-59.0007700899704 3.4999631023797
-58.5007680418187 3.49997015042339
-58.0007736229128 3.49997715086226
-57.500771574761 3.49998419890591
-57.0007693361901 3.49996072996629
-56.5007749172842 3.49996773040516
-56.0007728691324 3.49997477844886
-55.5007708209807 3.4999818264925
-55.0007764020748 3.49998882693137
-54.5007741635039 3.49996535799175
-54.0007721153521 3.4999724060354
-53.5007700672004 3.4999794540791
-53.0007680190486 3.49998650212279
-52.5007734097235 3.49996298557835
-52.0007713615718 3.49997003362199
-51.5007693134201 3.49997708166569
-51.0007672652683 3.49998412970933
-50.5007726559432 3.49996061316494
-50.0007629785457 3.49996770881341
-49.5007685596397 3.49997470925229
-49.0007588822422 3.49998180490076
-48.5007642729171 3.49995828835631
-48.0007698540111 3.49996528879518
-47.5007601766136 3.49997238444365
-47.0007657577077 3.49997938488252
-46.5007560803101 3.49998648053099
-46.000761470985 3.49996296398655
-45.5007670520791 3.49996996442542
-45.0007573746815 3.49997706007389
-44.5007629557756 3.49998406051276
-44.0007683464505 3.49996054396831
-43.5007586690529 3.49996763961678
-43.000764250147 3.49997464005571
-42.5007698312411 3.49998164049458
-42.0007599634243 3.49995821915974
-41.5007655445184 3.49996521959861
-41.0007711256125 3.49997222003748
-40.5007614482149 3.49997931568595
-40.000767029309 3.49998631612482
-39.5007724199839 3.49996279958037
-39.0007627425863 3.49996989522884
-38.5007683236804 3.49997689566771
-38.0007739047745 3.49998389610664
-37.5007640369578 3.4999604747718
-37.0007696180518 3.49996747521067
-36.5007599406543 3.49997457085914
-36.0007655217483 3.49998157129801
-35.5007556539316 3.49995814996316
-35.0007612350257 3.49996515040203
-34.5007668161198 3.4999721508409
-34.0007571387222 3.49997924648937
-33.5007625293971 3.49995572994493
-33.0007681104912 3.4999627303838
-32.5007584330936 3.49996982603227
-32.0007640141877 3.49997682647114
-31.5007695952818 3.49998382691001
-31.000759727465 3.49996040557517
-30.5007653085591 3.49996740601409
-30.0007708896532 3.49997440645296
-29.5007612122556 3.49998150210143
-29.0007666029305 3.49995798555699
-28.5007721840246 3.49996498599586
-28.000762506627 3.49997208164433
-27.5007680877212 3.4999790820832
-27.000773478396 3.49995556553876
-26.5007638009985 3.49996266118723
-26.0007693820926 3.4999696616261
-25.500759704695 3.49997675727457
-25.0007652857891 3.49998375771349
-24.500770676464 3.49996024116905
-24.0007609990664 3.49996733681752
-23.5007665801605 3.49997433725639
-23.0007569027629 3.49998143290486
-22.5007622934378 3.49995791636042
-22.0007678745319 3.49996491679929
-21.5007581971343 3.49997201244776
-21.0007637782284 3.49997901288663
-20.5007691689033 3.49995549634218
-20.0007594915057 3.49996259199065
-19.5007650725998 3.49996959242952
-19.0007706536939 3.49997659286839
-18.5007607858772 3.49995317153355
-18.0007663669712 3.49996017197248
-17.5007719480653 3.49996717241135
-17.0007622706678 3.49997426805982
-16.5007678517619 3.49998126849869
-16.0007732424368 3.49995775195424
-15.5007635650392 3.49996484760271
-15.0007691461333 3.49997184804158
-14.5007747272273 3.49997884848045
-14.0007648594106 3.49995542714561
-13.500755182013 3.49996252279408
-13.0007760215988 3.49996942802341
-12.5007663442012 3.49997652367188
-12.0007564763844 3.49995310233703
-11.5007620574785 3.4999601027759
-11.0007676385726 3.49996710321477
-10.5007579611751 3.49997419886324
-10.0007635422691 3.49998119930211
-9.50076893294403 3.49995768275767
-9.00075925554646 3.49996477840614
-8.50076483664054 3.49997177884501
-8.00077041773463 3.49997877928388
-7.50076054991786 3.49995535794903
-7.00076613101197 3.4999623583879
-6.50077171210603 3.49996935882677
-6.00076203470849 3.49997645447525
-5.50076742538337 3.49995293793086
-5.00077300647746 3.49995993836973
-4.50076332907989 3.4999670340182
-4.00076891017397 3.49997403445707
-3.50077430084889 3.49995051791262
-3.00076462345129 3.49995761356109
-2.50075494605375 3.49996470920956
-2.00077578563946 3.49997161443883
-1.50007947611732 3.49998299451903
-1.00008486679221 3.49995947797458
-0.500075189394636 3.49996657362306
-8.07704887222371e-05 3.49997357406193
0.499913648417191 3.4999805745008
0.999923325814763 3.49998767014927
1.49991793513988 3.49996415360482
1.99991235404576 3.49997115404369
2.49992203144336 3.49997824969216
2.99991645034925 3.49998525013103
3.49991105967436 3.49996173358659
3.99992073707193 3.49996882923506
4.49991515597785 3.49997582967399
4.99992483337542 3.49998292532246
5.4999194427005 3.49995940877801
5.99991386160644 3.49996640921688
6.49992353900399 3.49997350486535
6.99991795790993 3.49998050530422
7.49991237681581 3.49998750574309
7.99992224463259 3.49996408440825
8.49501868771637 3.49994052256773
8.98627322802855 3.49937417919341
9.47751517571771 3.49838050284308
9.96876017011385 3.4968985547597
10.4600084016361 3.49489781795995
10.9512444213738 3.49240871421756
11.44249874631 3.48943143395172
11.9337408594616 3.48596578674324
12.4249707608284 3.4820117725921
12.9162038993215 3.47753896972461
13.4074093771191 3.47260822168818
13.8986486090261 3.46715887535458
14.3898603706567 3.4612210668688
14.8810597300836 3.45482540842363
15.3722621362174 3.44794147824547
15.8634677794773 3.44053875935089
16.3546459524609 3.43264757830411
16.8458271721515 3.42426812552429
17.3369963704766 3.41536978881851
17.8281684250896 3.40601369736294
18.3192977509345 3.39616904854563
18.8104455723972 3.3858057062215
19.3015809916561 3.37498451393805
19.7926891310578 3.36364434251908
20.288423830558 3.3518142308904
20.78827965574 3.33979620696869
21.2881354809221 3.32777818304697
21.7879913061042 3.31576015912526
22.2878471312862 3.30374213520355
22.7877029564683 3.29172411128184
23.2875587816504 3.27970608736007
23.7874146068324 3.26768806343836
24.2872702415953 3.25570055649996
24.7871260667774 3.24368253257825
25.2869818919594 3.23166450865654
25.7868377171415 3.21964648473482
26.2866935423236 3.20762846081311
26.7865493675056 3.1956104368914
27.2864051926877 3.18359241296969
27.7862610178698 3.17157438904792
28.2861168430518 3.15955636512621
28.7859726682339 3.14753834120449
29.2858283029968 3.1355508342661
29.7856841281788 3.12353281034439
30.2855399533609 3.11151478642267
30.785395778543 3.09949676250096
31.285251603725 3.08747873857919
31.7851074289071 3.07546071465748
32.2849632540892 3.06344269073577
32.7848190792712 3.05142466681406
33.2846749044533 3.03940664289235
33.7845307296354 3.02738861897063
34.2843865548174 3.01537059504892
34.7842421895803 3.00338308811052
35.2840980147624 2.99136506418881
35.7839538399445 2.97934704026704
36.2838096651265 2.96732901634533
36.7836654903086 2.95531099242362
37.2835213154907 2.94329296850191
37.7880620688692 2.93121262297529
38.2966747449094 2.91949338522659
38.8052994423149 2.90829303140379
39.3139514195777 2.89761165671649
39.8226001597143 2.88744907074562
40.3312304042331 2.87780517828151
40.8399188264307 2.86861942140547
41.3485885625913 2.85998287501957
41.8572703201174 2.85186521255957
42.3659642894281 2.84423591704228
42.8746552120319 2.83709489325798
43.3833581560012 2.83047275339965
43.8920883798276 2.82436959267687
44.4008001080363 2.81878512546086
44.9095240480295 2.8136890251875
45.4182600093883 2.80911180884004
45.9269927336209 2.80505338120901
46.4357376696382 2.80148332052062
46.9444791781102 2.79846256553185
47.4532176398751 2.79593008227619
47.9619532453523 2.79385535377025
48.4707159402674 2.79233012138315
48.9794603299839 2.79129306551954
49.4882163602276 2.79083592754847
49.9969542756917 2.79083644911753
50.5057044029406 2.7913253376293
51.0144665515549 2.79233311006698
51.5232102045514 2.79385957601141
52.0319353619301 2.79590473546267
52.5406879895851 2.79843835706612
53.0494219312031 2.80152118915964
53.558168275025 2.80506187121256
54.0668961232291 2.80912124677218
54.5675045496794 2.81343514066145
55.0674875683909 2.81771461397409
55.5674705871024 2.82199408728673
56.0674536058139 2.82627356059936
56.5674366245254 2.830553033912
57.0674194528177 2.83486302420795
57.5674024715292 2.83914249752058
58.0673854902407 2.84342197083322
58.5673532504606 2.84770134893625
59.0673360787529 2.85201133923221
59.5673190974644 2.85629081254484
60.0673021161759 2.86057028585748
60.5672851348874 2.86484975917011
61.0672679631797 2.86915974946606
61.5672509818912 2.8734392227787
62.0811785482052 2.87808037050928
62.6054733199831 2.88415952501236
63.1297593324784 2.8916424607479
63.6540205655227 2.90065115043967
64.178257971212 2.91103300917104
64.7024705974504 2.92294062185857
65.2266283080928 2.93631276411651
65.7507465520502 2.95111901417107
66.2748403973949 2.96738998421517
66.7988793271438 2.98512548382962
67.3228635317159 3.00429499603109
67.8467926302729 3.02495955478628
68.3706670036533 3.04705812612855
68.8944866518569 3.07059071005779
69.4182208674812 3.09558763313828
69.941884909018 3.12204899057951
70.4654940349589 3.14997487759109
70.9890024698289 3.17936500854427
71.5124254721196 3.21021947864864
72.0357786811612 3.24247734914712
72.5590157502211 3.27622988536092
73.082197903685 3.31144695114506
73.6052490395139 3.34809755346828
74.1281842257803 3.38621230452355
74.6510339794675 3.42579139472997
75.1737679740112 3.46680411668501
75.6963707605008 3.50928089216251
76.2188575974279 3.553221816372
76.7412286752116 3.59859637233012
77.2634990619244 3.6454351722299
77.7856081044381 3.69367680126618
78.3075550410759 3.74344332737235
78.8294016674812 3.79461306345343
79.3510863784297 3.84727717962107
79.8726400717433 3.9013748323278
80.3940320400194 3.95693634813773
80.9152626640963 4.01390069308422
81.4363313727165 4.07235941811723
81.9572385467184 4.13225148927017
82.4779839956827 4.19360742352632
82.9985375834646 4.25636599649988
83.5189292557898 4.32061894955996
84.0391288765134 4.38630505832072
84.5591669626186 4.45342451320136
85.0789820993005 4.52203796733022
85.5986360822025 4.59202373361228
86.1180671156811 4.66350349914251
86.6373368049606 4.73638609380936
87.1563530278333 4.81076249730512
87.675207906507 4.88654172993751
88.1937788017908 4.96381458097966
88.7122188698586 5.04249045157758
89.230375335375 5.12259890661863
89.7483393684512 5.20420155132706
90.2660505063784 5.28720645391451
90.7835390757207 5.37164432178344
91.3008355934612 5.4575153453531
91.8178483182311 5.54484947034928
92.3346081478518 5.63358585322442
92.851114701485 5.72378552794521
93.3673984961142 5.81544868493086
93.8833988786109 5.90851390937632
94.3991461755393 6.00301190868413
94.9146401964803 6.09897319983764
95.4298508052889 6.19633655845092
95.94480813811 6.29516320890991
96.4594820587987 6.39539192682867
96.9738418599525 6.49705303877147
97.487948575538 6.60014692557655
98.0018020151361 6.70470410422729
98.5152804916518 6.8106627790803
99.0285058825992 6.91805422879571
99.5414476709951 7.0268782629542
100.054045013292 7.13710398373416
100.566358562618 7.24879280594064
101.078358373247 7.36185298820442
101.590043873923 7.47637608147545
102.101384928499 7.59230086136802
102.612442190105 7.70968874268698
103.123155196031 7.82844779364416
103.633554082421 7.94863923862522
104.143547298327 8.07026250637273
104.653257102101 8.19328784158006
105.162591561954 8.31777570695635
105.671642990513 8.44360460582578
106.180258041184 8.57089565402578
106.688589489304 8.69961928666896
107.196515457358 8.82974422509517
107.704096979313 8.96127085014285
108.211303538186 9.09419897139287
108.718135133977 9.22852858884511
109.224591576266 9.36429021948294
109.730672865053 9.50148386330636
110.236349054613 9.64001777894629
110.741680417236 9.78001441517426
111.246575973229 9.92138164978286
111.751127083123 10.0641505710129
112.255241815129 10.2083816415735
112.758951447909 10.3539529839505
113.262255410203 10.500956149094
113.765184409415 10.6493608104397
114.267647085014 10.7991358797468
114.769704090128 10.9503427718203
115.271355996015 11.1028899357103
115.772602040997 11.25689943935
116.273381762367 11.4122793509512
116.77375619409 11.5690300513521
117.273664111781 11.7271816766977
117.773136222842 11.8867039004239
118.272141629452 12.0476575660781
118.770741746415 12.2099820205321
119.268845022781 12.3736766925283
119.766512302099 12.5387724798885
120.263713067385 12.7052691921933
120.76047802604 12.8731365028788
121.256746334518 13.0423435141231
121.752578455529 13.2129821577146
122.247883409378 13.3849603114459
122.742721658776 13.5583699071052
123.237063257997 13.7331192033234
123.730938724024 13.9092083905197
124.224317159036 14.0866983122415
124.717228889596 14.2656196758914
125.209644350817 14.4458197061335
125.701471039653 14.627450416627
126.192892438843 14.8104519159202
126.683756344308 14.9947622179506
127.174123218757 15.1804732545065
127.663962926046 15.3675238012022
128.15321405137 15.5559745111658
128.641999043499 15.7457651121075
129.130256678049 15.9369257401723
129.617987145438 16.1294258783768
130.105190255247 16.3232960437043
130.59180497351 16.5185358553164
131.077923422434 16.7150543335208
131.563453098974 16.9130034919766
132.048455798772 17.1122616435887
132.532870297443 17.3128589245021
133.016818282081 17.5148571303603
133.500086514643 17.7181938942622
133.982858287446 17.9228398417398
134.465041668703 18.128855435502
134.946637039252 18.3361796415822
135.427644208674 18.5448429769638
135.90806298655 18.75487595863
136.387924080281 18.9662482600168
136.867197353724 19.1788986567383
137.345851528218 19.3929490263085
137.823948399406 19.6082776816327
138.301426552484 19.824945275839
138.778285987452 20.0429518089275
139.254587928694 20.2622671447531
139.730209927441 20.482951555606
140.205244296317 20.7048835448101
140.679659566245 20.9282155068631
141.153456498901 21.1528253738315
141.626604386882 21.3787434722797
142.099164073736 21.6060007000292
142.571044389351 21.8345354518559
143.042305796437 22.0644396595479
143.51294886625 22.2956217721556
143.982912564825 22.5280814088404
144.452288062272 22.7618801748265
144.920953481078 22.9969867914539
145.388939338227 23.2334014491419
145.856337565505 23.4710636851811
146.322994625902 23.7101251323925
146.789064246848 23.9504036409718
147.254423598733 24.1920205171759
147.719103769799 24.4348844004737
148.183104188788 24.6790868418153
148.646425236538 24.9245668072341
149.109066913049 25.1713242967301
149.571029218322 25.4193593103032
150.032312152356 25.6686718479534
150.492885007748 25.9192922362449
150.952717648355 26.1711592507919
151.41193157085 26.424365204221
151.870375142415 26.6787565595198
152.328138771483 26.9345169898457
152.785162376185 27.1914935294437
153.241506419228 27.4497781101023
153.697079920921 27.7092786096138
154.151973860956 27.9700871501857
154.606127586205 28.2321423170131
155.059540906249 28.4954746270793
155.512244528489 28.7600537538201
155.964207745525 29.0259100237997
156.41540042121 29.2929822126324
156.865883208672 29.5613317351229
157.315564747382 29.8309275030305
157.764567105273 30.101770278032
158.212768023991 30.3738898154339
158.66019821094 30.6472557886721
159.106888373522 30.9218378711824
159.552807804334 31.197666389529
159.99798702036 31.4747415341311
160.442364987634 31.7530629241502
160.885941896573 32.0326000426032
161.328748264163 32.3133530799091
161.770814416966 32.5953527434704
162.212109837999 32.8785988428681
162.652543166733 33.1630602898611
163.09223628068 33.4487683631097
163.531098009729 33.7356614573894
163.969189197428 34.0237704705222
164.406448619391 34.3131255386529
164.842937500003 34.6036965256365
165.278564478735 34.8954523432322
165.71345124268 35.1884547870833
166.147476104744 35.4826420615466
166.580699908475 35.7780450644437
167.013061619905 36.0746634149361
167.444652980404 36.3724671672982
167.875352112458 36.6714250428699
168.305249805339 36.971659680842
168.734346820726 37.2730490132813
169.162520900265 37.5756227954942
169.589924628872 37.8793819795768
170.016435748196 38.1843563208357
170.442115292203 38.4905462001091
170.866963832151 38.7978600664471
171.290919953234 39.1063585729781
171.71404468942 39.4160421005403
172.136277006741 39.7269102682955
172.557647422181 40.0389632666627
172.978156126159 40.3521705786587
173.397803118675 40.6665322042835
173.81658820931 40.9820786605204
174.234450364097 41.298809566531
174.651450807423 41.6166947861703
175.067589920125 41.9356732854719
175.482806096979 42.2558362345471
175.897160371952 42.5771840142344
176.310561384513 42.8996855362929
176.723131393015 43.2233110454161
177.134717622122 43.5480901064913
177.54547265675 43.8740236716145
177.955304945949 44.201111169528
178.36421448972 44.529352600232
178.772231995465 44.8587176371623
179.179296810056 45.1891448655138
179.585469396201 45.5207262170749
179.990719046499 45.8534920184097
180.395015624804 46.1873810451324
180.798420355502 46.522363161098
181.200841497224 46.8584683120324
181.602340274356 47.1956663617906
182.00291630606 47.5340183443392
182.40253945619 47.8734630352923
182.801209343908 48.2140614686166
183.198957057455 48.5557222837815
183.595721372445 48.8984756169317
183.991562942007 49.2423828828723
184.38642149385 49.5873216328317
184.780326592863 49.9334446421456
185.173279381559 50.2805688089142
185.56524839086 50.6288465276347
185.956234192024 50.9781862473574
186.346266921195 51.328649192468
186.735346959212 51.6801743289998
187.123413272107 52.0327612761145
187.510496186446 52.3864407412146
187.896626409631 52.7411823977361
188.281712009873 53.0970467083878
188.665876007202 53.45388184993
189.049025517733 53.8119008699884
189.431131166998 54.170920476244
189.812284125108 54.5310022739207
190.192423548517 54.892115365197
190.571548865967 55.2543513010229
190.949691165698 55.6176187208675
191.326789604164 55.9818867269092
191.702873746251 56.3473080944838
192.077944924894 56.713669204708
192.45203270498 57.0811228329176
192.825015589833 57.4495766664859
193.197045593113 57.8191232084587
193.568031735127 58.1896703366287
193.937943498892 58.5612178605766
194.306841347117 58.9338577120906
194.674725851059 59.3074983402209
195.041566493736 59.6821395545484
195.407363084727 60.0578118720562
195.772085297469 60.4344845853419
196.13579378509 60.8122191092104
196.498397567898 61.1909233214545
196.859988006424 61.5706283103147
197.220503876281 61.9513642119362
197.579975884872 62.3331006997547
197.938404032197 62.7158377737703
198.295727474709 63.0995445361614
198.652007055955 63.4842518847495
199.007212258952 63.8699596291154
199.361312757135 64.2566370618568
199.714369394053 64.6443150807953
200.066321326157 65.0329627881091
200.417199070432 65.4225803742175
200.76703295344 65.813198546523
201.115701097669 66.2047860263656
201.463356278453 66.5973132488577
201.809876047022 66.9908404862895
202.15532181818 67.3853070855324
202.49963255796 67.7807126657482
202.842868919491 68.177118641742
203.185000957047 68.5744332721445
203.526028099371 68.9727481079057
203.865920400736 69.3719714076564
204.204738514272 69.7721645862018
204.54242159643 70.17329674572
204.878939320646 70.5753371788086
205.214413374016 70.978347681111
205.548752586427 71.382266647403
205.881956767461 71.7871245946678
206.21405662452 72.1928911963415
206.544990933218 72.5995965885688
206.874790210539 73.007240961769
207.203454837321 73.4157632819755
207.530984432725 73.8252245831549
207.857379377591 74.2355638313405
208.182639100659 74.6468725774823
208.506764554027 75.0589982366637
208.829724459034 75.4720626863989
209.151549332664 75.886066117107
209.472178712207 76.3009165969996
209.791703958195 76.7166452143176
210.110094363224 77.1332822956253
210.427228049781 77.5507965622625
210.743257602782 77.9691889663251
211.058121797842 78.3884896439581
211.371851532781 78.808637751614
211.684324358829 79.2296935615827
211.99569343216 79.6515664750103
212.305867011404 80.0742864376224
212.614875042288 80.4979451907883
212.922657252521 80.9224202857362
213.229305193053 81.3477122937238
213.534757449079 81.7738818678793
213.8390140206 82.2009290082025
214.142105615017 82.6288233881296
214.443971579204 83.0575035928555
214.744672185448 83.4870920711517
215.044177678444 83.9174665646659
215.342457160371 84.3486879169454
215.639571855613 84.7807259918454
215.935491056769 85.21361111593
216.230123403308 85.6473122009583
216.523652187549 86.081799872462
216.815924443736 86.5171342123119
217.106971069692 86.9532543769607
217.396822201561 87.3902215907939
217.685447893618 87.8279441124427
217.972847574606 88.2665134928568
218.259021815781 88.7058381810863
218.544000562869 89.1460099185005
218.827753870145 89.58693696373
219.110251030207 90.0286496433391
219.391552886601 90.4711788551495
219.671598976619 90.9144326673728
219.950449953388 91.3584724948141
220.228013885121 91.8033588001824
220.504322240897 92.2489391889802
220.779466000408 92.6953057834153
221.053292769157 93.1424271144082
221.325954941641 93.5903346510382
221.597300123363 94.0389969242261
221.867419865272 94.4884145052295
222.136283840805 94.9385566866457
222.403891859543 95.3894539854583
222.670243731066 95.8411369186504
222.935370734034 96.293483608708
223.19918055582 96.7466155523068
223.461765128214 97.2004722867376
223.723093934231 97.6550536215815
223.983166973872 98.1103595568383
224.241923213169 98.5663897116697
224.499454393493 99.0231141403498
224.755699290457 99.4805629790237
225.010688230626 99.9387669350939
225.264360941709 100.397603559789
225.51680802256 100.857226009282
225.767908166924 101.317511453964
226.01775273533 101.778490982076
226.266341727779 102.240164593618
226.513675334691 102.702501771606
226.759630916873 103.165593305313
227.004362011339 103.629287561919
227.247776115042 104.093736555083
227.489904506644 104.558818407291
227.730746995724 105.024563635526
227.9702730653 105.490972049369
228.208513041935 105.958074356223
228.445467306468 106.42580952212
228.681105151496 106.894207873625
228.915426577019 107.363269410738
229.148462290441 107.832963806895
229.380181393938 108.303351905643
229.610614975753 108.774342346451
229.839671104096 109.24599559203
230.06747203732 109.718281887071
230.293926414895 110.191170143334
230.519125406932 110.664721966044
230.742977843319 111.138875749975
230.965453207073 111.61363130471
231.186642668306 112.089050235472
231.406546798275 112.565040991311
231.625104182176 113.041664225355
231.842315010426 113.518889420621
232.058209800011 113.996716767529
232.272788550929 114.475146266078
232.486020746197 114.954177725849
232.697906576236 115.433780629859
232.908476367607 115.913985685511
233.117699793749 116.394762185401
233.325607371643 116.876110319949
233.532137686485 117.358090742283
233.737352533919 117.840581765309
233.941220825703 118.323674749557
234.143742942675 118.80730866106
234.344918503998 119.291544533785
234.544748080929 119.776290816783
234.743231102211 120.261639061002
234.940368329519 120.747467198511
235.136128293776 121.233927623806
235.330542464059 121.720867942389
235.523610269112 122.208379705212
235.715362797176 122.696371551742
235.905677028221 123.184995305221
236.094676172695 123.674068625424
236.282329142358 124.163682872882
236.468605610646 124.653807340194
236.653474870156 125.144472353923
236.837028852677 125.635617451359
237.019205952984 126.127333802616
237.200007123173 126.619468822775
237.379461928131 127.112175287173
237.55750990515 127.605361264022
237.734181761632 128.098996426757
237.909507443303 128.593172516747
238.083456814018 129.087828309607
238.256060581179 129.582933478773
238.427226622578 130.078579003937
238.597047441263 130.574612871439
238.765430343767 131.071217611923
238.932498730958 131.568180368181
239.098160099791 132.065653153874
239.262414450265 132.563635969
239.425323578024 133.062007126465
239.586825877843 133.56085779638
239.746952057125 134.060157652182
239.90570211587 134.559906693871
240.063015210531 135.060074023623
240.218982701638 135.560690729682
240.373482711678 136.061725533386
240.526698342549 136.56317957725
240.678446301934 137.065082235744
240.828787814217 137.567403372721
240.977784103785 138.070112852037
241.12534323885 138.573271136401
241.271526634216 139.076817572685
241.416273065497 139.580782297033
241.55964375708 140.085135173301
241.701638328126 140.589937235456
241.842166179781 141.095035327323
241.981318101318 141.600552088092
242.119063385335 142.106517844329
242.255402983927 142.612780011117
242.390335944999 143.119491173371
242.523863030228 143.62652926316
242.655953341791 144.13395512403
242.786667913655 144.64176913682
242.915946092693 145.149909886724
243.043787688485 145.658407890726
243.170253734997 146.167263529665
243.295313524828 146.676507130105
};
\addlegendentry{lane center}
\addplot [line width=1pt, black]
table {%
-146.992962343141 35.5328131994201
-146.648233131905 35.1079539775282
-146.300653610718 34.6854319219693
-145.950239038072 34.265246937534
-145.597001429094 33.8474905037649
-145.240959476059 33.4321014676834
-144.882132252082 33.0190797102775
-144.520531391451 32.6084556771234
-144.156180543581 32.2003512933399
-143.789082951836 31.7946749841747
-143.419261884793 31.39148764078
-143.046743854393 30.9907585795557
-142.671533436935 30.5926098446326
-142.293652948899 30.1969497422465
-141.913114214993 29.8038392349569
-141.529947942618 29.4133086493276
-141.144150697991 29.025419043128
-140.755759865664 28.6400481104005
-140.364784026978 28.2573483884572
-139.971234625803 27.8773198058907
-139.575141798283 27.4999011383154
-139.176513554502 27.1251533720929
-138.775376787241 26.7531068575898
-138.371742749948 26.3837310064156
-137.965631467834 26.0171782844749
-137.557068500744 25.6532654232511
-137.146054991194 25.2921755246439
-136.732624509113 24.9337863064986
-136.316793455508 24.5782807755054
-135.898580141816 24.2255367447192
-135.477996202326 23.875584659716
-135.055072725278 23.5285158810266
-134.629821154541 23.1843303372438
-134.202267621218 22.8429363108008
-133.772413077406 22.5044863866142
-133.340299103116 22.1689192688912
-132.905940956842 21.8362348624219
-132.469347029506 21.5065551875349
-132.030546885995 21.1797274688944
-131.589553112693 20.8559347369932
-131.14638802608 20.5350852980669
-130.701078709355 20.2172400194653
-130.253644235632 19.9023987821765
-129.804092234157 19.5905615385956
-129.352457036537 19.281728074501
-128.898758287143 18.9759898218308
-128.44299961018 18.6733162397992
-127.985226590702 18.3736765257941
-127.525439990388 18.0771927477488
-127.063665940338 17.7837731880965
-126.599931333335 17.4934481972038
-126.13425543291 17.206248173042
-125.666653687975 16.9222035373848
-125.197152991309 16.6413446405987
-124.725772035189 16.3636103297052
-124.252530273567 16.0890615196587
-123.777450594182 15.8176980676452
-123.300563704435 15.5495503002284
-122.821877233572 15.2846181698038
-122.341414069332 15.0229015335569
-121.859204919115 14.7644307180518
-121.375269046457 14.5092361212599
-120.889628958256 14.2572565664001
-120.402296669639 14.0085835330152
-119.913302507169 13.7631863137028
-119.422669739422 13.5211257996149
-118.93042068288 13.2823102969874
-118.436575172331 13.0468617547414
-117.941155714677 12.814718996096
-117.444185388074 12.58591239522
-116.945687080258 12.3604418092992
-116.445684059806 12.1383681294856
-115.944187580168 11.9196607673889
-115.441235406734 11.7042584510184
-114.936843940511 11.4923441870644
-114.431046561009 11.2837651763887
-113.923851468732 11.0786129223365
-113.415281932255 10.8769483160601
-112.905382774958 10.678618487014
-112.394147319691 10.4837760677196
-111.881605512179 10.2923293168079
-111.367796069909 10.1043695472048
-110.852741880619 9.91989661609585
-110.336450192716 9.73884944190962
-109.818944465196 9.56131943278177
-109.300254834202 9.38724536432642
-108.780419636383 9.2166575155029
-108.259439252579 9.04961692027786
-107.737335999268 8.8860318848869
-107.214163852429 8.72599362704648
-106.689907553571 8.56950224196612
-106.164635385067 8.41649626723608
-105.638325030438 8.26706739662069
-105.11102188432 8.1211543105245
-104.582749405708 7.9788484170831
-104.053529530244 7.83999698856547
-103.523401737091 7.70481340583092
-102.992357635327 7.57317564855089
-102.460450629672 7.44508338349186
-101.927688730211 7.32059759701571
-101.394110083172 7.19971805109833
-100.859729756629 7.08241413354693
-100.324562818654 6.9686552321686
-99.7886405479062 6.85856322447734
-99.2519854512856 6.75207693369214
-98.7146509335127 6.64919602657943
-98.1766142972692 6.54995116293696
-97.6379211276109 6.45431154015262
-97.0986019415211 6.36227696780725
-96.5586800075757 6.273908337053
-96.0181703938471 6.18917503569702
-95.4770959880729 6.10807692092493
-94.935502565728 6.03061370710788
-94.3933824975665 5.9567854418508
-93.8507971983936 5.88665277828181
-93.3077459065324 5.82009364846772
-92.7642602814813 5.75729096388926
-92.2203542487978 5.69803101045358
-91.6760749168911 5.64252712141513
-91.1314291533302 5.59065718123577
-90.586440036272 5.54245156408456
-90.0411382731187 5.49794059652561
-89.4955616292614 5.45706300656821
-88.949718114784 5.41987978057426
-88.4036306174242 5.38639077572935
-87.8573292733268 5.3565347676477
-87.3108524191402 5.3303420352886
-86.764200626122 5.30790412960204
-86.2174036495787 5.28909879223551
-85.6705074554045 5.27395625454358
-85.1235124244377 5.26253755049288
-84.5764563220691 5.25478140809281
-84.0293620360363 5.250687684529
-83.5007753108532 5.24998806762437
-83.0007732627015 5.24999511566807
-82.5007710241306 5.2499716467284
-82.0007766052247 5.24997864716732
-81.5007745570729 5.24998569521097
-81.0007725089212 5.24999274325467
-80.5007702703502 5.24996927431499
-80.0007758514443 5.24997627475386
-79.5007738032926 5.24998332279756
-79.0007717551408 5.24999037084126
-78.5007771458157 5.24996685429682
-78.000775097664 5.24997390234046
-77.5007730495123 5.24998095038416
-77.0007710013605 5.2499879984278
-76.5007765824546 5.24999499886667
-76.0007743438837 5.24997152992705
-75.5007722957319 5.24997857797075
-75.0007702475802 5.24998562601439
-74.5007758286743 5.24999262645326
-74.0007735901033 5.24996915751365
-73.5007715419516 5.24997620555729
-73.0007771230457 5.24998320599616
-72.500775074894 5.24999025403986
-72.000772836323 5.24996678510024
-71.5007707881713 5.24997383314388
-71.0007763692654 5.24998083358275
-70.5007743211136 5.24998788162645
-70.0007722729619 5.24999492967009
-69.500770034391 5.24997146073048
-69.000775615485 5.24997846116935
-68.5007735673333 5.24998550921305
-68.0007715191816 5.24999255725669
-67.5007769098565 5.24996904071224
-67.0007748617047 5.24997608875594
-66.500772813553 5.24998313679964
-66.0007707654012 5.24999018484328
-65.5007761560761 5.24996666829884
-65.0007741079244 5.24997371634254
-64.5007720597726 5.24998076438618
-64.0007700116209 5.24998781242988
-63.5007754022958 5.24996429588543
-63.0007733541441 5.24997134392913
-62.5007713059923 5.24997839197277
-62.0007768870864 5.24998539241165
-61.5007748389347 5.24999244045534
-61.0007726003637 5.24996897151567
-60.5007781814578 5.24997597195454
-60.0007761333061 5.24998301999824
-59.5007740851543 5.24999006804194
-59.0007718465834 5.24996659910227
-58.5007697984317 5.24997364714596
-58.0007753795257 5.24998064758483
-57.500773331374 5.24998769562848
-57.0007710928031 5.24996422668886
-56.5007766738972 5.24997122712773
-56.0007746257454 5.24997827517143
-55.5007725775937 5.24998532321507
-55.0007781586878 5.24999232365394
-54.5007759201168 5.24996885471433
-54.0007738719651 5.24997590275802
-53.5007718238134 5.24998295080167
-53.0007697756616 5.24998999884536
-52.5007751663365 5.24996648230092
-52.0007731181848 5.24997353034456
-51.500771070033 5.24998057838826
-51.0007613926355 5.24998767403673
-50.5007667833104 5.24996415749229
-50.0007571059128 5.24997125314076
-49.5007626870069 5.24997825357963
-49.0007530096093 5.2499853492281
-48.5007584002842 5.24996183268365
-48.0007639813783 5.24996883312252
-47.5007543039807 5.24997592877099
-47.0007598850748 5.24998292920986
-46.5007502076772 5.24999002485833
-46.0007555983521 5.24996650831395
-45.5007611794462 5.24997350875282
-45.0007515020486 5.24998060440129
-44.5007570831427 5.24998760484016
-44.0007624738176 5.24996408829571
-43.50075279642 5.24997118394418
-43.0007583775142 5.24997818438305
-42.5007639586082 5.24998518482192
-42.0007540907915 5.24996176348708
-41.5007596718856 5.24996876392595
-41.0007652529796 5.24997576436488
-40.5007555755821 5.24998286001335
-40.0007611566762 5.24998986045222
-39.5007665473511 5.24996634390777
-39.0007568699535 5.24997343955624
-38.5007624510476 5.24998043999511
-38.0007680321417 5.24998744043398
-37.5007581643249 5.24996401909914
-37.000763745419 5.24997101953801
-36.5007540680214 5.24997811518648
-36.0007596491155 5.24998511562535
-35.5007497812987 5.2499616942905
-35.0007553623929 5.24996869472938
-34.5007609434869 5.24997569516825
-34.0007512660894 5.24998279081672
-33.5007566567643 5.24995927427233
-33.0007622378583 5.2499662747112
-32.5007525604608 5.24997337035967
-32.0007581415549 5.24998037079854
-31.5007637226489 5.24998737123741
-31.0007538548322 5.24996394990256
-30.5007594359263 5.24997095034144
-30.0007650170203 5.24997795078031
-29.5007553396228 5.24998504642878
-29.0007607302977 5.24996152988433
-28.5007663113918 5.24996853032326
-28.0007566339942 5.24997562597173
-27.5007622150883 5.2499826264106
-27.0007676057632 5.24995910986615
-26.5007579283656 5.24996620551462
-26.0007635094597 5.24997320595349
-25.5007538320621 5.24998030160197
-25.0007594131562 5.24998730204084
-24.5007648038311 5.24996378549639
-24.0007551264335 5.24997088114486
-23.5007607075276 5.24997788158373
-23.0007510301301 5.2499849772322
-22.500756420805 5.24996146068776
-22.000762001899 5.24996846112663
-21.5007523245015 5.2499755567751
-21.0007579055955 5.24998255721403
-20.5007632962705 5.24995904066958
-20.0007536188729 5.24996613631805
-19.500759199967 5.24997313675692
-19.0007647810611 5.24998013719579
-18.5007549132443 5.24995671586095
-18.0007604943384 5.24996371629982
-17.5007660754325 5.24997071673869
-17.0007563980349 5.24997781238716
-16.500761979129 5.24998481282603
-16.0007673698039 5.24996129628164
-15.5007576924063 5.24996839193011
-15.0007632735004 5.24997539236898
-14.5007688545945 5.24998239280785
-14.0007589867777 5.24995897147301
-13.5007493093802 5.24996606712148
-13.0007701489659 5.24997297235075
-12.5007604715684 5.24998006799922
-12.0007506037516 5.24995664666437
-11.5007561848457 5.24996364710324
-11.0007617659398 5.24997064754211
-10.5007520885422 5.24997774319058
-10.0007576696363 5.24998474362945
-9.50076306031116 5.24996122708501
-9.00075338291362 5.24996832273348
-8.50075896400767 5.24997532317241
-8.00076454510179 5.24998232361128
-7.50075467728502 5.24995890227643
-7.0007602583791 5.2499659027153
-6.50076583947319 5.24997290315417
-6.00075616207562 5.24997999880264
-5.50076155275053 5.2499564822582
-5.00076713384459 5.24996348269707
-4.50075745644705 5.24997057834554
-4.00076303754111 5.24997757878441
-3.50076842821602 5.24995406224002
-3.00075875081845 5.24996115788849
-2.50074907342088 5.24996825353696
-2.00076991300662 5.24997515876623
-1.50007360348445 5.24998653884637
-1.00007899415937 5.24996302230193
-0.500069316761767 5.2499701179504
-7.48978558817726e-05 5.24997711838927
0.49991952105006 5.24998411882814
0.999929198447603 5.24999121447661
1.49992380777272 5.24996769793222
1.99991822667863 5.24997469837109
2.4999279040762 5.24998179401956
2.99992232298212 5.24998879445843
3.4999169323072 5.24996527791399
3.9999266097048 5.24997237356246
4.49992102861069 5.24997937400133
4.99993070600829 5.2499864696498
5.49992531533337 5.24996295310535
5.99991973423928 5.24996995354422
6.49992941163686 5.24997704919269
6.99992383054277 5.24998404963162
7.49991824944868 5.24999105007049
7.99992811726543 5.24996762873565
8.49600110381533 5.24995016030908
8.98901056108735 5.24936424905462
9.48199197682547 5.24838142659792
9.97499188818142 5.24687991063439
10.4679948462444 5.24489012293787
10.9609705244501 5.2423813561058
11.4539797663462 5.23938450795981
11.9469766060384 5.23592980985455
12.4399461658735 5.23195613261373
12.9329342213264 5.22746376186609
13.4258946160837 5.22251344594957
13.9188735064589 5.21704443652629
14.4118401850494 5.21108706016037
14.904794461436 5.20467183383511
15.397736526038 5.19776824056726
15.890697276677 5.19031543680927
16.3836303666204 5.18240468788235
16.8765512447792 5.17400557201285
17.3694755504833 5.1650571504436
17.8624025220561 5.155681491108
18.3552716967883 5.14578666221763
18.8481744352109 5.13540375201336
19.3410649618488 5.1245324748665
19.8339127597187 5.11317264035779
20.3304716081875 5.10131715306386
20.8303274333696 5.08929912914215
21.3301832585516 5.07728110522044
21.8300390837337 5.06526308129872
22.3298949089158 5.05324505737701
22.8297507340978 5.0412270334553
23.3296065592799 5.02920900953359
23.829462384462 5.01719098561182
24.3293180192249 5.00520347867342
24.8291738444069 4.99318545475171
25.329029669589 4.98116743083
25.8288854947711 4.96914940690829
26.3287413199531 4.95713138298657
26.8285971451352 4.94511335906486
27.3284529703173 4.93309533514315
27.8283087954993 4.92107731122144
28.3281646206814 4.90905928729967
28.8280204458635 4.89704126337796
29.3278760806264 4.88505375643956
29.8277319058084 4.87303573251785
30.3275877309905 4.86101770859614
30.8274435561726 4.84899968467442
31.3272993813546 4.83698166075271
31.8271552065367 4.82496363683094
32.3270110317188 4.81294561290923
32.8268668569008 4.80092758898752
33.3267226820829 4.78890956506581
33.826578507265 4.7768915411441
34.326434332447 4.76487351722238
34.8262899672099 4.75288601028399
35.326145792392 4.74086798636228
35.826001617574 4.72884996244056
36.3258574427561 4.71683193851879
36.8257132679382 4.70481391459708
37.3255690931202 4.69279589067537
37.8291788880885 4.68074025434692
38.3360366471688 4.6690405844783
38.842921495687 4.6578904107285
39.3498183655708 4.64725912090466
39.8567121887475 4.63711610281388
40.3636027747982 4.62749187343945
40.8705360896167 4.61835620142688
41.3774661673092 4.60973931813066
41.8843930078754 4.60164122355081
42.3913318698072 4.59406201289687
42.8982831339428 4.58694065220232
43.4052311609523 4.58033808022407
43.9122064678189 4.57425448738138
44.4191785375593 4.56868968325512
44.9261475605928 4.56361315086184
45.4331286049917 4.55905550239453
45.9401064122645 4.55501664264358
46.4471118802329 4.55143572806156
46.9540984717449 4.54843454095294
47.4610820165501 4.54592162557736
47.9680781539783 4.54383604317781
48.4750859319336 4.54233037867084
48.9820755951094 4.54128237370401
49.4890919668849 4.54084489882263
49.9960751558084 4.54083447128852
50.5030705565166 4.54131241069706
51.0100930466628 4.54233984622442
51.5170819731187 4.54385536306569
52.0240524039567 4.54588957341372
52.5310655635628 4.54841234112359
53.0380447786401 4.55148422411389
53.5450363959214 4.55501395706358
54.0520247760765 4.55906247872963
54.5524958761018 4.56337551573256
55.0524788948134 4.5676549890452
55.5524619135248 4.57193446235783
56.0524449322364 4.57621393567047
56.5524279509478 4.5804934089831
57.0524107792402 4.58480339927905
57.5523937979517 4.58908287259169
58.0523768166632 4.59336234590432
58.552344576883 4.59764172400736
59.0523274051753 4.60195171430331
59.5523104238869 4.60623118761595
60.0522934425983 4.61051066092858
60.5522764613099 4.61479013424122
61.0522592896022 4.61910012453717
61.5522423083137 4.62337959784981
62.063392829146 4.6280034174344
62.5828203325042 4.63402168309398
63.1022392669991 4.64141321300269
63.6216332316238 4.65036101385095
64.1410035593127 4.6606514667555
64.6603492979697 4.6724371566329
65.1796401210309 4.68568737608064
65.6988916678262 4.70034118634175
66.2181188160089 4.7164597165924
66.7372910485957 4.73404277641339
67.2564087464249 4.75302933183809
67.7754713382391 4.77351093381651
68.2944946537873 4.79539612660824
68.8134479856672 4.81871523677745
69.332316075387 4.84346816911449
69.8511139910193 4.86968553581232
70.3698722495474 4.8973675272901
70.888514748932 4.92648315051656
71.4070872646483 4.95703269112045
71.9255745382046 4.98901605389221
72.4439613111091 5.02243314362227
72.9622777195069 5.05734518469637
73.4804787495997 5.09362982355253
73.9985483812192 5.13140903291446
74.5165480291702 5.17062215965376
75.034432108397 5.21123840115848
75.5521849795697 5.25331869618554
76.0698219011799 5.29686313994466
76.5873432540658 5.34181069846909
77.1047639158809 5.38822250093511
77.6220234239161 5.43600661555439
78.1391208260753 5.48531562724349
78.656117918002 5.53602784890762
79.1729838018745 5.58820412409409
79.6896883415479 5.64178322841713
80.2062311561838 5.69682619584341
80.7226126266205 5.75327199240627
81.238862889003 5.81118184249152
81.7549210997839 5.87052484827751
82.2708482929298 5.93130139060253
82.7865531079099 5.99348038122582
83.3021267148358 6.05712342537146
83.8174777531767 6.12219943479863
84.3326977738826 6.18870898076489
84.8476950355844 6.25668200899599
85.3625311435063 6.3260273493803
85.8771444924239 6.39683617202951
86.3915659801592 6.46904763339614
86.9057647088902 6.54272257702758
87.4198020934222 6.61780034979557
87.9335860115474 6.69437193139254
88.4472087758928 6.77231582514275
88.9605481281057 6.85166178635285
89.4736950478786 6.93250193723031
89.9866195894857 7.01474453640594
90.4992910455246 7.09841991044391
91.0117708308002 7.18346740621593
91.5239971496691 7.27000871081691
92.0359707638082 7.35792175631366
92.5476607753956 7.44726738625354
93.0591585449622 7.53807668887742
93.5703729023965 7.63028805896113
94.0813343646815 7.72390168692391
94.5920425509792 7.81897860673234
95.1024675155637 7.91542707701723
95.6126392041606 8.01333883914782
96.1225274806252 8.11265266873824
96.6321323449574 8.21336856578847
97.141453606738 8.3155170472819
97.6505522999336 8.41909849405681
98.1592457034827 8.52405072963154
98.6677163480277 8.63046644747106
99.1759035804404 8.73828423277041
99.6837465571731 8.84747318770792
100.191305740935 8.95812524407194
100.698551186 9.07014866049326
101.205482511531 9.18360447093858
101.712069581382 9.298431451022
102.218372667842 9.41475204951519
102.724362206026 9.53241349108242
103.23000729811 9.65147661927114
103.735277236693 9.77197176064544
104.24023324616 9.89386877906037
104.744844619109 10.0171980010801
105.249173151183 10.1418377396097
105.75306511495 10.2679701444532
106.256673857005 10.3954740997731
106.759907445557 10.5244100682787
107.262766261447 10.6547170160032
107.765250304673 10.7863949429467
108.267389901801 10.9194745565117
108.769154345426 11.0539861832623
109.270513308987 11.1898991157959
109.771497690303 11.3271525105652
110.272137435101 11.4658381089392
110.772371890252 11.6058944961131
111.272231382321 11.7473523794892
111.771654686922 11.8902418952126
112.270703409279 12.0344718731715
112.769316134587 12.1801029664944
113.267584413796 12.3271357464388
113.765386559811 12.4755084173612
114.262783035341 12.6253129110501
114.759774411644 12.7764576765554
115.256360117462 12.9290342648271
115.75251020707 13.0829509344961
116.248224299628 13.2382687195289
116.743502775976 13.3949265859591
117.238314738292 13.552985377334
117.732690703558 13.7124452840728
118.226661569597 13.8732454626281
118.720165921604 14.035446566128
119.213204140417 14.1989875606061
119.705775654779 14.3639599970122
120.197942260332 14.5302421882514
120.689612025289 14.6978945970329
121.180815276214 14.866947930759
121.671521876962 15.0373409650441
122.16179248066 15.2091351146931
122.651535917198 15.3822687744818
123.140813410961 15.5567118082652
123.629624390692 15.7325557669934
124.117968856391 15.9098006506663
124.605786345348 16.0883545274956
125.093076476726 16.2682784314479
125.579930801473 16.4495729337808
126.066227632496 16.632176238851
126.552027432504 16.8161802784466
127.037330772753 17.0014935016179
127.522045721456 17.1881763710738
128.006294346546 17.3762296484911
128.490015994894 17.5655919190648
128.973210285663 17.7563242167615
129.455907926255 17.9483962150172
129.937986848736 18.141807152155
130.419600018861 18.3364969463042
130.900624416602 18.5326174207048
131.381122028021 18.7300163712785
131.861031438312 18.9287544511534
132.340504851554 19.1288936463923
132.819268186155 19.3303406922724
133.297565768401 19.533066595164
133.775274768681 19.7371926613237
134.252395948672 19.9425968228179
134.728929117955 20.1493095966302
135.204904412675 20.3573922071464
135.680291506268 20.566813946964
136.155121486975 20.777483455552
136.629332368733 20.989552936989
137.102986137604 21.2028701871964
137.576051705348 21.4175265667052
138.048468037999 21.633521694677
138.520357584327 21.8507952988218
138.991567188159 22.0694379779938
139.462189352541 22.2892977185339
139.932192417973 22.5105574319227
140.401607663117 22.7330952406462
140.870343537022 22.9569105734469
141.338521917202 23.1820347089848
141.806020735725 23.4084668855832
142.272900836137 23.6362380010638
142.739193306679 23.8652566948957
143.20477569858 24.0955832393689
143.669800787176 24.327188069596
144.134115606711 24.5601312674477
144.597751055007 24.7943519893766
145.060829580836 25.0297899630928
145.5231364228 25.2666269575617
145.984886342296 25.504681203818
146.445925992733 25.7440738176988
146.906286652768 25.9846829216902
147.36599826813 26.2266002571612
147.824999995269 26.4697949262902
148.283352868152 26.7142673099156
148.741026369797 26.960017217618
149.198020690622 27.2070141324144
149.654335640209 27.4552885712878
150.109879667607 27.7048399629809
150.564835874716 27.9556694500087
151.019021540474 28.2077148558894
151.472527454156 28.461098819814
151.925323860454 28.7156990834299
152.377440895513 28.9715768711229
152.828787389222 29.2286705776689
153.279454511692 29.487041808292
153.729381228956 29.7466901821539
154.178598438837 30.0075548557072
154.627075243513 30.2696966724992
155.074842350385 30.5330853059659
155.52186962331 30.7976595317215
155.96815630061 31.0635414176991
156.413672626979 31.3306087055464
156.858509582109 31.5989535174708
157.302545288487 31.8685445748123
157.745810263095 32.1393820679901
158.188365920738 32.4114053438759
158.630150846612 32.6846750555979
159.071195748119 32.9591608765923
159.511439210454 33.2349234599869
159.950912512277 33.5118409282679
160.389584565347 33.7900046419659
160.827547111033 34.0693846553553
161.26473892495 34.350011104581
161.701099353969 34.631822574838
162.136719568202 34.9148806713504
162.571508587956 35.1990932719108
163.005526875941 35.4845523083075
163.438713779028 35.7711963657355
163.871160467329 36.0590870494188
164.302745444167 36.3481320467311
164.73359020622 36.6384236702987
165.163573256811 36.9298696074952
165.592785766051 37.2225314635446
166.02113637341 37.516378150206
166.448716439419 37.8114407557205
166.875434984386 38.1076271578804
167.301321763616 38.4050596150382
167.726438382334 38.7036469570824
168.150632065204 39.0034187489002
168.574086104546 39.3043456160236
168.996617017621 39.606487449904
169.418346872362 39.9098450122182
169.839245913463 40.2142960446137
170.259283052683 40.5199319076213
170.678488807005 40.8267527916602
171.096802332882 41.1347277989087
171.514253956878 41.4438876367692
171.930843869411 41.7542017882586
172.346602777886 42.0656399268125
172.761499784479 42.3782628959786
173.175474045644 42.6920397979351
173.58861711233 43.0069712039395
174.000898848393 43.3229958896061
174.412257839027 43.6401745080631
174.82275492778 43.9585379571321
175.232329271105 44.2780553389916
175.641072800789 44.5986661909324
176.048832551078 44.9204305948252
176.455761106889 45.243349502766
176.861797624673 45.5673920169331
177.266911397029 45.8925884638905
177.671133131359 46.2189085170743
178.074432881937 46.5462604351152
178.47684040407 46.8747664763656
178.878325180774 47.2044264504065
179.278856695067 47.5352401668185
179.678527259574 47.8670861289262
180.077214044687 48.2000856429858
180.474978655628 48.5341475388859
180.87182052114 48.8693633675763
181.267740022063 49.2056720950906
181.662706450993 49.5431040479928
182.056781222735 49.8815985731545
182.449842269356 50.2211549088992
182.842011087532 50.5618653678535
183.23319688799 50.9036073108265
183.623459943019 51.24650318659
184.012770497313 51.5904307367914
184.40109765305 51.9354508049782
184.78844141023 52.2815633911504
185.17486280282 52.6287688761464
185.560331504256 52.9770365525636
185.94478667099 53.3263355225804
186.328288956151 53.6767272010018
186.710838550157 54.0281810708445
187.092343521221 54.3807575948175
187.47292707979 54.7342744326977
187.852526668546 55.0889753395132
188.231082586454 55.4446463155426
188.608716330192 55.8013796734123
188.985306022244 56.1591441344625
189.36091212532 56.5180316304814
189.735535401098 56.8779200935357
190.109145332592 57.2388093332063
190.481741158128 57.6008214174265
190.8533238298 57.9638037612795
191.223953810317 58.3278482965538
191.593479086022 58.6928625202036
191.962051289733 59.0589999692413
192.329579822598 59.4261074874926
192.696064684617 59.7941850749578
193.061535440676 60.1633855069725
193.425993042871 60.5335561986201
193.789437491204 60.9046971499008
194.151837697432 61.276899721345
194.51316371583 61.6500721715839
194.87350652609 62.0243066228249
195.232744821956 62.3994802454579
195.59096977354 62.7756546447072
195.948150673439 63.1528601471369
196.304287712072 63.5310662357637
196.659381079858 63.9102423936043
197.013400259814 64.2903884302394
197.366375578504 64.6715350530716
197.718276709364 65.0536515546984
198.069073135411 65.4367377447006
198.418856217176 65.820824711319
198.767534784546 66.2058508493295
199.11516968107 66.5918470565538
199.461760716327 66.9788438499752
199.807186012805 67.3668099509335
200.151598536258 67.7556852775583
200.494906164478 68.1455608095416
200.837139795288 68.5363757033363
201.178269102122 68.9280992515397
201.518324030708 69.3208231955211
201.857274635318 69.7144557939112
202.195120535115 70.1090580806766
202.531861920518 70.5045995388342
202.867529498929 70.9010498418197
203.202092372527 71.2984698331805
203.535490078603 71.6967675811285
203.867844113832 72.0960353982903
204.199093825086 72.4962118698608
204.529177987979 72.897327131985
204.858219051283 73.299320912373
205.186064049243 73.7022532928955
205.512804723228 74.1060943278268
205.838410556255 74.5108438267476
206.162912065307 74.9165019800773
206.48627892382 75.3230380804131
206.808510750955 75.7305131617219
207.129638825373 76.1388053464895
207.44960135143 76.5480363218108
207.76842884611 76.958206278105
208.086091554106 77.3691929570196
208.402649938127 77.781088290343
208.718073862028 78.1938310536893
209.03227139402 78.6074817097677
209.345364982877 79.0219799862882
209.657293213791 79.437386536379
209.968117501569 79.853640706912
210.277684880456 80.2708025797579
210.586179214027 80.6887512294983
210.893478053512 81.1075469284234
211.199611344637 81.5272814179022
211.50451900553 81.9478017321798
211.808322913705 82.3691391499161
212.110961654358 82.7913543242395
212.412374193522 83.2144468743116
212.712652462986 83.6383563374234
213.011735428782 84.0630823327364
213.309622900491 84.488655377234
213.606345585517 84.915045144352
213.901872966875 85.3422514436713
214.19623537113 85.7703049825943
214.489402662137 86.1991445367353
214.781282908107 86.6288305688033
215.072090299182 87.0592728607827
215.361640971784 87.4905923380916
215.649996721558 87.9226673136351
215.937157167664 88.3555588213798
216.223091983538 88.7892361539233
216.507831495746 89.2237300186681
216.791345568141 89.6589791912283
217.073694853852 90.095045086409
217.354818509331 90.5318968063883
217.634686208015 90.969503643764
217.913358603032 91.4079270133409
218.190805939074 91.8470446567666
218.467088488433 92.2869790228128
218.742053666191 92.7277291593834
219.015824301959 93.1691737602221
219.288399824478 93.6114043762788
219.559689063638 94.0543594023291
219.829813516113 94.4981311509999
220.098651685229 94.9426273096644
220.366264604952 95.3878482591611
220.632621567879 95.833824326054
220.897753281414 96.2805251837791
221.161628847733 96.7280116758837
221.424279545498 97.1761619248538
221.685643579064 97.6250976177843
221.94581307064 98.0747277749828
222.204696088437 98.5251128591583
222.462354047261 98.9761922171827
222.718725913143 99.4279654682175
222.973842012649 99.8804633196652
223.227733053182 100.333655444962
223.480337619935 100.787602497235
223.731656474587 101.242182408553
223.981749699006 101.697548144669
224.230526694341 102.15354654941
224.478047923299 102.610269554563
224.724344283702 103.067656316583
224.969385258567 103.525706645048
225.213048399123 103.98448081225
225.455517378526 104.443888409753
225.696669557586 104.904020226831
225.936536024544 105.364784902952
226.175147296384 105.826182628536
226.412441958299 106.288274056712
226.648481234677 106.751029051334
226.883234608533 107.214447421983
227.116671753303 107.678498461257
227.348823185972 108.143182359574
227.579688716119 108.608529633919
227.809268343744 109.074540284291
228.037562449687 109.541153276723
228.264509619142 110.008429264344
228.490171076495 110.476338111009
228.714547012164 110.944849299734
228.937637235732 111.413993347503
229.159411420633 111.883739546914
229.379839049885 112.354087707546
229.598950259632 112.825099053787
229.816837172081 113.296682605943
230.033347011898 113.768867928902
230.248540813049 114.241655403502
230.462449092516 114.715045220163
230.675010816334 115.189036998046
230.886287018469 115.663631117989
231.09618652881 116.138765974768
231.304800327048 116.614533690592
231.512098467459 117.09084252409
231.718080759622 117.567722992246
231.922685788733 118.045235748188
232.126006057838 118.523228778258
232.327979580874 119.001854286533
232.528607119518 119.48099020508
232.727918619496 119.960728275269
232.925884135082 120.440976755729
233.122533612001 120.921827387831
233.317837485367 121.403127396239
233.511794422245 121.885090399835
233.704405755569 122.367502779737
233.895670723663 122.850486603877
234.085650931751 123.333950702145
234.274192842819 123.818046707361
234.461419857737 124.302561762318
234.647331024408 124.787648451933
234.831896397105 125.273215034837
235.015054561025 125.759322164158
235.196897447955 126.245909377187
235.377393969655 126.733068034455
235.556514751656 127.220614843643
235.734288978008 127.708763614052
235.910687083823 128.197361570348
236.0857090691 128.686408712531
236.25941539655 129.175996972388
236.431745413044 129.666064935115
236.602760342967 130.156582464566
236.772337737548 130.647609833032
236.940569718995 131.139056060821
237.107394491663 131.631042835026
237.27290474902 132.123387625006
237.437038505 132.616242634839
237.599765242622 133.109607674106
237.761146757529 133.603361055712
237.921152151899 134.097563623205
238.079811752295 134.592246083986
238.237064905591 135.087347023251
238.392942128769 135.582866631419
238.54744323141 136.078835425473
238.700507369967 136.575222507592
238.852317646339 137.072029020291
239.002660441643 137.569253630635
239.151596599427 138.066927236447
239.299218241898 138.564958858033
239.445402539446 139.06346980165
239.590211287715 139.562338380204
239.733613588883 140.061625437242
239.875670857754 140.561270319636
240.01635181567 141.061394904899
240.155566054194 141.561815519874
240.293435070004 142.062624477188
240.429897257873 142.563912946953
240.564953950738 143.065467310285
240.698634523065 143.567470859503
240.830939736533 144.069801526674
240.961808176335 144.572519964927
241.091300876438 145.0756265551
241.219387891117 145.579029555823
241.346038132131 146.082820327627
241.471313014284 146.586938217384
241.59521196632 147.091474776045
};
\addlegendentry{lane bound}

 [line width=1pt, black, forget plot]
table {%
-149.718193952771 33.3366278071792
-149.358623757423 32.8934892504899
-148.996078131246 32.4528107135461
-148.630575766514 32.0145310433692
-148.262128678355 31.5787417195019
-147.890758228033 31.1455036449976
-147.516478912363 30.7146946567136
-147.139310375717 30.2864061865876
-146.759270164736 29.8606991614757
-146.37636953287 29.4375429929873
-145.990624119449 29.0169986198794
-145.60206806566 28.599035310947
-145.210705947803 28.1837751103213
-144.816552072273 27.7710653378758
-144.419633903108 27.3610278949271
-144.019966889218 26.9536932032489
-143.617562474472 26.549061191434
-143.212443546608 26.147131716668
-142.804633183783 25.7479351531199
-142.394143210703 25.3515324633491
-141.980996134267 24.9578624705745
-141.565207593806 24.5669861135533
-141.146796852853 24.1789337902567
-140.725782794104 23.7936748646894
-140.302185061931 23.4113007687894
-139.876029977856 23.0317503019732
-139.447325551963 22.6550844506027
-139.016090857366 22.281303095666
-138.582356791888 21.9104670807104
-138.146142047805 21.5425152527573
-137.70744338175 21.177539186559
-137.266314008027 20.8155080318988
-136.82275049285 20.4564828465455
-136.376786977406 20.1004328992944
-135.92843128136 19.7473886595239
-135.477710107073 19.3973499606172
-135.024646723121 19.0503776937266
-134.569256387994 18.7064717636425
-134.111561799013 18.3656015105672
-133.651582410129 18.0278278494552
-133.189341299499 17.6931811544757
-132.724857540238 17.3616613066164
-132.258157834706 17.0332681392608
-131.789249812149 16.7080016048039
-131.318167804173 16.3858614890243
-130.844931835988 16.0670002578263
-130.369552399369 15.7512652548864
-129.8920682118 15.4387477931304
-129.412486902529 15.1294478249536
-128.930835364334 14.8233957007225
-128.44713286075 14.5206218184085
-127.961405522878 14.2210344604446
-127.473669561308 13.9247861165381
-126.983951107141 13.6317850691221
-126.492277243577 13.3420921855465
-125.998659795322 13.0557684283707
-125.503128517684 12.7726915392423
-125.005707250495 12.4930139602633
-124.506410871408 12.2166745622578
-124.005262268162 11.9436732024112
-123.502292528998 11.6741012412542
-122.997520155771 11.4078670088251
-122.490968797897 11.1450924302425
-121.982649327986 10.8856858831495
-121.472608092772 10.6297386328671
-120.9608527215 10.3772506317906
-120.447405530649 10.1281301861556
-119.932301994342 9.88256018364046
-119.415548980147 9.64041850870706
-118.897177195467 9.40173548791961
-118.377217538123 9.16657196482549
-117.855685266608 8.93492784421511
-117.332599644454 8.70683352405985
-116.807990426969 8.48216674600718
-116.281881644406 8.26111046914264
-115.754310871734 8.04357290449235
-115.225274484752 7.82958459284197
-114.694814825149 7.61920630633176
-114.162950394783 7.41234637499974
-113.629704652648 7.2090962069816
-113.095107925309 7.00942509487464
-112.55916803243 6.81336350805759
-112.021938759571 6.62097214726333
-111.48341171581 6.43212899216348
-110.943625618632 6.24692535568403
-110.402610985021 6.0653610474057
-109.860390893134 5.88746644149751
-109.316980220625 5.71318040878316
-108.772402426488 5.54259435739829
-108.226695466533 5.37567753233554
-107.679874599251 5.21242983838533
-107.131977970873 5.05285103752362
-106.583013401063 4.89697159912907
-106.033011406804 4.74479133278237
-105.481995066253 4.59634061265251
-104.92998669589 4.45152774497512
-104.37702539404 4.31050507664281
-103.82311840911 4.17321152608412
-103.268318764983 4.03958572609889
-102.712619594091 3.90974979222517
-102.156058661822 3.78364245247235
-101.598666675581 3.66129403340454
-101.040458703439 3.54267392282878
-100.481465643219 3.42784296429267
-99.9217100018185 3.31673998101502
-99.3612303063062 3.20942576893856
-98.8000343763467 3.10593079744183
-98.2381521576659 3.00616332515563
-97.6756145480854 2.91018419562744
-97.1124444353428 2.81799326604289
-96.5486572683487 2.72962095817564
-95.9842908124941 2.64500600003515
-95.4193759656006 2.56420923516885
-94.8539203569141 2.48723061597195
-94.2879697619094 2.41406985681562
-93.72153905824 2.34466582852366
-93.1546442660741 2.27914050381975
-92.5873302087909 2.2173410121585
-92.0196130969779 2.15941984324695
-91.4515154375343 2.10531582030404
-90.8830603086166 2.05505931749872
-90.3142780367892 2.00861962742846
-89.745206768281 1.9659965120693
-89.1758693908296 1.9271898286068
-88.6062739145192 1.89226056340289
-88.0364504754947 1.86114749207167
-87.466437029566 1.83381985960591
-86.8962494064825 1.81036912174585
-86.3259181232274 1.79079508807246
-85.7554731255264 1.77500601721647
-85.1849300527097 1.76306284793498
-84.6143117925146 1.7549654374136
-84.0436717496621 1.75071345241878
-83.5007717976273 1.74998107417923
-83.0007697494756 1.74998812222293
-82.5007675109046 1.74996465328326
-82.0007730919987 1.74997165372213
-81.500771043847 1.74997870176583
-81.0007689956952 1.74998574980953
-80.5007667571243 1.74996228086985
-80.0007723382184 1.74996928130872
-79.5007702900666 1.74997632935242
-79.0007682419149 1.74998337739606
-78.5007736325898 1.74995986085162
-78.0007715844381 1.74996690889532
-77.5007695362863 1.74997395693902
-77.0007674881346 1.74998100498266
-76.5007730692287 1.74998800542153
-76.0007708306577 1.74996453648191
-75.500768782506 1.74997158452555
-75.0007667343542 1.74997863256925
-74.5007723154483 1.74998563300812
-74.0007700768774 1.74996216406851
-73.5007680287257 1.74996921211215
-73.0007736098197 1.74997621255102
-72.500771561668 1.74998326059472
-72.0007693230971 1.7499597916551
-71.5007672749453 1.74996683969874
-71.0007728560394 1.74997384013761
-70.5007708078877 1.74998088818131
-70.0007687597359 1.74998793622495
-69.500766521165 1.74996446728534
-69.0007721022591 1.74997146772421
-68.5007700541073 1.74997851576791
-68.0007680059556 1.74998556381155
-67.5007733966305 1.7499620472671
-67.0007713484788 1.7499690953108
-66.500769300327 1.74997614335444
-66.0007672521753 1.74998319139814
-65.5007726428502 1.7499596748537
-65.0007705946984 1.7499667228974
-64.5007685465467 1.74997377094104
-64.000766498395 1.74998081898474
-63.5007718890699 1.74995730244029
-63.0007698409181 1.74996435048394
-62.5007677927664 1.74997139852763
-62.0007733738605 1.7499783989665
-61.5007713257087 1.7499854470102
-61.0007690871378 1.74996197807053
-60.5007746682319 1.7499689785094
-60.0007726200801 1.7499760265531
-59.5007705719284 1.7499830745968
-59.0007683333575 1.74995960565712
-58.5007662852057 1.74996665370082
-58.0007718662998 1.74997365413969
-57.5007698181481 1.74998070218334
-57.0007675795771 1.74995723324372
-56.5007731606712 1.74996423368259
-56.0007711125195 1.74997128172629
-55.5007690643677 1.74997832976993
-55.0007746454618 1.7499853302088
-54.5007724068909 1.74996186126918
-54.0007703587391 1.74996890931283
-53.5007683105874 1.74997595735653
-53.0007662624357 1.74998300540017
-52.5007716531106 1.74995948885578
-52.0007696049588 1.74996653689942
-51.5007675568071 1.74997358494312
-51.0007731379011 1.74998058538199
-50.5007785285761 1.74995706883755
-50.0007688511785 1.74996416448602
-49.5007744322726 1.74997116492489
-49.000764754875 1.74997826057336
-48.5007701455499 1.74995474402891
-48.000775726644 1.74996174446778
-47.5007660492464 1.74996884011625
-47.0007716303405 1.74997584055518
-46.5007619529429 1.74998293620365
-46.0007673436178 1.74995941965921
-45.5007729247119 1.74996642009808
-45.0007632473144 1.74997351574655
-44.5007688284084 1.74998051618542
-44.0007742190833 1.74995699964097
-43.5007645416858 1.74996409528944
-43.0007701227798 1.74997109572831
-42.500775703874 1.74997809616718
-42.0007658360572 1.74995467483234
-41.5007714171513 1.74996167527121
-41.0007769982454 1.74996867571008
-40.5007673208478 1.74997577135855
-40.0007729019419 1.74998277179748
-39.5007782926168 1.74995925525303
-39.0007686152192 1.7499663509015
-38.5007741963133 1.74997335134037
-38.0007797774074 1.74998035177924
-37.5007699095906 1.7499569304444
-37.0007754906847 1.74996393088327
-36.5007658132871 1.74997102653174
-36.0007713943812 1.74997802697061
-35.5007615265645 1.74995460563576
-35.0007671076585 1.74996160607463
-34.5007726887526 1.74996860651356
-34.000763011355 1.74997570216203
-33.50076840203 1.74995218561759
-33.000773983124 1.74995918605646
-32.5007643057265 1.74996628170493
-32.0007698868206 1.7499732821438
-31.5007754679147 1.74998028258267
-31.0007656000979 1.74995686124782
-30.500771181192 1.74996386168669
-30.0007767622861 1.74997086212556
-29.5007670848885 1.74997795777404
-29.0007724755634 1.74995444122959
-28.5007780566575 1.74996144166846
-28.0007683792599 1.74996853731693
-27.500773960354 1.74997553775586
-27.0007793510289 1.74995202121141
-26.5007696736313 1.74995911685988
-26.0007752547254 1.74996611729875
-25.5007655773279 1.74997321294722
-25.0007711584219 1.7499802133861
-24.5007765490968 1.74995669684165
-24.0007668716993 1.74996379249012
-23.5007724527933 1.74997079292899
-23.0007627753958 1.74997788857746
-22.5007681660707 1.74995437203302
-22.0007737471648 1.74996137247194
-21.5007640697672 1.74996846812041
-21.0007696508613 1.74997546855928
-20.5007750415362 1.74995195201484
-20.0007653641386 1.74995904766331
-19.5007709452327 1.74996604810218
-19.0007765263268 1.74997304854105
-18.50076665851 1.74994962720621
-18.0007722396041 1.74995662764508
-17.5007778206982 1.74996362808395
-17.0007681433006 1.74997072373242
-16.5007737243947 1.74997772417129
-16.0007791150696 1.74995420762684
-15.500769437672 1.74996130327531
-15.0007750187661 1.74996830371424
-14.5007805998602 1.74997530415311
-14.0007707320435 1.74995188281827
-13.5007610546459 1.74995897846674
-13.0007818942316 1.74996588369601
-12.500772216834 1.74997297934448
-12.0007623490173 1.74994955800963
-11.5007679301114 1.7499565584485
-11.0007735112055 1.74996355888737
-10.5007638338079 1.74997065453584
-10.000769414902 1.74997765497471
-9.5007748055769 1.74995413843033
-9.0007651281793 1.7499612340788
-8.50077070927341 1.74996823451767
-8.00077629036747 1.74997523495654
-7.50076642255073 1.74995181362169
-7.00077200364481 1.74995881406056
-6.5007775847389 1.74996581449943
-6.00076790734133 1.7499729101479
-5.50077329801621 1.74994939360346
-5.00077887911033 1.74995639404233
-4.50076920171273 1.7499634896908
-4.00077478280684 1.74997049012967
-3.50078017348173 1.74994697358522
-3.00077049608416 1.7499540692337
-2.50076081868659 1.74996116488217
-2.00078165827233 1.74996807011149
-1.50008534875016 1.74997945019163
-1.00009073942505 1.74995593364719
-0.500081062027505 1.74996302929566
-8.66431215627017e-05 1.74997002973453
0.499907775784322 1.74997703017345
0.999917453181922 1.74998412582192
1.49991206250701 1.74996060927748
1.99990648141292 1.74996760971635
2.49991615881049 1.74997470536482
2.99991057771641 1.74998170580369
3.49990518704152 1.74995818925925
3.99991486443906 1.74996528490772
4.499909283345 1.74997228534659
4.99991896074255 1.74997938099506
5.49991357006766 1.74995586445061
5.99990798897358 1.74996286488948
6.49991766637115 1.74996996053795
6.99991208527706 1.74997696097682
7.49990650418297 1.74998396141575
7.99991637199975 1.74996054008091
8.4940362716174 1.74993088482643
8.9835358949698 1.7493841093322
9.47303837460996 1.74837957908824
9.96252845204626 1.74691719888494
10.4520219570279 1.74490551298203
10.9415183182974 1.74243607232933
11.4310177262738 1.73947835994358
11.9205051128847 1.73600176363186
12.4099953557835 1.73206741257047
12.8994735773167 1.72761417758306
13.3889241381544 1.72270299742678
13.8784237115932 1.71727331418288
14.3678805562641 1.71135507357718
14.8573249987311 1.70497898301215
15.3467877463967 1.69811471592368
15.8362382822776 1.69076208189256
16.3256615383015 1.68289046872587
16.8151030995239 1.67453067903574
17.30451719047 1.66568242719336
17.793934328123 1.65634590361793
18.2833238050806 1.64655143487363
18.7727167095835 1.63620766042959
19.2620970214634 1.62543655300959
19.7514655023969 1.61411604468032
20.2463760529284 1.60231130871693
20.7462318781104 1.59029328479522
21.2460877032925 1.57827526087351
21.7459435284746 1.5662572369518
22.2457993536567 1.55423921303009
22.7456551788387 1.54222118910832
23.2455110040208 1.53020316518661
23.7453668292029 1.51818514126489
24.2452224639657 1.5061976343265
24.7450782891478 1.49417961040479
25.2449341143299 1.48216158648307
25.7447899395119 1.47014356256136
26.244645764694 1.45812553863965
26.7445015898761 1.44610751471794
27.2443574150581 1.43408949079617
27.7442132402402 1.42207146687446
28.2440690654223 1.41005344295274
28.7439248906043 1.39803541903103
29.2437805253672 1.38604791209264
29.7436363505493 1.37402988817092
30.2434921757314 1.36201186424921
30.7433480009134 1.34999384032744
31.2432038260955 1.33797581640573
31.7430596512776 1.32595779248402
32.2429154764596 1.31393976856231
32.7427713016417 1.30192174464059
33.2426271268238 1.28990372071888
33.7424829520058 1.27788569679717
34.2423387771879 1.26586767287546
34.7421944119508 1.25388016593706
35.2420502371328 1.24186214201529
35.7419060623149 1.22984411809358
36.241761887497 1.21782609417187
36.741617712679 1.20580807025016
37.2414735378611 1.19379004632844
37.74694524965 1.18168499160373
38.2573128426499 1.16994618597482
38.7676773889429 1.15869565207902
39.2780844735846 1.14796419252838
39.7884881306811 1.13778203867736
40.298858033668 1.12811848312356
40.8093015632446 1.11888264138412
41.3197109578734 1.11022643190847
41.8301476323593 1.10208920156839
42.3405967090491 1.09440982118764
42.851027290121 1.08724913431365
43.3614851510501 1.08060742657517
43.8719702918364 1.07448469797231
44.3824216785132 1.06888056766661
44.8929005354663 1.0637648995131
45.4033914137849 1.05916811528562
45.9138790549773 1.05509011977443
46.4243634590436 1.05153091297962
46.9348598844754 1.04849059011082
47.4453532632002 1.04593853897501
47.9558283367263 1.04387466436265
48.4663459486013 1.04232986409545
48.9768450648584 1.04130375733502
49.4873407535702 1.04082695627426
49.997833395575 1.04083842694661
50.5083382493645 1.04133826456155
51.018840056447 1.04232637390953
51.5293384359842 1.0438637889572
52.0398183199035 1.04591989751162
52.5503104156075 1.0484643730087
53.0607990837661 1.05155815420545
53.5713001541287 1.05510978536154
54.0817674703817 1.05918001481479
54.5825132232569 1.06349476559035
55.0824962419684 1.06777423890298
55.5824792606799 1.07205371221562
56.0824622793915 1.07633318552826
56.5824452981029 1.08061265884089
57.0824281263953 1.08492264913684
57.5824111451068 1.08920212244948
58.0823941638183 1.09348159576211
58.5823619240381 1.09776097386521
59.0823447523304 1.10207096416116
59.5823277710419 1.10635043747379
60.0823107897534 1.11062991078643
60.582293808465 1.11490938409906
61.0822766367573 1.11921937439502
61.5822596554688 1.12349884770765
62.0989642672645 1.12815732358416
62.628126307462 1.1342973669307
63.1572793979577 1.14187170849311
63.6864078994217 1.15094128702839
64.2155123831114 1.16141455158663
64.744591896931 1.17344408708431
65.2736164951547 1.18693815215232
65.8026014362742 1.20189684200034
66.331561978781 1.21832025183789
66.8604676056919 1.23620819124585
67.3893183170069 1.25556066022409
67.9181139223069 1.27640817575605
68.4468393535192 1.2987201256488
68.9755253180465 1.32246618333818
69.5041256595754 1.34770709716202
70.0326558270167 1.37441244534671
70.5611158203704 1.40258222789208
71.0894901907257 1.43224686657197
71.617763679591 1.46340626617678
72.1459828241179 1.49593864440197
72.674070189333 1.53002662709957
73.2021180878631 1.56554871759374
73.7300193294282 1.60256528338408
74.2578200703415 1.64101557613265
74.7855199297647 1.68096062980612
75.3131038396255 1.7223698322116
75.840556541432 1.76524308813947
76.3678932936759 1.80958049279934
76.8951140963574 1.85538204619121
77.422234207968 1.90264784352462
77.9491927849602 1.95134698697797
78.4759892560766 2.00157102750114
79.0026854169604 2.05319827799929
79.529188954985 2.10635023514806
80.0555918019387 2.16096643623843
80.581832923855 2.21704650043199
81.107912701572 2.27452939376218
81.63379985643 2.333536993743
82.1595559936528 2.39397813026289
82.6851196984356 2.45591345645011
83.2105220590194 2.51925161177394
83.7357317967439 2.5841144737484
84.2607799998501 2.6504106818428
84.7856361513546 2.71814004563788
85.3102691630166 2.78739392566445
85.8347410208987 2.85802011784426
86.3589897389382 2.93017082625551
86.8831076297619 3.00372455422257
87.4069413467765 3.07880241758272
87.9306137195919 3.15528311007944
88.4539715920341 3.23325723056678
88.9772289638245 3.3126650780124
89.5002025426442 3.39353602688442
90.0229836890239 3.47590116542381
90.5454814232711 3.55966837142307
91.0677871059168 3.64486873312302
91.5899003561223 3.73156328449033
92.111699486793 3.81969022988153
92.6332455318954 3.90924995013518
93.1545686275745 4.00030366963688
93.6756384472661 4.09282068098429
94.1964248548253 4.18673975979152
94.7169579863971 4.28212213044441
95.2372378419814 4.37896779294294
95.757234095014 4.47724603988462
96.2769770720593 4.57698757867195
96.7964366369721 4.67813118491915
97.3155513749476 4.78073751175441
97.8344435443381 4.8847768038712
98.3530517303386 4.99030971439777
98.8713152798208 5.09727482852918
99.3892954171707 5.20564201012036
99.9069917615498 5.31547229313799
100.424343469411 5.42673477976041
100.941411384301 5.53946036780934
101.458165560494 5.65355731591558
101.974605236315 5.76914769201244
102.490700275617 5.88617027171404
103.006511712367 6.00462543585877
103.521948186035 6.12448209620584
104.037100866733 6.24580185797936
104.551817359962 6.36855325210007
105.066280958042 6.4927069040998
105.580338504799 6.61835341283256
106.094112829843 6.74537147204188
106.607450967418 6.87382116359845
107.120505121604 7.00376447356473
107.633123469159 7.13507838191163
108.14542769718 7.26782468428246
108.657356771699 7.40200299983894
109.168880366153 7.5375826211785
109.680028807105 7.6745942557036
110.19083242112 7.81306861081686
110.701200418924 7.95288304732736
111.211223399371 8.09419072140929
111.720780056206 8.23686880345258
112.230022783924 8.38094876253655
112.738828943336 8.52652138793439
113.247199486538 8.67343409472949
113.755194685819 8.82180933169349
114.262784405034 8.97158587444056
114.769907610217 9.12276334213237
115.276625144915 9.27537263259057
115.782937580385 9.42932219486528
116.288843964533 9.58476461387295
116.794253317664 9.74160776740621
117.299288088552 9.89979138317511
117.803825447586 10.0594367674362
118.307957707393 10.2204224235137
118.811592555345 10.3828698480834
119.314821923232 10.5467185784361
119.817524123959 10.7119068189286
120.319820463781 10.8785573991708
120.82165047999 11.0465783873744
121.323013791748 11.2160308175061
121.823880643748 11.3867924312133
122.324341634843 11.5590163846703
122.824244941795 11.7325796578477
123.323650836893 11.9076046995174
123.822590598797 12.0839696321651
124.321064037087 12.2617049727742
124.819009927379 12.4408408574897
125.3164889228 12.6214387011165
125.813502356285 12.8032848847715
126.30986560258 12.986622401806
126.805854076212 13.1713308980595
127.301285056119 13.3573481970502
127.796219005011 13.5447662305664
128.290595079339 13.7335541007865
128.784382381283 13.9237726512578
129.277703740452 14.1153005757239
129.770497361203 14.3082595612798
130.262764005212 14.5025275399919
130.75447258424 14.6981958723913
131.245623098285 14.8952645584778
131.736246826008 15.0936117207374
132.226281781346 15.2933895632483
132.715789569523 15.4945069158989
133.204709156574 15.6969633978508
133.693131712609 15.9008206143283
134.18090484313 16.106047096252
134.668150806492 16.3126130883155
135.154808568726 16.5205182096803
135.640878129832 16.7297624603465
136.126359299393 16.9403763572973
136.611221560424 17.1523597101136
137.095556654294 17.3656825730696
137.579273220473 17.5803138579245
138.062370687703 17.7963451156281
138.544910661208 18.013685176069
139.02680139962 18.2323639849728
139.508103936904 18.4523819231779
139.988818273061 18.6737389906845
140.468852666722 18.896465133218
140.948299240094 19.1204693710864
141.427126714517 19.3458735818035
141.905305334685 19.5725555070169
142.382865236742 19.8005763711125
142.85980623027 20.0299666910736
143.336068042978 20.2606040181284
143.811710756737 20.4926413180322
144.286704425821 20.7259868494155
144.761049431069 20.9605795783119
145.234775337369 21.196572280057
145.707791355446 21.4338423154602
146.180127621446 21.6724509089071
146.651845550174 21.9123374072695
147.122852829003 22.1536233072232
147.593242151399 22.3961260781257
148.062921204734 22.6399672166529
148.53192088683 22.8850858792572
149.000210109446 23.1315734264695
149.467850477807 23.379338688178
149.934780957946 23.6283812835445
150.401032066847 23.8787014029882
150.866603614089 24.1303295634924
151.331434375288 24.383295901202
151.795555629102 24.6374785386029
152.259027266985 24.8930609584334
152.721728744356 25.1497982631502
153.183750088811 25.4079351598774
153.645000891916 25.6672879754577
154.105571942944 25.9279793490816
154.565372452621 26.1898866415586
155.024493210221 26.4531324920794
155.482873943454 26.7175944518723
155.940483373661 26.9833943984514
156.397413813466 27.250410835141
156.853573140664 27.5187347416336
157.308931219109 27.7883048935432
157.763610116735 28.0591220525467
158.217456867786 28.3312463005147
158.670624628436 28.6045870385933
159.122990759496 28.8792350560556
159.574586158785 29.1551295093541
160.025410826306 29.4322703984889
160.475464762057 29.71065772346
160.924778292602 29.9903221916699
161.373290764814 30.2712023883136
161.82097128087 30.5533591569385
162.267911962979 30.8367015178522
162.714081722899 31.1213208315855
163.159480751049 31.4071865811551
163.603986979496 31.6942980048842
164.047752993158 31.9826560548688
164.490687431502 32.272229642868
164.932851518915 32.5629886327368
165.374183459754 32.8550547115702
165.814714532678 33.1483060018541
166.254383513302 33.4427726397333
166.69331227914 33.738485903868
167.131378952678 34.0354145155981
167.568614050898 34.3335586653428
168.004986866399 34.6329486796662
168.440589521388 34.933493578876
168.87526924053 35.2352229278595
169.309177847063 35.5382597466458
169.742255259118 35.8424510694801
170.174409735325 36.1478268420883
170.605763153199 36.4544183431301
171.036254478772 36.7622251917673
171.465883712045 37.071247388
171.894681750839 37.3814240882806
172.322556853786 37.6927852383349
172.749600571835 38.0053314094205
173.1757516806 38.3190927376823
173.601040887484 38.6340388965562
174.025468382906 38.9501393690589
174.449003459464 39.2674244817545
174.871676634141 39.5858944250622
175.293426682551 39.9055793351268
175.714284502515 40.2264183684011
176.134280991857 40.5483506813376
176.553354354931 40.8714979610311
176.971565816124 41.1958300713367
177.388793497922 41.5213157335942
177.805189985241 41.8479558998998
178.220602693165 42.1757496181574
178.635184206611 42.5046978404629
179.048812267225 42.834830322123
179.461517582411 43.1661167365735
179.873330859571 43.4985267572502
180.284160738174 43.8320292959123
180.694098388332 44.1666859577841
181.103112912223 44.5025575864129
181.511174554541 44.8395219234462
181.91831345143 45.17764019327
182.324468949762 45.5168509810791
182.729701893084 45.8571851846954
183.134012090979 46.198673321102
183.537338890316 46.541253975494
183.939712236823 46.8850188892406
184.341132892175 47.2298459944084
184.741600475534 47.5757963249641
185.141114796482 47.9229003978911
185.539646099711 48.2710359548369
185.937193242707 48.6203860977012
186.333788265806 48.9707068810369
186.729399128671 49.3222422502913
187.124026973818 49.6748091035644
187.51767103957 50.0285295087896
187.910362414167 50.383312105436
188.302039873225 50.7391870296486
188.692703416742 51.0961542814275
189.082414269105 51.4541837246276
189.471080498525 51.8133358219581
189.858824934613 52.1734892671624
190.24552436692 52.5348264004637
190.631179747541 52.8971946369453
191.015851920025 53.260624874429
191.399541074791 53.6250865959315
191.782185606614 53.9906709715644
192.163846930299 54.3573173481993
192.544433875736 54.7249641206122
192.924006334374 55.0937947715411
193.302566019988 55.4635346481364
193.680111599642 55.8343973692813
194.056552093645 56.2062908127681
194.432039896493 56.5792464476763
194.806483647656 56.9532331857648
195.179822313168 57.3282506461953
195.552147253558 57.7043299172087
195.923458659247 58.0814404818218
196.293695496268 58.459581959196
196.662888472022 58.8387240227673
197.031006879109 59.2188969990998
197.398081044091 59.6001315955961
197.76405031384 59.982366397451
198.129006239307 60.3656019759222
198.492857079122 60.7498682767354
198.855664057672 61.1351351637457
199.217426984536 61.5214331539364
199.578054689604 61.9087006420833
199.937638533406 62.2969687164273
200.296147808539 62.6862677035325
200.653552378859 63.0765363790131
201.00988257093 63.4678054502716
201.365107867769 63.8600747268887
201.719228459794 64.2533136918813
202.072305190553 64.647553243071
202.424216182532 65.0427621017976
202.775114020648 65.4389412201573
203.124845929565 65.8361201630372
203.473503841071 66.2342384677285
203.820996013797 66.6333260799567
204.167413808274 67.0334140879629
204.512727278776 67.4344107503778
204.856935663626 67.8364381351346
205.199978880954 68.2393432764786
205.541947529614 68.6432793305838
205.882750820332 69.0481236582594
206.222388562689 69.4539067764887
206.560982634199 69.8606599639318
206.898411347768 70.2683214249453
207.234735546943 70.6769220573508
207.569894197757 71.08646148031
207.903917817194 71.4969398842421
208.23677569785 71.9083875957112
208.568499118387 72.3206827372034
208.899056800144 72.7339471862324
209.228479831362 73.1480895822678
209.556767450364 73.5632319932427
209.883890282681 73.979191126838
210.209847566639 74.396089050987
210.534669819218 74.813925956109
210.858265870309 75.2326402369795
211.180757978263 75.6522021382923
211.502114864421 76.0727335375612
211.822184705542 76.4941114147572
212.141150222688 76.9163979463619
212.458950381892 77.3395927515371
212.775585563993 77.763634796316
213.090963837203 78.1885845434076
213.405207650293 78.6143817205223
213.718255969296 79.0410259468215
214.030138739939 79.4686089636744
214.340795499512 79.8970388392927
214.650287472401 80.3262854375315
214.9585532438 80.7564094115189
215.265653847678 81.1874111420934
215.571558767049 81.6192904388358
215.876207729625 82.0519248529745
216.179721470405 82.4855287650694
216.482009771372 82.9198879849797
216.783041353867 83.3551243902195
217.082908340097 83.7911470010964
217.381579451402 84.2280776951246
217.678963898509 84.6657938331131
217.975214075915 85.1043268841413
218.270207915688 85.5436760865323
218.563945417826 85.9838414402863
218.856487235459 86.4248843602081
219.147803803698 86.866652070962
219.437863653466 87.3092969670454
219.726698063421 87.7526971709443
220.014306271887 88.1969747505919
220.30068923096 88.6419771210716
220.585815852398 89.0877956429142
220.86974717017 89.5344306969581
221.152392014163 89.981820677979
221.433811418343 90.4299659668154
221.713974104051 90.8789884409812
221.992820179836 91.3287046177384
222.270532176338 91.7792071905518
222.546896474676 92.2304948264872
222.822096367169 92.6825381510765
223.095948561496 93.1353665387878
223.368575125592 93.5889807512978
223.639946113731 94.0432890472374
223.910030437672 94.4983827871374
224.178858614398 94.954262161417
224.44646192257 95.4108052925621
224.712717532576 95.8681334868292
224.977717185788 96.3262167984926
225.241491780025 96.7849943840047
225.503979900483 97.2445268964939
225.765120513196 97.7048139551218
226.025066774337 98.1657649610344
226.283665527733 98.6274705130857
226.541038841316 99.0899313729524
226.797065408831 99.5530247110246
227.051866346114 100.016903873896
227.305289639507 100.481476358519
227.557457547362 100.946712409589
227.808339171857 101.412672870653
228.057965410814 101.879296898163
228.306213434623 102.346705798376
228.553206644152 102.814686714086
228.798882672499 103.283452883336
229.043272988744 103.752851911631
229.286346695065 104.222944642516
229.5281041723 104.693670042026
229.768544849193 105.165119661111
230.007700004403 105.637171622256
230.245538549688 106.109917285993
230.482029968067 106.583356461901
230.717235864763 107.05739797987
230.951094444132 107.532163526995
231.183667501818 108.00753141618
231.41483258905 108.483561919715
231.644772998146 108.960225663133
231.873305817626 109.437490986934
232.100613578132 109.915450584584
232.326544266005 110.394011953037
232.551067364262 110.873174901874
232.774335076981 111.353001417157
232.996256424469 111.833399376678
233.216861352453 112.314460521808
233.436089207804 112.796123437741
233.653970507505 113.278388314896
233.870566285523 113.761255534111
234.085754473925 114.24472433371
234.299626623661 114.72879528495
234.512152408167 115.213437680429
234.723301120039 115.698681846711
234.933133983664 116.184497647651
235.141589584237 116.670945736378
235.348699009999 117.157934752359
235.554462070531 117.64549521258
235.758878765832 118.133627117039
235.9619183885 118.622360792302
236.163612026776 119.111604877836
236.36392859242 119.601450734174
236.562899173671 120.091807000783
236.760462165306 120.582764847777
236.956679172549 121.074233105042
237.151549814561 121.566272806546
237.345074662601 122.058792401339
237.537161213622 122.55194390308
237.727932487653 123.04557548853
237.917327260309 123.539717293832
238.105314824187 124.034399645551
238.291895179288 124.529622543687
238.477160257398 125.025325525531
238.661017936312 125.521599570776
238.843499494689 126.018322801907
239.024634878254 126.515586960294
239.204332726478 127.013360957695
239.382654454164 127.511584140983
239.559599490056 128.010348061106
239.735168214992 128.5095916841
239.909360819391 129.00928449298
240.082115507609 129.509548174841
240.253525163531 130.010169682058
240.423466195871 130.51139238882
240.592092712897 131.012973111357
240.759281694582 131.515063672908
240.925063657908 132.017664263893
241.089500398519 132.520653197217
241.252499603787 133.024151969556
241.414092361955 133.528069220379
241.57433932615 134.03246636449
241.733088292293 134.537281415828
241.890522171866 135.042546033891
242.046458053389 135.54822855918
242.20107903876 136.05433013421
242.354232162225 136.560910840852
242.505979029008 137.067879508995
242.656349965673 137.575266846041
242.805283938253 138.083072471151
242.952841980716 138.591296765165
243.098932542112 139.099939156824
243.243616656406 139.609000026967
243.386924840582 140.118479566013
243.528766305367 140.628255134771
243.669201132632 141.138479698996
243.808229512796 141.649122741706
243.945852017116 142.160092711949
244.082037366933 142.67151148724
244.216786323923 143.183256999646
244.350098507247 143.695390283133
244.482034950873 144.20791171854
244.61250429427 144.720790217625
244.741537244839 145.233995453826
244.86919445571 145.747588841946
244.995415083335 146.261539484164
};
\addplot [line width=1pt, black, dash pattern=on 2.5pt off 4.125pt, forget plot]
table {%
-151.080808994349 32.2385656339927
-150.713817162871 31.786256898872
-150.343789247434 31.3364695983018
-149.970742223424 30.889173108188
-149.594689632438 30.4443978622054
-149.215656459945 30.002174222622
-148.833652242503 29.5625021299315
-148.448699867849 29.1253814413197
-148.060816882624 28.6908730836424
-147.670011106494 28.2590075262781
-147.276309241819 27.8297846026099
-146.879730171294 27.4031736766428
-146.480288198195 26.9793272499846
-146.07800163396 26.5581231356904
-145.672889932542 26.1396222487145
-145.264972357476 25.7238549870286
-144.854264738509 25.3109128063727
-144.440785387081 24.9006735198017
-144.024557952604 24.4932590524346
-143.605597503153 24.0886387920783
-143.183923302259 23.6868431367041
-142.759550798835 23.2879025080859
-142.33250688566 22.8918472565901
-141.902802625764 22.4986162768429
-141.470465673603 22.1083619871442
-141.035514531035 21.7209927175319
-140.597957017724 21.3365389373845
-140.157823841074 20.9550309732663
-139.715138460079 20.5765602333128
-139.269919376595 20.201035047562
-138.822170595666 19.8284859091948
-138.371934649401 19.4590041073349
-137.919215162004 19.0925591011964
-137.464050279703 18.7291506527554
-137.006436568714 18.368839819781
-136.546411984848 18.0115958472659
-136.08399960626 17.6574491093789
-135.619211067239 17.3064300516963
-135.152069255522 16.9585385314035
-134.682597249266 16.6138049226695
-134.210814121585 16.2722291064824
-133.736743141056 15.9338719739944
-133.260414634242 15.598702817803
-132.781828601144 15.2667216379081
-132.30102337841 14.9379587132692
-131.818022234615 14.6124749350383
-131.332828793963 14.29023976243
-130.84548883193 13.9712529098152
-130.356006734396 13.6556059043418
-129.864416452128 13.3432374978212
-129.370729619415 13.0341781358298
-128.874980567863 12.728427604146
-128.377177307556 12.4260468891315
-127.877357984723 12.1270357527624
-127.37553003819 11.8313636304505
-126.871724365781 11.5390913657433
-126.365967479435 11.2501882750408
-125.858275208901 10.9647458140832
-125.348677690326 10.6827027584848
-124.837182552955 10.4040590606407
-124.323832328897 10.1289060096746
-123.808642086224 9.85721299339338
-123.291638527298 9.58897984518046
-122.772833286406 9.32423701061185
-122.252257070951 9.06301481625172
-121.729940207496 8.80528255469756
-121.205897954534 8.55104013073975
-120.680161590724 8.30040942189237
-120.152741798259 8.05326828881505
-119.623673289583 7.80967755125272
-119.092982767056 7.56963704258862
-118.560686060428 7.33323821856317
-118.026805486178 7.10038938541197
-117.491367937087 6.8711208935016
-116.954404310976 6.64549358637942
-116.415937114744 6.42344628726448
-115.875989807385 6.20507040429231
-115.334573642351 5.99033534907238
-114.791741833941 5.77921027138785
-114.247483509546 5.57178679359583
-113.701851502628 5.36797303151286
-113.154854013691 5.16786048848394
-112.606537199047 4.97150991284707
-112.056900106602 4.77876871968562
-111.505966385769 4.58975883411847
-110.953789060431 4.40441888894537
-110.400376331091 4.2228403875115
-109.845750895067 4.04499267001916
-109.289928010852 3.87087564125875
-108.732961083165 3.70048896799676
-108.174858122092 3.53389363659488
-107.615656702603 3.37099785807931
-107.055349957129 3.21192374798807
-106.4939985388 3.05660989151613
-105.93161026728 2.90508675804199
-105.368207649467 2.75729317078475
-104.803837222514 2.61335091204876
-104.238506425248 2.47322941724593
-103.672245393813 2.33686746199055
-103.105077396785 2.2043259374347
-102.537033141566 2.07563517014268
-101.968135135057 1.95073398333329
-101.398406455413 1.82965275117562
-100.827878000456 1.71245231721696
-100.256564838258 1.59910206926457
-99.6845199927029 1.48954064011809
-99.1117367866397 1.38392066229898
-98.5382600434476 1.2820892652619
-97.9641132221218 1.18413785714233
-97.3893190199805 1.09003577814264
-96.8139005151804 0.999813402431698
-96.2378882247047 0.913470539590321
-95.6613126655369 0.83100699919936
-95.084181657342 0.752453250637302
-94.5065558532481 0.677747879099172
-93.9284278144287 0.606921449173058
-93.3498360679513 0.540034756801674
-92.7708103691224 0.476965543632446
-92.1913823774405 0.417896721146178
-91.6115511408096 0.362675704426238
-91.031370444789 0.31136319420574
-90.4508555478702 0.263959095275084
-89.8700369670366 0.220463217215013
-89.2889450288524 0.180844852623068
-88.7075879338208 0.145195504844423
-88.1260108861594 0.113423337300333
-87.5442293347789 0.0855587717645108
-86.962273987082 0.0616321348011297
-86.3801677308059 0.0416432835957039
-85.7979559605874 0.0255308985529155
-85.2156312375999 0.0133255442608515
-84.6332473474024 0.00508792145251391
-84.0508189772291 0.00072638396846969
-83.5007702314335 8.0944399769578e-06
-83.0007681832818 1.51424836758451e-05
-82.5007659447108 -8.32645599757598e-06
-82.0007715258049 -1.32601712721225e-06
-81.5007694776532 5.72202657167509e-06
-81.0007674295014 1.27700702705624e-05
-80.5007651909305 -1.06988694028587e-05
-80.0007707720246 -3.69843053249497e-06
-79.5007687238729 3.34961316639237e-06
-79.0007666757211 1.03976568084363e-05
-78.500772066396 -1.3118887636665e-05
-78.0007700182443 -6.07084393777768e-06
-77.5007679700925 9.77199761109659e-07
-77.0007659219408 8.02524340315358e-06
-76.5007715030349 1.50256822735173e-05
-76.0007692644639 -8.4432573430604e-06
-75.5007672163122 -1.39521370101647e-06
-75.0007651681605 5.65282999787087e-06
-74.5007707492545 1.26532688682346e-05
-74.0007685106836 -1.08156707483431e-05
-73.5007664625319 -3.76762710629919e-06
-73.000772043626 3.23281176406454e-06
-72.5007699954742 1.02808554629519e-05
-72.0007677569033 -1.31880842104692e-05
-71.5007657087515 -6.1400405115819e-06
-71.0007712898456 8.60398358781822e-07
-70.5007692416939 7.90844205766916e-06
-70.0007671935421 1.49564856997131e-05
-69.5007649549712 -8.51245391686462e-06
-69.0007705360653 -1.51201504650089e-06
-68.5007684879136 5.53602865238645e-06
-68.0007664397618 1.25840722944304e-05
-67.5007718304367 -1.09324721506709e-05
-67.000769782285 -3.88442845178361e-06
-66.5007677341332 3.16361519026032e-06
-66.0007656859815 1.02116588891477e-05
-65.5007710766564 -1.33048855559537e-05
-65.0007690285046 -6.25684185706632e-06
-64.5007669803529 7.91201784977602e-07
-64.0007649322012 7.83924548386494e-06
-63.5007703228761 -1.56772989612364e-05
-63.0007682747243 -8.62925531919245e-06
-62.5007662265726 -1.58121162030511e-06
-62.0007718076667 5.41922725005861e-06
-61.5007697595149 1.2467270948946e-05
-61.000767520944 -1.10016687244752e-05
-60.5007731020381 -4.00122985411144e-06
-60.0007710538863 3.0468138447759e-06
-59.5007690057346 1.00948574868198e-05
-59.0007667671637 -1.33740821297579e-05
-58.5007647190119 -6.32603843087054e-06
-58.000770300106 6.74400439493184e-07
-57.5007682519543 7.72244408153711e-06
-57.0007660133833 -1.57464955350406e-05
-56.5007715944774 -8.74605666467687e-06
-56.0007695463257 -1.69801296578953e-06
-55.5007674981739 5.35003067625439e-06
-55.000773079268 1.23504695466181e-05
-54.5007708406971 -1.11184700699596e-05
-54.0007687925454 -4.07042642791566e-06
-53.5007667443936 2.97761727097168e-06
-53.0007646962419 1.00256609130156e-05
-52.5007700869168 -1.34908834752423e-05
-52.000768038765 -6.44283983319838e-06
-51.5007659906133 6.05203865688964e-07
-51.0007639424616 7.65324750773289e-06
-50.5007693331364 -1.58632969373684e-05
-50.0007596557389 -8.76764846680089e-06
-49.500765236833 -1.76720959643717e-06
-49.0007555594354 5.32843887413037e-06
-48.5007609501103 -1.81881055141275e-05
-48.0007665312044 -1.11876666437638e-05
-47.5007568538068 -4.09201817319627e-06
-47.0007624349009 2.90842069716746e-06
-46.5007527575033 1.0004069167735e-05
-46.0007581481782 -1.35124752773663e-05
-45.5007637292723 -6.5120364070026e-06
-45.0007540518747 5.83612063564942e-07
-44.5007596329688 7.58405093392867e-06
-44.0007650236437 -1.59324935111727e-05
-43.5007553462461 -8.83684504060511e-06
-43.0007609273403 -1.83640611339797e-06
-42.5007665084343 5.16403275696575e-06
-42.0007566406176 -1.82573020879317e-05
-41.5007622217117 -1.1256863217568e-05
-41.0007678028057 -4.2564243472043e-06
-40.5007581254082 2.83922412336324e-06
-40.0007637065023 9.83966299372696e-06
-39.5007690971772 -1.36768814513744e-05
-39.0007594197796 -6.58123298080682e-06
-38.5007650008737 4.19205889556906e-07
-38.0007705819677 7.41964475992063e-06
-37.500760714151 -1.60016900849769e-05
-37.0007662952451 -9.00125121461315e-06
-36.5007566178475 -1.90560274404561e-06
-36.0007621989416 5.09483618316153e-06
-35.5007523311248 -1.8326498661736e-05
-35.0007579122189 -1.13260597913722e-05
-34.500763493313 -4.32562092100852e-06
-34.0007538159155 2.77002754955902e-06
-33.5007592065903 -2.07465168955423e-05
-33.0007647876844 -1.37460780251786e-05
-32.5007551102869 -6.65042955461104e-06
-32.0007606913809 3.50009315752686e-07
-31.500766272475 7.35044818611641e-06
-31.0007564046583 -1.60708866587811e-05
-30.5007619857524 -9.07044773157395e-06
-30.0007675668464 -2.07000886121023e-06
-29.5007578894489 5.02563960935731e-06
-29.0007632801238 -1.8490904835744e-05
-28.5007688612179 -1.14904659653803e-05
-28.0007591838203 -4.39481749481274e-06
-27.5007647649144 2.60562137555098e-06
-27.0007701555893 -2.09109230695503e-05
-26.5007604781917 -1.38152745989828e-05
-26.0007660592858 -6.81483572861907e-06
-25.5007563818882 2.80812741948466e-07
-25.0007619629823 7.28125161231219e-06
-24.5007673536572 -1.62352928327891e-05
-24.0007576762596 -9.13964436222159e-06
-23.5007632573537 -2.13920543501445e-06
-23.0007535799562 4.95644303555309e-06
-22.5007589706311 -1.85601014095482e-05
-22.0007645517251 -1.15596625391845e-05
-21.5007548743276 -4.46401406861696e-06
-21.0007604554216 2.53642480174676e-06
-20.5007658460966 -2.09801196433546e-05
-20.000756168699 -1.3884471172787e-05
-19.5007617497931 -6.88403230242329e-06
-19.0007673308872 1.1640656794043e-07
-18.5007574630704 -2.33049282769571e-05
-18.0007630441645 -1.63044893497499e-05
-17.5007686252586 -9.30405047938621e-06
-17.000758947861 -2.20840200881867e-06
-16.5007645289551 4.79203686154506e-06
-16.00076991963 -1.87245075835563e-05
-15.5007602422324 -1.16288591129887e-05
-15.0007658233265 -4.628420242625e-06
-14.5007714044206 2.37201862773873e-06
-14.0007615366038 -2.10493162171588e-05
-13.5007518592063 -1.39536677465912e-05
-13.000772698792 -7.04843847643133e-06
-12.5007630213944 4.72099941362103e-08
-12.0007531535777 -2.33741248507613e-05
-11.5007587346718 -1.63736859803976e-05
-11.0007643157658 -9.37324705319043e-06
-10.5007546383683 -2.27759858262289e-06
-10.0007602194624 4.72284028774084e-06
-9.50076561013725 -1.87937041573605e-05
-9.00075593273971 -1.16980556867929e-05
-8.50076151383377 -4.69761681642922e-06
-8.00076709492788 2.30282205393451e-06
-7.50075722711111 -2.1118512790963e-05
-7.0007628082052 -1.41180739205993e-05
-6.50076838929928 -7.11763505023555e-06
-6.00075871190171 -2.19865796680097e-08
-5.50076410257662 -2.35385309679259e-05
-5.00076968367068 -1.65380920975622e-05
-4.50076000627314 -9.44244362699465e-06
-4.0007655873672 -2.44200475663092e-06
-3.50077097804211 -2.59585492017322e-05
-3.00076130064454 -1.88629007311647e-05
-2.50075162324697 -1.17672522605972e-05
-2.00077246283271 -4.86202299043725e-06
-1.50007615331054 6.5180571482415e-06
-1.00008154398546 -1.69984872400164e-05
-0.500071866587859 -9.90283876944886e-06
-7.74476819742631e-05 -2.90239989908514e-06
0.499916971223968 4.09803897127858e-06
0.999926648621511 1.11936874418461e-05
1.49992125794662 -1.23228570032552e-05
1.99991567685254 -5.32241813289147e-06
2.49992535425011 1.77323033767607e-06
2.99991977315602 8.77366920803979e-06
3.49991438248111 -1.47428752370615e-05
3.99992405987871 -7.64722676649399e-06
4.49991847878459 -6.46787839286844e-07
4.99992815618219 6.4488606312807e-06
5.49992276550728 -1.70676838138206e-05
5.99991718441319 -1.00672449434569e-05
6.49992686181076 -2.97159647288936e-06
6.99992128071668 4.02884239747436e-06
7.49991569962259 1.10292812678381e-05
7.99992556743933 -1.23920535770594e-05
8.4930536650993 -4.82359316151815e-05
8.98081382040266 -0.000605865319414534
9.46854631501054 -0.00162143987620311
9.95629673397866 -0.00306415698975115
10.4440353220005 -0.00505627501263461
10.9317769567293 -0.00753666476850867
11.4195368966568 -0.01050523104783
11.9072691758887 -0.0139317424961405
12.3950046922467 -0.0178770426607571
12.8827430648926 -0.0222800975751056
13.3704388991897 -0.0272022268346177
13.8581835556687 -0.0326123421983766
14.3458852929606 -0.0384804979406681
14.8335902673786 -0.0448674423993225
15.3212979076652 -0.0516816246243934
15.8089937170055 -0.0590452077587429
16.296677124142 -0.0668666408523677
16.7843637684045 -0.0752068626624123
17.2720382008825 -0.0840354514150476
17.7597002311566 -0.093321890127072
18.2473347911543 -0.103096790991287
18.7349876563507 -0.11335986837895
19.2226283097623 -0.12411131270926
19.7102264248252 -0.135381831384734
20.2043130168072 -0.147191708666128
20.7041688419893 -0.15920973258784
21.2040246671713 -0.171227756509552
21.7038804923534 -0.183245780431264
22.2037363175355 -0.195263804352976
22.7035921427175 -0.207281828274745
23.2034479678996 -0.219299852196457
23.7033037930817 -0.231317876118169
24.2031594278445 -0.243305383056565
24.7030152530266 -0.255323406978277
25.2028710782087 -0.26734143089999
25.7027269033907 -0.279359454821702
26.2025827285728 -0.291377478743414
26.7024385537549 -0.303395502665126
27.2022943789369 -0.315413526586894
27.702150204119 -0.327431550508607
28.2020060293011 -0.339449574430319
28.7018618544831 -0.351467598352031
29.201717489246 -0.363455105290427
29.7015733144281 -0.375473129212139
30.2014291396101 -0.387491153133851
30.7012849647922 -0.39950917705562
31.2011407899743 -0.411527200977332
31.7009966151563 -0.423545224899044
32.2008524403384 -0.435563248820756
32.7007082655205 -0.447581272742468
33.2005640907025 -0.45959929666418
33.7004199158846 -0.471617320585892
34.2002757410667 -0.483635344507604
34.7001313758296 -0.495622851446001
35.1999872010116 -0.50764087536777
35.6998430261937 -0.519658899289482
36.1996988513758 -0.531676923211194
36.6995546765578 -0.543694947132906
37.1994105017399 -0.555712971054618
37.7058282400115 -0.567812122784574
38.217935872318 -0.579631625469801
38.7300553355708 -0.590901727245694
39.2422018882615 -0.601622332902764
39.7543608431562 -0.611885088600502
40.2665011120138 -0.621598633808162
40.7786841096394 -0.630823621653974
41.2908486116472 -0.639529915993023
41.8030403935121 -0.647717231196566
42.3152289382508 -0.655385757683689
42.8274146267018 -0.66259652942108
43.3396274045907 -0.669257805039649
43.8518522038452 -0.675400196732255
44.3640585074818 -0.681023894918042
44.8762922813947 -0.686159130951637
45.3885228181815 -0.69077557826887
45.9007499274229 -0.694842719886424
46.4129894388682 -0.698452011544646
46.9252253323489 -0.701481480519874
47.4374734376144 -0.704022582552454
47.9497034281003 -0.706106025044903
48.4619759569351 -0.707670393192188
48.9742145412413 -0.708685646059052
49.4864649564937 -0.709151498016581
49.9987125154583 -0.709159595224378
50.510957027716 -0.708679420699127
51.0232286294116 -0.707649750055054
51.5354666674169 -0.706131998097078
52.0477012778769 -0.704064940439423
52.5599481001215 -0.701509515839177
53.0721762363291 -0.698404880748797
53.5844320332323 -0.69484230048954
54.0966538856068 -0.690730604949749
54.5975064479236 -0.686415187706984
55.0974894666351 -0.682135714394349
55.5974724853466 -0.677856241081713
56.0974555040581 -0.673576767769077
56.5974385227696 -0.669297294456442
57.0974213510619 -0.664987304160491
57.5974043697735 -0.660707830847855
58.0973873884849 -0.656428357535219
58.5973551487048 -0.652148979432184
59.0973379769971 -0.647838989136233
59.5973209957086 -0.643559515823597
60.0973040144201 -0.639280042510961
60.5972870331316 -0.635000569198326
61.097269861424 -0.630690578902374
61.5972528801354 -0.626411105589739
62.1167650543962 -0.621735111148098
62.6507945534325 -0.615564695941316
63.1848149123479 -0.607929465535392
63.7188103013931 -0.598737964189979
64.2527816726641 -0.588142776821599
64.7867130059925 -0.576021930706702
65.3206046822166 -0.562436459811806
65.854471769409 -0.547355751944053
66.3882837505863 -0.530779997522643
66.9220558842401 -0.512709101337919
67.4557732927171 -0.493204192566225
67.9894199558491 -0.472143298483729
68.5230269618768 -0.449617779621349
69.0565639842361 -0.425658343381428
69.5900306420887 -0.400203955797508
70.1234114865237 -0.373224195095759
70.6567528642736 -0.344810326597326
71.1899779116226 -0.314871275400321
71.7231173359731 -0.283437368068803
72.2561867766553 -0.250569543359802
72.7891400773558 -0.216207052935545
73.322038081622 -0.180318998974258
73.8547898097615 -0.142997503683489
74.3874404659918 -0.104150730484548
74.920005880062 -0.0638701351176678
75.4524398956588 -0.0220949692451313
75.984757771274 0.0211748623427184
76.5169442484157 0.0659392644362811
77.0489995175032 0.112167720052241
77.5809693540115 0.1598605148194
78.1127774654823 0.209017172689755
78.6444236614964 0.259668210646623
79.1759384590371 0.311813819109261
79.7073218581044 0.365453998077555
80.2385435321341 0.420558040149047
80.7696339981097 0.477126135742992
81.3005322220645 0.535157904020934
81.8312683401434 0.594714569368705
82.3618734405873 0.655704771255557
82.8922555916077 0.718188972390578
83.4225065345741 0.782137227047997
83.9525345281171 0.847579480953584
84.4824007966226 0.914485597962369
85.0120748231072 0.98285538765515
85.5415869341352 1.0527195574345
86.0708764765782 1.12401669249539
86.5999428791787 1.1968383437877
87.1288477471608 1.27109334119996
87.6574991487363 1.34684214744112
88.1859890156935 1.42402429980223
88.7141947088415 1.50273058755641
89.2422695747737 1.58283989486637
89.7700604573159 1.66444282058609
90.2976282000157 1.74757026253729
90.8249428571471 1.83213047935084
91.3520349456936 1.91812366144592
91.8789347922192 2.005580516225
92.4055506553549 2.0945309894139
92.9319134329223 2.18491423746508
93.4579922270998 2.27679110392609
93.9838480718539 2.37016196963521
94.5094508310398 2.46496561020672
95.0347699876741 2.56120183522137
95.5598354874825 2.65896238604824
96.0846175751585 2.758125004335
96.6091461964278 2.85878143145072
97.1333605077431 2.96090076957375
97.6572608899427 3.06442198473741
98.1809383227189 3.16943719914923
98.7043317721051 3.27594603197076
99.227350258409 3.38385636099463
99.7500849517422 3.493229791445
100.272535661685 3.60409684030509
100.794672442513 3.71636576620585
101.316494722967 3.83012812009724
101.838003074305 3.94529235102925
102.35919711569 4.06191949296851
102.880015813153 4.18000916507674
103.40058123463 4.29956212903056
103.920771502604 4.42054710617003
104.440617134061 4.54296428691424
104.960087421596 4.66684399782736
105.479304433145 4.79218700058618
105.998054740241 4.918961445273
106.516582669172 5.04713833825798
107.034643703233 5.17677719015438
107.552390427339 5.30787895305804
108.069761997944 5.44041272914728
108.586758224627 5.57440903540544
109.103379488229 5.70980683786587
109.619625788748 5.84660613652858
110.135466037944 5.98489829192431
110.650961460203 6.12465316790815
111.166021266251 6.26574812528929
111.680736054942 6.4083363202418
112.195014846585 6.55232563055824
112.708918294307 6.69777747104354
113.222416071543 6.84466113429528
113.735477851731 6.99294591291095
114.248133771015 7.14269303127628
114.760384210233 7.29384145542474
115.272198652403 7.44639099493713
115.783576716684 7.60040268378003
116.294518974336 7.75578497100355
116.805085697649 7.91266030537923
117.315155580364 8.07090585729713
117.824819792595 8.23058323198148
118.33398697381 8.39166134119137
118.842748484541 8.55417127316764
119.351012773836 8.71811245665276
119.858871773486 8.88342442893764
120.3662335517 9.05016765273137
120.873159332865 9.21831199188904
121.379587702177 9.38791809953887
121.885580264858 9.55889480556925
122.39104546996 9.73124153872271
122.896074297174 9.90505042120668
123.400575766809 10.0802293308137
123.904610531992 10.2568396823487
124.40814826616 10.4348507684093
124.91118935015 10.6142015550287
125.413733022287 10.7950141101404
125.915779663408 10.9772273997775
126.417329654351 11.1607803899736
126.918290682491 11.3457945774043
127.418846420984 11.5321795536347
127.91881395835 11.7199036591664
128.418284274281 11.9090590162071
128.917196715649 12.0995842099516
129.415550901616 12.2915402743665
129.913438763969 12.4848667467429
130.410738234776 12.6795628654039
130.907540864987 12.8756292016071
131.403754722813 13.0731262180616
131.899441223059 13.2719932616392
132.39457042 13.4721385909706
132.889110463718 13.67377563452
133.383123530694 13.8767216712258
133.876517498722 14.0810676807803
134.369445143136 14.2867840982963
134.861692654635 14.4939001078227
135.353412998973 14.7023556274888
135.844575468748 14.9121809838587
136.33508851301 15.1233756056749
136.825043873128 15.3359095472117
137.314410651281 15.5498436520164
137.803158520904 15.7651472126866
138.291318379819 15.9817593856748
138.778889656769 16.199771721931
139.265842406027 16.419092480086
139.752176246755 16.6397826941065
140.237891178954 16.8618423639925
140.723048427009 17.085241353599
141.207495215585 17.3100092278135
141.691354183871 17.5360551973626
142.174593862789 17.7635316567438
142.657184497033 17.9923163476047
143.139095569619 18.2224090795261
143.620418060239 18.4539019747154
144.101091506185 18.6867031013844
144.581085200054 18.9208427860972
145.060460175812 19.1563214096921
145.539155589912 19.3931080743475
146.017232285901 19.6312336778851
146.49459871283 19.8706976490472
146.971285197263 20.1115306952365
147.447353534843 20.3536111293579
147.922711222524 20.5970909650706
148.39742005595 20.8418485152797
148.871418620315 21.0879444331133
149.344737813441 21.335317875024
149.817346547088 21.5840602015427
150.289275909496 21.8340800521386
150.760495002843 22.085438270359
151.231034724952 22.3380740126566
151.700895075822 22.5919872790314
152.170014450229 22.8472692395949
152.638393419431 23.1038283433971
153.106092636556 23.3617260052432
153.573082346296 23.6208399667805
154.039330889155 23.88135313949
154.504839217228 24.1431129384549
154.969667983642 24.4061807784802
155.433695501304 24.6704948639227
155.897043266888 24.9361475074089
156.359620110284 25.2030771037147
156.821456548475 25.4712838432594
157.28255258146 25.7407677260427
157.74290801882 26.0115592690482
158.202492724411 26.28359724789
158.661336834378 26.5569428869538
159.119349178608 26.8315345810156
159.576712478164 27.1074345065571
160.033213495 27.3845802966772
160.488973916212 27.6630337470194
160.943933279089 27.9427029257955
161.398152046343 28.2236797647936
161.851600272246 28.5058725226446
162.304216351574 28.7893723694602
162.756031372569 29.0740879447096
163.207075471375 29.3600804727786
163.657349028831 29.6472889197006
164.106820956696 29.9358046460063
164.555430601841 30.2255662368906
165.003300222619 30.5165439370472
165.450307560678 30.8087675017825
165.896513649984 31.1022373119348
166.341918490537 31.3969533675043
166.786491565353 31.6929154780717
167.230232874434 31.9901236436369
167.673173125181 32.288547537636
168.115251283628 32.5881867792304
168.556528002903 32.8891027832253
168.996912303313 33.191203427413
169.43649554539 33.4945198000345
169.875216695166 33.7990515202515
170.313105888787 34.1048598124497
170.750133180527 34.4118529352599
171.186298570386 34.7200308886822
171.621601867944 35.0294241897
172.056042882783 35.3400633552965
172.489621614903 35.6519483854717
172.922369342963 35.9649574027115
173.354193944757 36.2791813867084
173.785186971233 36.5946209087198
174.215256871442 36.9112753974883
174.644434352787 37.2291145264497
175.072749932251 37.5481384860232
175.500203800253 37.8683167592255
175.926764868553 38.1897407065873
176.352372484021 38.5123489133036
176.777118388027 38.8361114336487
177.200971873169 39.1610585941867
177.623902612882 39.4871596875151
178.045940743312 39.8144759380197
178.46702561133 40.1429459308956
178.887279284869 40.4725704278193
179.306518281192 40.8034093202426
179.724895756472 41.1353720093114
180.142319588501 41.4685494747179
180.558820865521 41.8028503559316
180.974429723677 42.1383358773381
181.389024666293 42.4749137263109
181.802757707027 42.8126764058958
182.215506968366 43.1515926374327
182.627333293858 43.4916933187433
183.038206928195 43.8328561914752
183.448126919283 44.1752338405449
183.857094028796 44.5187041980192
184.265077358915 44.8633281074456
184.672138134024 45.209075432679
185.078214939319 45.5560068268478
185.483339053459 45.9040004124379
185.887479578623 46.2531170329966
186.290666841376 46.6033873959266
186.692840188588 46.9547500864228
187.09406008297 47.3072970362735
187.494296959633 47.660875470143
187.893580573884 48.0156076463837
188.291819565193 48.3714624767547
188.689075157945 48.7284098251112
189.085377869123 49.0864498818722
189.480666474342 49.4456127831828
189.874910837456 49.805837304657
190.268232645562 50.1671852419384
190.66047950416 50.5296251259476
191.051743154622 50.8931270109588
191.442023216107 51.2577519309389
191.831228328085 51.6234687976466
192.219450422345 51.9902171483733
192.606658601065 52.3580578266661
192.992822347261 52.7269906421059
193.377972177917 53.0970157851119
193.762078147307 53.4680415143151
194.145139303336 53.8402204146319
194.527187115082 54.2134000915649
194.908190303885 54.5877024226283
195.288119304859 54.9629746324863
195.667064526437 55.3394003942963
196.044904852783 55.716826361465
196.421731644427 56.0952836222332
196.79745296958 56.4748326393102
197.172160760033 56.8554129499867
197.545824689219 57.2369938468603
197.918413859318 57.6196361734785
198.289897943765 58.0033092224386
198.660368112672 58.388074598965
199.029703059782 58.7738094734475
199.39802466261 59.1605451245463
199.765210281964 59.5483723415347
200.131352230472 59.9371696277367
200.496449936875 60.3270285341025
200.860412421482 60.7178569384245
201.22330033742 61.1097162555076
201.585083358126 61.5025757779496
201.9457614836 61.8964355057502
202.305395747807 62.2912958197478
202.663863892397 62.6871864752492
203.021288556558 63.084016682981
203.377577427666 63.4819079396188
203.732731267396 63.8807381772297
204.08684124586 64.2805690010376
204.439815812109 64.6813998397851
204.791655156561 65.0832001764887
205.142359469635 65.4859394941652
205.491958697058 65.8897095341837
205.840453410086 66.2944187455943
206.187812901318 66.7000974549612
206.53400665377 67.106745471865
206.879126218392 67.5143633675634
207.223080044234 67.9229505707989
207.565868512135 68.3324460476047
207.907552084802 68.7429417297693
208.248100626093 69.1543763929067
208.587483619023 69.5667498465978
208.925762097558 69.980062471681
209.262844701169 70.3942831799154
209.598730858597 70.809503522251
209.93351288247 71.225602002012
210.267129167562 71.64266978931
210.599610611697 72.0606460405976
210.930895990487 72.4795608920197
211.261016201755 72.8993535000289
211.589970864662 73.3200848985918
211.917790305772 73.7417857951109
212.24435321883 74.1643333599762
212.569811807912 74.5877895792503
212.894105039053 75.0121540720947
213.217171878285 75.4374264576712
213.539043033012 75.8635764094155
213.859748639378 76.2906651517136
214.179289078222 76.7186316505987
214.497603315577 77.1474755252325
214.814721868426 77.5771969660343
215.130675444172 78.0077656464397
215.445402247171 78.4393032535438
215.758903419939 78.8716266854467
216.071269942168 79.3048280643558
216.382379555505 79.7389371455778
216.692293674755 80.1738932759843
217.0010121095 80.6097269725587
217.308474206611 81.0463768204961
217.614770945781 81.4839349420038
217.919811347316 81.9223092148743
218.223625737782 82.3615303465103
218.526275151144 82.80159871775
218.827668036454 83.2425137573359
219.127804584129 83.6842449482847
219.42677634512 84.126792861854
219.724460680237 84.5702482873169
220.020919575541 85.0144590205952
220.316152459775 85.4595166126389
220.610129006376 85.9053903560455
220.902879541906 86.3521109582175
221.194374120641 86.7995866777857
221.484611980904 87.2479395826834
221.773654918338 87.6970479858158
222.061411191573 88.1469418329086
222.347910936756 88.5976823483475
222.633154725143 89.0491779811827
222.917172692879 89.5014899558
223.199903805998 89.954617891361
223.481348635757 90.4084702369157
223.761598352268 90.8631085976883
224.040530697179 91.3185627289855
224.318237602277 91.7747721680981
224.594627326194 92.2317668607519
224.869761093315 92.689516670802
225.143608386657 93.1480214078291
225.416169206221 93.6072810718333
225.687504205134 94.0673570776196
225.957522784542 94.5280962690138
226.226254509333 94.9896514213517
226.493699950764 95.4519309836833
226.759889435399 95.9149656634112
227.024792636675 96.3787247531329
227.288348520624 96.8432078720099
227.550648638198 97.3084155912999
227.811662281992 97.7743782375669
228.071359125443 98.2410651034085
228.32973935897 98.7084456718413
228.586894152685 99.1765815480896
228.84267130251 99.6454107460908
229.097131651991 100.114964163667
229.350336425515 100.585211664672
229.602255296518 101.056122541704
229.852796142792 101.527787774456
230.102081603528 102.000116573655
230.349989229955 102.473169211589
230.596641280424 102.946915932953
230.841946584824 103.421295132523
231.085904762318 103.896367844264
231.32857684687 104.372134449016
231.569932511918 104.848564239376
231.809941240478 105.325657024925
232.048633359115 105.803443513065
232.285978731682 106.28186247941
232.522007494326 106.760975148347
232.756689701319 107.240689778506
232.990024781406 107.721097920836
233.222043441988 108.202169248775
233.452715546921 108.683842537936
233.682071232349 109.166179012705
233.910080171708 109.649147965679
234.136712038434 110.132718689456
234.361996968672 110.616952408422
234.585996377227 111.101788469449
234.80861852273 111.587256818261
235.029863595601 112.073326937877
235.249761922402 112.560029535698
235.468313503135 113.047364611724
235.685518718637 113.535271131989
235.901316344523 114.023779232639
236.115797931742 114.512889484929
236.328902446329 115.002601508022
236.54069092225 115.492915682757
236.751071808554 115.983831437875
236.960076003063 116.475287929829
237.167733832343 116.967315866023
237.373984072006 117.4599453826
237.578918273002 117.953177050818
237.782475972624 118.44691893889
237.984626082629 118.941262407345
238.185430208242 119.436116286072
238.38482655382 119.931602262166
238.582846398022 120.427598458114
238.779519876994 120.9241660983
238.974817045009 121.421213441356
239.168645208604 121.918923017924
239.361158285628 122.417082161216
239.552294670858 122.915782041345
239.742024037728 123.414991950908
239.930346005402 123.914772923871
240.117322179103 124.415033790123
240.302860436624 124.915865529356
240.487022573607 125.417146454475
240.669807828377 125.918998633415
240.851155738224 126.421330134385
241.031127337115 126.924141338225
241.209691727228 127.427493088482
241.386849098983 127.931354868173
241.562660867183 128.43566602417
241.737035100042 128.940487019181
241.909972178397 129.44575681924
242.081502238394 129.951536648733
242.251686694836 130.457765854532
242.420403289373 130.964474191942
242.587712865551 131.471692558787
242.75364670203 131.979299077551
242.918143003167 132.48741543533
243.081263183768 132.995980978995
243.242946019445 133.505025844691
243.403191891038 134.014488998452
243.562061642095 134.524401338099
243.7194333951 135.034731584973
243.875459544551 135.545511208152
244.030048729918 136.056709119396
244.183170243798 136.568355645269
244.334946344543 137.080421030464
244.485224447238 137.592904322885
244.634126619814 138.105806284209
244.781561311323 138.619126343179
244.92758974615 139.132834363649
245.07224206044 139.646991570006
245.215366430953 140.16147494222
245.35711468093 140.67640750032
245.497395449838 141.191758156065
245.636270342903 141.707435739345
245.773708271883 142.223531610689
245.909709617618 142.739984736131
246.044273999268 143.256856149638
246.177401797671 143.774084817243
246.309093203248 144.291640221963
246.439286610774 144.809613533909
246.568104849859 145.327883446824
246.69548593444 145.846602164788
};
\addplot [line width=1pt, black, forget plot]
table {%
-149.71819414319 33.3366583241625
-149.358621850112 32.8934892623911
-148.996077940826 32.4527801965628
-148.630573859203 32.0145310552704
-148.262125054151 31.5787722602876
-147.890758037614 31.1454731280143
-147.516478912363 30.7146946567136
-147.139310375717 30.2864061865876
-146.759270164736 29.8606991614757
-146.376369723289 29.4375735099706
-145.990628124491 29.0170291130603
-145.60206806566 28.599035310947
-145.210701942761 28.1837446171403
-144.816552072273 27.7710653378758
-144.419630088485 27.3610279187295
-144.019962884176 26.9536627100679
-143.617558850269 26.5490917322197
-143.212443546608 26.147131716668
-142.804633374202 25.7479656701032
-142.394143210703 25.3515324633491
-141.980996134267 24.9578624705745
-141.565203779183 24.5669861373557
-141.146796852853 24.1789337902567
-140.725782603685 23.793644347706
-140.302188876554 23.411300744987
-139.876033792479 23.0317502781708
-139.44732173734 22.6550844744052
-139.016090666947 22.2812725786827
-138.582356791888 21.9104670807104
-138.146138423601 21.542545793543
-137.707447005954 21.1775086457733
-137.266314008027 20.8155080318988
-136.82275049285 20.4564828465455
-136.376790601609 20.1004023585087
-135.928427466737 19.7473886833263
-135.477706482869 19.3973805014029
-135.024646723121 19.0503776937266
-134.569256387994 18.7064717636425
-134.111561799013 18.3656015105672
-133.651582600548 18.0278583664385
-133.189337484876 17.6931811782781
-132.724853725615 17.3616613304188
-132.258157834706 17.0332681392608
-131.789249812149 16.7080016048039
-131.318167994592 16.3858920060076
-130.844931645569 16.066969740843
-130.369552399369 15.7512652548864
-129.892068021381 15.4387172761471
-129.412483278325 15.1294783657393
-128.93083174013 14.8234262415082
-128.447128855708 14.5205913252275
-127.961405522878 14.2210344604446
-127.473669370889 13.9247555995548
-126.983958926806 13.6318155385006
-126.492277433996 13.3421227025298
-125.998659604903 13.0557379113874
-125.503128517684 12.7726915392423
-125.005703435872 12.4930139840658
-124.506410871408 12.2166745622578
-124.005258453539 11.9436732262135
-123.502288523956 11.6740707480733
-122.997516531567 11.4078975496108
-122.490968607478 11.1450619132592
-121.982656957232 10.8856858355447
-121.472604278149 10.6297386566695
-120.960848716457 10.3772201386097
-120.447405530649 10.1281301861556
-119.932298179719 9.88256020744285
-119.415545165524 9.6404185325095
-118.897177385886 9.40176600490292
-118.377217538123 9.16657196482549
-117.855685457027 8.93495836119843
-117.332599454035 8.70680300707653
-116.807990426969 8.48216674600718
-116.281885459028 8.26111044534025
-115.754306866692 8.04354241131142
-115.225278299375 7.82958456903958
-114.694807195904 7.61920635393653
-114.162958024029 7.41234632739497
-113.629704843067 7.20912672396491
-113.095100296063 7.00942514247947
-112.55916803243 6.81336350805759
-112.021938759571 6.62097214726333
-111.483419345055 6.43212894455871
-110.943625809051 6.24695587266734
-110.402610985021 6.0653610474057
-109.860390702715 5.88743592451419
-109.316980220625 5.71318040878316
-108.772394797242 5.54259440500306
-108.226695276113 5.37564701535223
-107.679874599251 5.21242983838533
-107.1319854097 5.05282047293554
-106.583005771817 4.89697164673385
-106.033003777558 4.7447913803872
-105.481987437007 4.59634066025728
-104.929979066644 4.4515277925799
-104.37702539404 4.31050507664281
-103.823126038356 4.17321147847935
-103.268311326157 4.03961629068704
-102.712611964845 3.90974983983
-102.156058852241 3.78367296945567
-101.598666675581 3.66129403340454
-101.04045851302 3.54264340584547
-100.481465452799 3.42781244730935
-99.9217025629919 3.31677054560311
-99.3612303063062 3.20942576893856
-98.8000267471009 3.1059308450466
-98.2381445284201 3.0061633727604
-97.6756069188396 2.91018424323221
-97.1124368060969 2.81799331364766
-96.5486570779295 2.72959044119233
-95.9842908124941 2.64500600003515
-95.4193759656006 2.56420923516885
-94.8539127276682 2.48723066357672
-94.2879695714902 2.4140393398323
-93.7215312385749 2.34463535914512
-93.1546440756549 2.27910998683643
-92.5873223891259 2.21731054277996
-92.0196132873971 2.15945036023027
-91.4515079987076 2.10534638489213
-90.8830603086166 2.05505931749872
-90.314285666035 2.00861957982363
-89.7452143975268 1.96599646446447
-89.1758693908296 1.9271898286068
-88.6062662852733 1.89226061100766
-88.0364502850755 1.86111697508835
-87.466437029566 1.83381985960591
-86.8962495969017 1.81039963872917
-86.3259104939816 1.79079513567723
-85.7554731255264 1.77500601721647
-85.1849224234639 1.7630628955398
-84.6143196121797 1.75499590679215
-84.0436641204162 1.75071350002355
-83.5007719880465 1.75001159116255
-83.0007699398947 1.75001863920625
-82.5007677013238 1.74999517026657
-82.0007732824179 1.75000217070544
-81.5007712342662 1.75000921874914
-81.0007691861144 1.75001626679284
-80.5007669475435 1.74999279785317
-80.0007725286376 1.74999979829204
-79.5007704804858 1.75000684633574
-79.0007684323341 1.75001389437938
-78.500773823009 1.74999037783493
-78.0007717748572 1.74999742587863
-77.5007697267055 1.75000447392233
-77.0007676785538 1.75001152196597
-76.5007732596478 1.75001852240484
-76.0007710210769 1.74999505346523
-75.5007689729252 1.75000210150887
-75.0007669247734 1.75000914955257
-74.5007725058675 1.75001614999144
-74.0007702672966 1.74999268105182
-73.5007682191448 1.74999972909546
-73.0007738002389 1.75000672953433
-72.5007717520872 1.75001377757803
-72.0007695135163 1.74999030863842
-71.5007674653645 1.74999735668206
-71.0007730464586 1.75000435712093
-70.5007709983069 1.75001140516463
-70.0007689501551 1.75001845320827
-69.5007667115842 1.74999498426865
-69.0007722926783 1.75000198470752
-68.5007702445265 1.75000903275122
-68.0007681963748 1.75001608079486
-67.5007735870497 1.74999256425042
-67.000771538898 1.74999961229412
-66.5007694907462 1.75000666033776
-66.0007674425945 1.75001370838146
-65.5007728332694 1.74999019183701
-65.0007707851176 1.74999723988071
-64.5007687369659 1.75000428792436
-64.0007666888141 1.75001133596805
-63.500772079489 1.74998781942361
-63.0007700313373 1.74999486746725
-62.5007679831856 1.75000191551095
-62.0007735642796 1.75000891594982
-61.5007715161279 1.75001596399352
-61.000769277557 1.74999249505385
-60.5007748586511 1.74999949549272
-60.0007728104993 1.75000654353641
-59.5007707623476 1.75001359158011
-59.0007685237766 1.74999012264044
-58.5007664756249 1.74999717068414
-58.000772056719 1.75000417112301
-57.5007700085672 1.75001121916665
-57.0007677699963 1.74998775022704
-56.5007733510904 1.74999475066591
-56.0007713029387 1.7500017987096
-55.5007692547869 1.75000884675325
-55.000774835881 1.75001584719212
-54.5007725973101 1.7499923782525
-54.0007705491583 1.74999942629614
-53.5007685010066 1.75000647433984
-53.0007664528549 1.75001352238348
-52.5007718435297 1.74999000583909
-52.000769795378 1.74999705388274
-51.5007677472263 1.75000410192644
-51.0007580698287 1.75001119757491
-50.5007634605036 1.74998768103046
-50.000753783106 1.74999477667893
-49.5007593642001 1.7500017771178
-49.0007496868025 1.75000887276627
-48.5007550774774 1.74998535622183
-48.0007606585715 1.7499923566607
-47.500750981174 1.74999945230917
-47.000756562268 1.75000645274804
-46.5007468848705 1.75001354839651
-46.0007522755454 1.74999003185212
-45.5007578566394 1.74999703229099
-45.0007481792419 1.75000412793946
-44.500753760336 1.75001112837833
-44.0007591510109 1.74998761183389
-43.5007494736133 1.74999470748236
-43.0007550547074 1.75000170792123
-42.5007606358015 1.7500087083601
-42.0007507679847 1.74998528702525
-41.5007563490788 1.74999228746412
-41.0007619301729 1.74999928790299
-40.5007522527753 1.75000638355147
-40.0007578338694 1.75001338399034
-39.5007632245443 1.74998986744595
-39.0007535471467 1.74999696309442
-38.5007591282408 1.75000396353329
-38.0007647093349 1.75001096397216
-37.5007548415181 1.74998754263731
-37.0007604226122 1.74999454307618
-36.5007507452146 1.75000163872465
-36.0007563263088 1.75000863916353
-35.500746458492 1.74998521782868
-35.0007520395861 1.74999221826755
-34.5007576206802 1.74999921870642
-34.0007479432826 1.75000631435489
-33.5007533339575 1.7499827978105
-33.0007589150516 1.74998979824937
-32.500749237654 1.74999689389784
-32.0007548187481 1.75000389433671
-31.5007603998422 1.75001089477558
-31.0007505320254 1.74998747344074
-30.5007561131195 1.74999447387961
-30.0007616942136 1.75000147431848
-29.500752016816 1.75000856996695
-29.0007574074909 1.74998505342251
-28.500762988585 1.74999205386138
-28.0007533111875 1.74999914950985
-27.5007588922815 1.75000614994872
-27.0007642829564 1.74998263340433
-26.5007546055589 1.7499897290528
-26.0007601866529 1.74999672949167
-25.5007505092554 1.75000382514014
-25.0007560903495 1.75001082557901
-24.5007614810244 1.74998730903457
-24.0007518036268 1.74999440468304
-23.5007573847209 1.75000140512191
-23.0007477073233 1.75000850077038
-22.5007530979982 1.74998498422593
-22.0007586790923 1.7499919846648
-21.5007490016947 1.74999908031327
-21.0007545827888 1.7500060807522
-20.5007599734637 1.74998256420776
-20.0007502960661 1.74998965985623
-19.5007558771602 1.7499966602951
-19.0007614582543 1.75000366073397
-18.5007515904375 1.74998023939912
-18.0007571715316 1.74998723983799
-17.5007627526257 1.74999424027686
-17.0007530752281 1.75000133592533
-16.5007586563222 1.7500083363642
-16.0007640469971 1.74998481981976
-15.5007543695996 1.74999191546823
-15.0007599506936 1.7499989159071
-14.5007655317877 1.75000591634603
-14.000755663971 1.74998249501118
-13.5007459865734 1.74998959065965
-13.0007668261592 1.74999649588892
-12.5007571487616 1.75000359153739
-12.0007472809448 1.74998017020255
-11.5007528620389 1.74998717064142
-11.000758443133 1.74999417108029
-10.5007487657354 1.75000126672876
-10.0007543468295 1.75000826716763
-9.50075973750441 1.74998475062318
-9.00075006010684 1.74999184627166
-8.50075564120093 1.74999884671058
-8.00076122229501 1.75000584714945
-7.50075135447827 1.74998242581461
-7.00075693557233 1.74998942625348
-6.50076251666644 1.74999642669235
-6.00075283926884 1.75000352234082
-5.50075822994376 1.74998000579637
-5.00076381103784 1.74998700623524
-4.50075413364027 1.74999410188371
-4.00075971473436 1.75000110232259
-3.50076510540924 1.74997758577814
-3.0007554280117 1.74998468142661
-2.5007457506141 1.74999177707508
-2.00076659019987 1.74999868230441
-1.50007028067768 1.75001006238455
-1.00007567135259 1.7499865458401
-0.500065993955019 1.74999364148857
-7.15750491053768e-05 1.75000064192744
0.499922843856808 1.75000764236631
0.999932521254379 1.75001473801478
1.49992713057947 1.7499912214704
1.99992154948541 1.74999822190927
2.49993122688295 1.75000531755774
2.99992564578889 1.75001231799661
3.49992025511398 1.74998880145216
3.99992993251155 1.74999589710063
4.49992435141746 1.7500028975395
4.99993402881503 1.75000999318797
5.49992863814015 1.74998647664353
5.99992305704603 1.7499934770824
6.49993273444363 1.75000057273087
6.99992715334952 1.75000757316974
7.49992157225546 1.75001457360861
7.9999314400722 1.74999115227376
8.49403608119823 1.74996140180974
8.98355115346146 1.7493842045418
9.4730231161183 1.74837948387864
9.96252845204626 1.74691719888494
10.4520217666087 1.74493602996534
10.9415030598057 1.74243597711973
11.431017916693 1.73944784296026
11.9205049224655 1.73603228061518
12.4099800972918 1.73206731736087
12.8994733868975 1.72764469456638
13.3889241381544 1.72270299742678
13.8784084531016 1.71727321897333
14.3678651073532 1.7113854953509
14.8573249987311 1.70497898301215
15.3467722974859 1.6981451376974
15.8362232142052 1.69073146969964
16.3256615383015 1.68289046872587
16.8150878410322 1.67453058382614
17.3045173808892 1.66565191021004
17.793934328123 1.65634590361793
18.2833087370082 1.64652082268071
18.7727165191643 1.63623817741291
19.262112279955 1.62543664821919
19.7514500534861 1.61414646645403
20.2463607944367 1.60231121350733
20.7462166196188 1.59029318958562
21.2460724448009 1.57827516566391
21.7459282699829 1.5662571417422
22.245784095165 1.55423911782049
22.7456399203471 1.54222109389877
23.2454957455291 1.53020306997701
23.7453515707112 1.51818504605529
24.2452072054741 1.5061975391169
24.7450630306562 1.49417951519519
25.2449188558382 1.48216149127347
25.7447746810203 1.47014346735176
26.2446305062024 1.45812544343005
26.7444863313844 1.44610741950834
27.2443421565665 1.43408939558662
27.7441979817486 1.42207137166486
28.2440538069306 1.41005334774314
28.7439096321127 1.39803532382143
29.2437652668756 1.38604781688304
29.7436210920577 1.37402979296132
30.2434769172397 1.36201176903961
30.7433327424218 1.3499937451179
31.2431885676039 1.33797572119613
31.7430443927859 1.32595769727442
32.242900217968 1.31393967335271
32.7427560431501 1.30192164943099
33.2426118683321 1.28990362550928
33.7424676935142 1.27788560158757
34.2423235186963 1.26586757766586
34.7421791534591 1.25388007072746
35.2420349786412 1.24186204680575
35.7418908038233 1.22984402288398
36.2417466290053 1.21782599896227
36.7416024541874 1.20580797504056
37.2414582793695 1.19378995111884
37.7469450592308 1.18171550858705
38.2572977745774 1.16991557378196
38.7676773889429 1.15869565207902
39.2780688342546 1.14802513128541
39.7884728721894 1.13778194346776
40.2988734825788 1.12808806134979
40.8093013728254 1.11891315836743
41.319726216365 1.11022652711807
41.8301630812701 1.10205877979467
42.3405965186299 1.09444033817095
42.8510425486127 1.08724922952325
43.3615004095418 1.08060752178477
43.8719702918364 1.07448469797231
44.3824369370049 1.06888066287621
44.892915793958 1.0637649947227
45.4033914137849 1.05916811528562
45.9138636060665 1.05512054154815
46.4243636494628 1.0515003959963
46.9348446259837 1.04849049490122
47.4453378142893 1.04596896074872
47.9558283367263 1.04387466436265
48.4663459486013 1.04232986409545
48.9768298063668 1.04130366212542
49.487340563151 1.04085747325757
49.997833395575 1.04083842694661
50.508323181292 1.04130765236863
51.0188551245195 1.04235698610239
51.5293384359842 1.0438637889572
52.0398183199035 1.04591989751162
52.5503256740992 1.0484644682183
53.0607990837661 1.05155815420545
53.5713001541287 1.05510978536154
54.0817825384542 1.0592106270077
54.5824977743461 1.06352518736412
55.0824807930576 1.06780466067676
55.5824638117691 1.07208413398939
56.0824468304806 1.07636360730203
56.5824298491921 1.08064308061466
57.0824126774844 1.08495307091061
57.5823956961959 1.08923254422325
58.0823787149074 1.09351201753589
58.5823464751273 1.09779139563892
59.0823293034196 1.10210138593487
59.5823123221311 1.10638085924751
60.0822953408426 1.11066033256014
60.5822783595541 1.11493980587278
61.0822611878464 1.11924979616873
61.5822442065579 1.12352926948137
62.0989793353369 1.12818793577708
62.6281415659536 1.1342974621403
63.1572948468686 1.1418412867194
63.6864229674942 1.1509718992213
64.2155272607647 1.16147568076281
64.7445917065119 1.17347460406762
65.2736164951547 1.18693815215232
65.802616885185 1.20186642022662
66.3315621692002 1.21828973485458
66.8604676056919 1.23620819124585
67.3893185074261 1.25553014324078
67.9180986638152 1.2764080805465
68.4468546120109 1.2987202208584
68.9755253180465 1.32246618333818
69.5041258499946 1.3476765801787
70.032640568525 1.37441235013711
70.561131078862 1.40258232310168
71.0894901907257 1.43224686657197
71.6177791285018 1.46337584440306
72.1459826336987 1.49596916138529
72.6740856382439 1.5299962053258
73.2021178974439 1.56557923457706
73.7300195198473 1.60253476640077
74.2578046214306 1.64104599790636
74.7855199297647 1.68096062980612
75.3131040300447 1.72233931522828
75.8405719903428 1.76521266636576
76.3679085521676 1.80958058800894
76.8951140963574 1.85538204619121
77.422234207968 1.90264784352462
77.9491927849602 1.95134698697797
78.4759894464957 2.00154051051783
79.0026547095579 2.0532286045634
79.5292192815491 2.10638094255057
80.0555918019387 2.16096643623843
80.5818331142742 2.21701598344868
81.1078821845887 2.27452920334298
81.63379985643 2.333536993743
82.1595559936528 2.39397813026289
82.6851198888548 2.45588293946679
83.2105220590194 2.51925161177394
83.735731987163 2.58408395676508
84.2607496732859 2.65037997444028
84.7856056343713 2.71813985521868
85.3102998704191 2.78736359910027
85.834771537882 2.85802030826341
86.3590202559216 2.93017101667471
86.8830769223595 3.00375488078669
87.4069108297932 3.07880222716352
87.9305832026086 3.15528291966029
88.4540019185982 3.23328793796929
88.9772594808078 3.31266526843154
89.5002332500467 3.3935057003203
90.022983879443 3.47587064844049
90.5455119402544 3.55966856184227
91.0677869154975 3.64489925010633
91.5898700295582 3.73153257708782
92.111699486793 3.81969022988153
92.6332760488787 3.90925014055432
93.1545383010103 4.00027296223436
93.675608120702 4.09278997358177
94.1964248548253 4.18673975979152
94.7169581768163 4.28209161346109
95.2372378419814 4.37896779294294
95.7572342854332 4.4772155229013
96.2769772624785 4.57695706168863
96.7964059295696 4.67816151148327
97.3155513749476 4.78073751175441
97.8344433539189 4.88480732085452
98.3530820569027 4.99034042180028
98.87131547024 5.09724431154586
99.3892954171707 5.20564201012036
99.9069915711306 5.3155028101213
100.424373986394 5.42673497017961
100.941441901284 5.53946055822854
101.458195887059 5.65358802331809
101.974635753298 5.76914788243158
102.490700466036 5.88613975473072
103.006511712367 6.00462543585877
103.5219785126 6.12451280360835
104.037070349749 6.24580166756016
104.551817359962 6.36855325210007
105.066280577204 6.49276793806644
105.580307797396 6.61838373939673
106.094112829843 6.74537147204188
106.607450776999 6.87385168058177
107.120474795039 7.00373376616221
107.633153986143 7.13507857233083
108.145427506761 7.26785520126577
108.657326254716 7.40200280941974
109.168880556572 7.53755210419519
109.680028807105 7.6745942557036
110.190801904136 7.81306842039766
110.70116990194 7.95288285690816
111.211193072807 8.09416001400677
111.720810763608 8.23683847688847
112.230022593505 8.38097927951986
112.738828943336 8.52652138793439
113.247229813102 8.673464802132
113.7551944954 8.8218398486768
114.262784214615 8.97161639142388
114.7699381272 9.12276353255157
115.276655661898 9.27537282300977
115.782937389966 9.42935271184859
116.288843774113 9.58479513085626
116.794284025067 9.74157744084209
117.299287898133 9.89982190015843
117.803825638005 10.0594062504529
118.30792699999 10.2204527500778
118.811561847943 10.3829001746475
119.314791596668 10.5466878710336
119.817554450523 10.7119375263311
120.319851171183 10.8785270726067
120.821650289571 11.0466089043578
121.32304449915 11.216000490942
121.823911160731 11.3867926216325
122.32431111786 11.5590161942511
122.824214234392 11.7326099844119
123.323681353876 11.9076048899366
123.822620925361 12.0840003395676
124.321064037087 12.2617049727742
124.819040253943 12.4408715648922
125.316519630203 12.6214083745524
125.813471648883 12.8033152113356
126.309896119563 12.9866225922252
126.805884783614 13.1713005714954
127.301285246538 13.3573176800669
127.796188488027 13.5447660401472
128.290564562356 13.7335539103673
128.784382571702 13.9237421342745
129.277734067016 14.1153312831265
129.770497551622 14.3082290442965
130.262764005212 14.5025275399919
130.754472393821 14.6982263893746
131.245623098285 14.8952645584778
131.736247016427 15.0935812037541
132.226281781346 15.2933895632483
132.715789759943 15.4944763989156
133.20467863959 15.6969632074316
133.693131712609 15.9008206143283
134.180874326147 16.1060469058328
134.668120479927 16.312582380913
135.154808568726 16.5205182096803
135.64084742243 16.7297927869107
136.12632878241 16.9403761668781
136.611252077407 17.1523599005328
137.095525946891 17.3657128996338
137.57924251307 17.5803441844886
138.062370497284 17.7963756326114
138.544880144225 18.0136849856498
139.02680139962 18.2323639849728
139.508073229502 18.4524122497421
139.988818082642 18.6737695076678
140.468852476303 18.8964956502014
140.948299240094 19.1204693710864
141.427126714517 19.3458735818035
141.905335661249 19.5725862144194
142.382834719759 19.8005761806933
142.859775903706 20.0299359836711
143.336067852559 20.2606345351118
143.811680239754 20.492641127613
144.28670461624 20.7259563324322
144.761018723667 20.960609904876
145.234745010805 21.1965415726546
145.707760838463 21.433842125041
146.180096914044 21.6724812354712
146.651845550174 21.9123374072695
147.122853019422 22.1535927902399
147.593242151399 22.3961260781257
148.062921014314 22.6399977336362
148.531920696411 22.8851163962405
149.00024062643 23.1315736168887
149.467850668227 23.3793081711947
149.934780957946 23.6283812835445
150.401031876427 23.8787319199715
150.866603614089 24.1303295634924
151.33146508269 24.3832655746378
151.795555438683 24.6375090555862
152.258996940421 24.8930302510308
152.721728744356 25.1497982631502
153.183719571828 25.4079349694583
153.645000701497 25.667318492441
154.105602459927 25.9279795395008
154.565402969604 26.1898868319778
155.024523917624 26.4531021655152
155.482873753035 26.7176249688556
155.940514081063 26.9833640718873
156.397383296483 27.2504106447219
156.853542623681 27.5187345512144
157.308961926512 27.7882745669791
157.763609926316 28.0591525695301
158.217457058205 28.3312157835314
158.670654955 28.6046177459958
159.122990759496 28.8792350560556
159.574585968366 29.1551600263374
160.025410826306 29.4322703984889
160.475495088621 29.7106884308625
160.924809000004 29.9902918651058
161.373290574395 30.2712329052969
161.821001988273 30.5533288303743
162.26791177256 30.8367320348355
162.714081722899 31.1213208315855
163.159450043646 31.4072169077192
163.603986789077 31.6943285218675
164.047783510141 31.982656245288
164.490718138905 32.2721993163039
164.932851328496 32.5630191497202
165.374183650173 32.8550241945869
165.814714532678 33.1483060018541
166.254413839867 33.4428033471358
166.693312088721 33.7385164208513
167.131348435694 34.0354143251789
167.568613860479 34.3335891823261
168.004987056818 34.6329181626829
168.440559004405 34.9334933884568
168.875299567094 35.235253635262
169.309177847063 35.5382597466458
169.742224742135 35.842450879061
170.174409735325 36.1478268420883
170.605763343618 36.4543878261468
171.036224152208 36.7621944843648
171.465853195062 37.0712471975808
171.894651424275 37.3813933808781
172.322557044205 37.6927547213515
172.749631088818 38.0053315998397
173.175782197583 38.3190929281015
173.601040887484 38.6340388965562
174.025437675504 38.950169695623
174.449003459464 39.2674244817545
174.871676443722 39.5859249420455
175.293396165568 39.9055791447077
175.714284692935 40.2263878514178
176.134280801437 40.548381198321
176.553354354931 40.8714979610311
176.97153529914 41.1958298809175
177.388793497922 41.5213157335942
177.805220692643 41.8479255733357
178.220633210148 42.1757498085765
178.635184206611 42.5046978404629
179.048812267225 42.834830322123
179.46151777283 43.1660862195902
179.873330859571 43.4985267572502
180.284160738174 43.8320292959123
180.694128714896 44.1667166651866
181.103113102642 44.5025270694296
181.511174364121 44.8395524404295
181.918313832268 45.1775791593033
182.324499466745 45.5168511714983
182.729732410068 45.8571853751145
183.133981573995 46.1986731306828
183.537338699897 46.5412844924773
183.939712046403 46.8850494062239
184.341163218739 47.2298767018109
184.741600475534 47.5757963249641
185.141114986901 47.9228698809078
185.539615582728 48.2710357644177
185.937193433126 48.6203555807179
186.333788075386 48.9707373980202
186.729429836074 49.3222119237271
187.124026783399 49.6748396205477
187.51767103957 50.0285295087896
187.910362414167 50.383312105436
188.302039873225 50.7391870296486
188.692703607161 51.0961237644442
189.082444786088 51.4541839150468
189.471111015508 51.8133360123772
189.85879422721 52.1735195937265
190.24552436692 52.5348264004637
190.631179747541 52.8971946369453
191.015882627428 53.2605945478649
191.399541074791 53.6250865959315
191.782185606614 53.9906709715644
192.163816413316 54.3573171577801
192.544433875736 54.7249641206122
192.924006715213 55.0937337375745
193.302566019988 55.4635346481364
193.680111409223 55.8344278862646
194.056582801047 56.206260486204
194.432070223057 56.5792771550788
194.806452940254 56.9532635123289
195.179852830151 57.3282508366145
195.552147063139 57.704360434192
195.923427951845 58.0814708083859
196.293695686687 58.4595514422127
196.662888472022 58.8387240227673
197.030976362125 59.2188968086807
197.398080853671 59.6001621125794
197.76405031384 59.982366397451
198.129006429726 60.3655714589389
198.492857079122 60.7498682767354
198.855664057672 61.1351351637457
199.217426984536 61.5214331539364
199.578085206587 61.9087008325025
199.93766885997 62.2969994238298
200.296147808539 62.6862677035325
200.653521861876 63.0765361885939
201.00988257093 63.4678054502716
201.365077350785 63.8600745364695
201.719259167196 64.2532833653172
202.072305190553 64.647553243071
202.424216182532 65.0427621017976
202.775083503665 65.4389410297381
203.124845929565 65.8361201630372
203.473473133669 66.2342687942926
203.820996013797 66.6333260799567
204.167413808274 67.0334140879629
204.512727088357 67.4344412673611
204.856905337062 67.8364074277322
205.199948173552 68.2393736030428
205.54191720305 68.6432486231814
205.882750820332 69.0481236582594
206.222419270091 69.4538764499246
206.560982824619 69.8606294469485
206.898441864752 70.2683216153644
207.234704839541 70.6769523839149
207.569924524321 71.0864921877125
207.903917817194 71.4969398842421
208.236745371286 71.9083568883087
208.568468601404 72.3206825467842
208.899056800144 72.7339471862324
209.228510157926 73.1481202896703
209.556767640783 73.5632014762593
209.883890473101 73.9791606098547
210.209847757058 74.3960585340037
210.534669819218 74.813925956109
210.858266060728 75.2326097199962
211.180757787844 75.6522326552756
211.502084537856 76.0727028301587
211.822215222525 76.4941116051764
212.141150413107 76.9163674293786
212.458920055328 77.3395620441345
212.77555504701 77.7636346058968
213.090963837203 78.1885845434076
213.405207650293 78.6143817205223
213.71828648628 79.0410261372407
214.03013854952 79.4686394806577
214.340765172948 79.8970081318902
214.65028766282 80.3262549205481
214.958583760784 80.7564096019381
215.265653847678 81.1874111420934
215.571558957469 81.6192599218525
215.87623805619 82.051955560377
216.179721660824 82.4854982480861
216.481979254389 82.9198877945605
216.783041544286 83.3550938732362
217.082938666661 83.7911777084989
217.381579641821 84.2280471781413
217.678964088928 84.6657633161298
217.975214456754 85.1042658501747
218.270177208285 85.5437064130965
218.563945227407 85.9838719572696
218.856487425878 86.4248538432248
219.147773096296 86.8666823975261
219.437863463046 87.3093274840288
219.726697873001 87.7527276879276
220.014306271887 88.1969747505919
220.300719557524 88.6420078284742
220.585846369382 89.0877958333334
220.869716653187 89.5344305065389
221.152361687599 89.9817899705765
221.433811227924 90.4299964837987
221.713943587068 90.8789882505621
221.992850696819 91.3287048081576
222.270532176338 91.7792071905518
222.54692699166 92.2304950169064
222.822096176749 92.6825686680598
223.09597888806 93.1353972461903
223.368605832995 93.5889504247336
223.639946113731 94.0432890472374
223.910030628091 94.4983522701541
224.178889321801 94.9542318348529
224.446431596006 95.4107745851596
224.712717532576 95.8681334868292
224.97774789319 96.3261864719284
225.241491589606 96.785024900988
225.503979710064 97.2445574134773
225.765151220598 97.7047836285577
226.025036257354 98.1657647706152
226.283696044716 98.6274707035049
226.541008514752 99.0899006655499
226.797034891848 99.5530245206054
227.051835829131 100.016903683476
227.305289829926 100.481445841536
227.557426839959 100.946742736154
227.808338981438 101.412703387637
228.057965220395 101.879327415147
228.306213625042 102.346675281393
228.553236970716 102.814717421488
228.798882672499 103.283452883336
229.043272798324 103.752882428614
229.286346885484 104.222914125533
229.528073655317 104.693669851607
229.768545039612 105.165089144128
230.007699813983 105.63720213924
230.245507842286 106.109947612557
230.482029968067 106.583356461901
230.71720515736 107.057428306435
230.951094444132 107.532163526995
231.183637175254 108.007500708777
231.414863296452 108.483531593151
231.644742481163 108.960225472713
231.87333614419 109.437521694336
232.100583061149 109.915450394165
232.326513749022 110.394011762618
232.551097881245 110.873175092293
232.774304559998 111.353001226737
232.996286751033 111.833430084081
233.216861352453 112.314460521808
233.436089398223 112.796092920757
233.654001214908 113.278357988331
233.87053576854 113.761255343692
234.085784990909 114.244724524129
234.299596297097 114.728764577548
234.512121891183 115.21343749001
234.723301120039 115.698681846711
234.933164310228 116.184528355054
235.141619910802 116.67097644378
235.348729526983 117.157934942779
235.554492587514 117.645495402999
235.758848248849 118.13362692662
235.9619183885 118.622360792302
236.163612026776 119.111604877836
236.36392859242 119.601450734174
236.56289936409 120.0917764838
236.760492682289 120.582765038196
236.956709689532 121.074233295461
237.151580331545 121.566272996965
237.345105179584 122.058792591759
237.537161023203 122.551974420064
237.72790197067 123.04557529811
237.917296552907 123.539747620396
238.105314824187 124.034399645551
238.291925696271 124.529622734106
238.477190774382 125.025325715951
238.661048453295 125.521599761195
238.843530202091 126.018292475343
239.024634878254 126.515586960294
239.204332916897 127.013330440712
239.382654644583 127.511553623999
239.559599680475 128.010317544123
239.735137698009 128.509591493681
239.909360628971 129.009315009963
240.082146215012 129.509517848277
240.253494456129 130.010200008622
240.42346638629 130.511361871836
240.592092712897 131.012973111357
240.759281694582 131.515063672908
240.925063657908 132.017664263893
241.089469881535 132.520653006798
241.252469277223 133.024121262154
241.414122878938 133.528069410798
241.574308809166 134.032466174071
241.733118809276 134.537281606247
241.890522171866 135.042546033891
242.046458053389 135.54822855918
242.20107884834 136.054360651193
242.354262869627 136.560880514288
242.505979029008 137.067879508995
242.656380482656 137.57526703646
242.805283747834 138.083102988135
242.952811273314 138.591327091729
243.098901834709 139.099969483388
243.243616846825 139.608969509984
243.386955547984 140.118449239449
243.528766305367 140.628255134771
243.669231649615 141.138479889416
243.808229322377 141.649153258689
243.945821309714 142.160123038513
244.082006849949 142.671511296821
244.216786323923 143.183256999646
244.350128833811 143.695420990535
244.482034760454 144.207942235523
244.612535001672 144.720759891061
244.74153705442 145.234025970809
244.869164129146 145.747558134544
244.995384375933 146.261569810728
};
\addplot [line width=1pt, black, forget plot]
table {%
-152.443423845508 31.1404729438228
-152.06901247563 30.6790245353528
-151.691500554042 30.2201590000408
-151.310910587645 29.7638151611056
-150.927254210724 29.3100234641233
-150.540554882277 28.8588753172297
-150.150825572644 28.4103096031495
-149.758089359982 27.9643566960518
-149.362363600513 27.5210470058091
-148.963654397011 27.0804415306844
-148.561990359147 26.6425400921597
-148.157392276927 26.2073120423385
-147.749872546317 25.7749098947302
-147.339451195647 25.345180933505
-146.9261497766 24.9182165786997
-146.509981830776 24.4940472639892
-146.09097062675 24.0727338805257
-145.669127227553 23.6542153229355
-145.244482531007 23.2385524347659
-144.817051795602 22.8257451208074
-144.386850470251 22.4158238028337
-143.953897818487 22.0088188788161
-143.518216918466 21.6047607229236
-143.079822647842 21.2035882059798
-142.638742470652 20.8054232293014
-142.194995269591 20.410235156893
-141.748592298109 20.017993400364
-141.299557015201 19.62878936785
-140.847920128269 19.2426533859152
-140.39370032959 18.859524301581
-139.936894185379 18.4794631726163
-139.477555290776 18.1025001827709
-139.015679831158 17.7286353558472
-138.551309957796 17.3578989470022
-138.084445670691 16.9902909562359
-137.615117486826 16.6258111931289
-137.143352489399 16.2645205250313
-136.669165746483 15.90638833975
-136.192576712031 15.5514755522398
-135.713611897984 15.1997514789006
-135.232290758295 14.8512770346868
-134.748632556498 14.50608261757
-134.262671433779 14.1641374963451
-133.77440739014 13.8254416710123
-133.283878762228 13.4900254205307
-132.79111282366 13.1579801292337
-132.296105188558 12.8292142699735
-131.798909642479 12.5037885434834
-131.299530190466 12.1817334429442
-130.798001164126 11.8630487541342
-130.294330383123 11.5477649464322
-129.788555612847 11.2358207478473
-129.280685244222 10.9273381787082
-128.770757042639 10.622255967024
-128.258782642384 10.3206045583711
-127.744789126658 10.0224448200993
-127.228806441185 9.72768501083937
-126.710846981931 9.43647764410071
-126.190944509244 9.14873095471182
-125.66910665237 8.86444489506789
-125.145376133838 8.58374127127581
-124.619767640881 8.30652843717598
-124.092308447119 8.03289777710165
-123.56300961558 7.76278818567897
-123.031909863752 7.49629097583392
-122.499031698535 7.23334497078537
-121.964390378419 6.97395007532384
-121.428025001729 6.71825863634194
-120.889938430994 6.4661180451206
-120.350169193279 6.21758909760251
-119.808747995988 5.97270212035181
-119.265686663829 5.73151807592791
-118.721011518322 5.49397576374747
-118.174745447205 5.26007504099596
-117.626923162923 5.02987672741858
-117.077567362795 4.80335016321749
-116.526701315396 4.58055623954505
-115.974336274175 4.36146436801067
-115.420529458477 4.14607419157841
-114.865262176025 3.93444686322681
-114.308602709193 3.72652092054625
-113.750539994951 3.52235746891034
-113.191135638523 3.32204767843086
-112.630380868149 3.12540849481252
-112.068306962487 2.93256179556954
-111.504967135841 2.74347673048499
-110.940361959466 2.5582448505088
-110.374521569509 2.37680493125515
-109.807461224461 2.19915687751444
-109.239226890217 2.02533092064124
-108.669841644932 1.85535743480449
-108.099327995506 1.68917524322308
-107.527694142442 1.52687584924223
-106.954993300042 1.36842840264507
-106.381233097552 1.21383285582675
-105.80643623229 1.06305854898955
-105.230649050989 0.916196747454705
-104.65388681214 0.773247356012575
-104.076179461469 0.634118633294065
-103.497542828725 0.498902035039464
-102.918007430891 0.367597370829628
-102.337603594533 0.240173933262099
-101.756354397805 0.116662096505706
-101.174290548112 -0.00290781287537811
-100.591427113525 -0.118566407074013
-100.0078096791 -0.230344488702372
-99.4234468261785 -0.338089520448591
-98.8383755584752 -0.44198484223665
-98.252619525404 -0.541908528947545
-97.666201233864 -0.637921757362449
-97.0791439524312 -0.729963636328989
-96.4914856369153 -0.818064920854567
-95.9032493654733 -0.902195236770183
-95.3144505870157 -0.98232416230212
-94.725142135006 -1.0585435816339
-94.1353243902825 -1.13079246079894
-93.5450280602477 -1.19904047323314
-92.954298349119 -1.26337945551506
-92.3631514674839 -1.32365691793791
-91.7715942829116 -1.37999497603965
-91.1796805809613 -1.43233292908718
-90.5874254297054 -1.48070138927352
-89.9948595365465 -1.52507003003444
-89.4020206668752 -1.56550012336066
-88.8089095823683 -1.60186960131881
-88.2155714872433 -1.63427030048769
-87.6220216399919 -1.66270231607683
-87.0282983772622 -1.68713536912696
-86.4344249676303 -1.70750856848582
-85.8404387956484 -1.72394422011064
-85.2463400517359 -1.7364118070181
-84.6521750826251 -1.74482006388706
-84.057973834042 -1.74926073208661
-83.5007684748205 -1.74999540228259
-83.0007664266688 -1.74998835423889
-82.5007641880979 -1.75001182317857
-82.0007697691919 -1.7500048227397
-81.5007677210402 -1.749997774696
-81.0007656728885 -1.74999072665236
-80.5007634343175 -1.75001419559197
-80.0007690154116 -1.7500071951531
-79.5007669672599 -1.7500001471094
-79.0007649191081 -1.74999309906576
-78.500770309783 -1.75001661561021
-78.0007682616313 -1.75000956756651
-77.5007662134796 -1.75000251952281
-77.0007641653278 -1.74999547147917
-76.5007697464219 -1.7499884710403
-76.0007676982702 -1.7499814229966
-75.5007656501184 -1.74997437495296
-75.0007636019667 -1.74996732690926
-74.5007691830608 -1.74996032647039
-74.0007667540706 -1.75001431239332
-73.5007647059189 -1.75000726434968
-73.000770287013 -1.75000026391081
-72.5007682388612 -1.74999321586711
-72.0007661907095 -1.74998616782347
-71.5007641425578 -1.74997911977977
-71.0007697236518 -1.7499721193409
-70.5007676755001 -1.7499650712972
-70.0007656273484 -1.74995802325355
-69.5007631983582 -1.75001200917649
-69.0007687794523 -1.75000500873762
-68.5007667313006 -1.74999796069397
-68.0007646831488 -1.74999091265028
-67.5007702642429 -1.74998391221141
-67.0007682160912 -1.74997686416771
-66.5007661679394 -1.74996981612406
-66.0007641197877 -1.74996276808037
-65.5007693200434 -1.75001680160813
-65.0007672718917 -1.75000975356443
-64.5007652237399 -1.75000270552079
-64.0007631755882 -1.74999565747709
-63.5007687566823 -1.74998865703822
-63.0007667085305 -1.74998160899457
-62.5007646603788 -1.74997456095088
-62.0007702414729 -1.749967560512
-61.5007681933211 -1.74996051246831
-61.000765764331 -1.75001449839129
-60.5007713454251 -1.75000749795242
-60.0007692972734 -1.75000044990873
-59.5007672491216 -1.74999340186508
-59.0007652009699 -1.74998635382138
-58.5007631528181 -1.74997930577774
-58.0007687339122 -1.74997230533882
-57.5007666857605 -1.74996525729517
-57.0007642567704 -1.75001924321811
-56.5007698378645 -1.75001224277923
-56.0007677897127 -1.75000519473559
-55.500765741561 -1.74999814669189
-55.0007713226551 -1.74999114625302
-54.5007692745033 -1.74998409820932
-54.0007672263516 -1.74997705016568
-53.5007651781998 -1.74997000212198
-53.0007631300481 -1.74996295407834
-52.5007683303038 -1.75001698760605
-52.0007662821521 -1.7500099395624
-51.5007642340003 -1.7500028915187
-51.0007698150944 -1.74999589107983
-50.5007753961885 -1.74998889064096
-50.0007657187909 -1.74998179499249
-49.500771299885 -1.74997479455362
-49.0007616224874 -1.74996769890515
-48.5007668227431 -1.75002173243291
-48.0007724038372 -1.75001473199404
-47.5007627264397 -1.75000763634557
-47.0007683075337 -1.7500006359067
-46.5007586301362 -1.74999354025823
-46.0007642112303 -1.74998653981936
-45.5007697923243 -1.74997953938043
-45.0007601149268 -1.74997244373196
-44.5007656960209 -1.74996544329309
-44.0007708962766 -1.75001947682085
-43.500761218879 -1.75001238117238
-43.0007667999731 -1.75000538073351
-42.5007723810672 -1.74999838029464
-42.0007627036696 -1.74999128464617
-41.5007682847637 -1.7499842842073
-41.0007738658578 -1.74997728376843
-40.5007641884602 -1.74997018811996
-40.0007697695543 -1.74996318768103
-39.50077496981 -1.75001722120879
-39.0007652924124 -1.75001012556032
-38.5007708735065 -1.75000312512145
-38.0007764546006 -1.74999612468258
-37.500766777203 -1.74998902903411
-37.0007723582971 -1.74998202859524
-36.5007626808996 -1.74997493294677
-36.0007682619936 -1.7499679325079
-35.5007582037577 -1.75002187082606
-35.0007637848518 -1.75001487038719
-34.5007693659459 -1.75000786994832
-34.0007596885483 -1.75000077429985
-33.5007652696424 -1.74999377386098
-33.0007708507365 -1.74998677342205
-32.5007611733389 -1.74997967777358
-32.000766754433 -1.74997267733471
-31.5007723355271 -1.74996567689584
-31.0007622772911 -1.750019615214
-30.5007678583852 -1.75001261477513
-30.0007734394793 -1.75000561433626
-29.5007637620817 -1.74999851868779
-29.0007693431758 -1.74999151824892
-28.5007749242699 -1.74998451781005
-28.0007652468723 -1.74997742216158
-27.5007708279664 -1.74997042172265
-27.0007760282221 -1.75002445525041
-26.5007663508246 -1.75001735960194
-26.0007719319186 -1.75001035916307
-25.5007622545211 -1.7500032635146
-25.0007678356152 -1.74999626307573
-24.5007734167093 -1.74998926263686
-24.0007637393117 -1.74998216698839
-23.5007693204058 -1.74997516654952
-23.0007596430082 -1.74996807090105
-22.5007648432639 -1.75002210442881
-22.000770424358 -1.75001510398994
-21.5007607469604 -1.75000800834147
-21.0007663280545 -1.7500010079026
-20.5007719091486 -1.74999400746367
-20.000762231751 -1.7499869118152
-19.5007678128451 -1.74997991137633
-19.0007733939392 -1.74997291093746
-18.5007633357033 -1.75002684925562
-18.0007689167973 -1.75001984881675
-17.5007744978914 -1.75001284837788
-17.0007648204939 -1.75000575272941
-16.5007704015879 -1.74999875229054
-16.000775982682 -1.74999175185167
-15.5007663052845 -1.7499846562032
-15.0007718863785 -1.74997765576427
-14.5007774674726 -1.7499706553254
-14.0007674092367 -1.75002459364356
-13.5007577318391 -1.75001749799509
-13.0007785714249 -1.75001059276582
-12.5007688940273 -1.75000349711735
-12.0007592166297 -1.74999640146888
-11.5007647977238 -1.74998940103001
-11.0007703788179 -1.74998240059114
-10.5007607014203 -1.74997530494267
-10.0007662825144 -1.7499683045038
-9.50077148277012 -1.75002233803156
-9.00076180537255 -1.75001524238309
-8.50076738646663 -1.75000824194422
-8.00077296756072 -1.75000124150529
-7.50076329016315 -1.74999414585682
-7.00076887125724 -1.74998714541795
-6.50077445235132 -1.74998014497908
-6.00076477495375 -1.74997304933061
-5.50076997520947 -1.75002708285837
-5.00077555630355 -1.7500200824195
-4.50076587890598 -1.75001298677103
-4.00077146000007 -1.75000598633216
-3.50077704109415 -1.74999898589328
-3.00076736369658 -1.74999189024481
-2.50075768629901 -1.74998479459634
-2.00077852588475 -1.74997788936702
-1.50008221636259 -1.74996650928688
-1.0000874166183 -1.75002054281464
-0.500077739220728 -1.75001344716617
-8.33203148147277e-05 -1.7500064467273
0.499911098591099 -1.74999944628843
0.99992077598867 -1.74999235063996
1.49991519489458 -1.74998535020109
1.9999096138005 -1.74997834976216
2.49991929119807 -1.74997125411369
2.99991371010398 -1.74996425367482
3.49990850984827 -1.75001828720258
3.99991818724584 -1.75001119155411
4.49991260615175 -1.75000419111524
4.99992228354932 -1.74999709546677
5.49991670245524 -1.7499900950279
5.99991112136115 -1.74998309458903
6.49992079875872 -1.74997599894056
6.99991521766464 -1.74996899850169
7.49990963657055 -1.74996199806276
7.99991969480649 -1.75001593638092
8.49207124900033 -1.75005787367292
8.97807667776308 -1.75062645216394
9.46406951390279 -1.75162236363099
9.95006501591109 -1.7530455128645
10.4360486869731 -1.75501806300724
10.9220510440721 -1.75753982364006
11.4080560670397 -1.76048882203929
11.8940332388926 -1.76386524862414
12.3800290967826 -1.76779088569907
12.8660127428878 -1.77220488971665
13.351953660225 -1.77710745109601
13.8379586582359 -1.78249790337009
14.3239052881487 -1.78831597424897
14.8098553456069 -1.79468335082748
15.2958233274254 -1.80147786996287
15.7817642198058 -1.80882188521707
16.2676929004016 -1.81665426741392
16.7536395053577 -1.82491379216765
17.2395590208758 -1.8337228130402
17.7254659437709 -1.84295916688876
18.2113610357196 -1.8527449216466
18.697258793537 -1.86295791417086
19.1831443395697 -1.87365927363771
19.6690027961644 -1.8849101292235
20.1622650487584 -1.89666411385627
20.6621208739405 -1.90868213777799
21.1619766991226 -1.9207001616997
21.6618325243046 -1.93271818562141
22.1616883494867 -1.94473620954318
22.6615441746688 -1.95675423346489
23.1613999998508 -1.9687722573866
23.6612558250329 -1.98079028130832
24.161111650215 -1.99280830523003
24.660967475397 -2.00482632915174
25.1608233005791 -2.01684435307345
25.6606791257612 -2.02886237699516
26.1605349509432 -2.04088040091688
26.6603907761253 -2.05289842483865
27.1602466013074 -2.06491644876036
27.6601024264894 -2.07693447268207
28.1599582516715 -2.08895249660378
28.6598140768536 -2.10097052052549
29.1596695211973 -2.11292751048057
29.6595253463793 -2.12494553440229
30.1593811715614 -2.13696355832406
30.6592369967435 -2.14898158224577
31.1590928219255 -2.16099960616748
31.6589486471076 -2.17301763008919
32.1588044722897 -2.1850356540109
32.6586602974717 -2.19705367793262
33.1585161226538 -2.20907170185433
33.6583719478359 -2.22108972577604
34.1582277730179 -2.23310774969775
34.6580835982 -2.24512577361952
35.1579394233821 -2.25714379754123
35.6577952485641 -2.26916182146294
36.1576510737462 -2.28117984538466
36.6575068989283 -2.29319786930637
37.1573627241103 -2.30521589322808
37.6647112303731 -2.31730923717288
38.1785739700586 -2.32917882472151
38.6924332821987 -2.34049910657041
39.2063349422685 -2.35126979709094
39.7202488141229 -2.36155212066876
40.2341287414487 -2.37128532896611
40.7480666560341 -2.38052988469207
41.2619710069293 -2.38928635910418
41.775917705754 -2.39749324218769
42.2898613578718 -2.40521185353828
42.8037867047909 -2.41244228836547
43.3177543996397 -2.41912313186413
43.8317339254347 -2.42525457445345
44.3456798875395 -2.43089793572904
44.8596685784123 -2.43605273964272
45.3736542225781 -2.44071927182335
45.8876360583601 -2.44477546433768
46.4016152282736 -2.44840441908559
46.9156062291333 -2.45148397292428
47.4296090609394 -2.45401412585363
47.9435787098936 -2.45611723143577
48.457605965269 -2.45767065047994
48.9715992761157 -2.45867495424352
49.4855891594171 -2.45912995230742
49.9995916353416 -2.45915761739536
50.5135910645591 -2.45869701075026
51.0276019438845 -2.45762596922918
51.5415948988496 -2.45612778515135
52.0555840454311 -2.45401926140721
52.5695705261439 -2.45148349989665
53.083553198473 -2.44833739871967
53.5975637219168 -2.44476386935719
54.1115250423402 -2.44064131992388
54.6125151215012 -2.43635556277809
55.1124981402127 -2.43207608946545
55.6124811589242 -2.42779661615282
56.1124641776357 -2.42351714284018
56.6124471963472 -2.41923766952755
57.1124298342203 -2.41489716224828
57.6124128529318 -2.41061768893564
58.1123958716433 -2.40633821562301
58.6123636318632 -2.40205883751992
59.1123466505747 -2.39777936420728
59.6123296692862 -2.39349989089465
60.1123126879977 -2.38922041758201
60.6122957067092 -2.38494094426937
61.1122783445823 -2.38060043699011
61.6122613632938 -2.37632096367747
62.1345507734554 -2.37165815807322
62.6734475409114 -2.36542685402293
63.2123351682464 -2.3577307347735
63.7511976352921 -2.34844782760126
64.2900360845635 -2.33776123440606
64.828834115054 -2.32548794849765
65.3675928692786 -2.31181107177599
65.9063268440522 -2.2966084410981
66.4450055223915 -2.27988024688318
66.9836441627882 -2.26162639392174
67.5222282684273 -2.24196904535654
68.0607410574638 -2.22066416053065
68.5991993117428 -2.19795578010104
69.1376026504258 -2.17378287010109
69.6759354341829 -2.14808449177372
70.2141824045223 -2.12086074032857
70.7523744592659 -2.09217245931302
71.2904654421002 -2.0619589003893
71.8284557338637 -2.03028109752393
72.3663907291928 -1.99707773112164
72.9041945164678 -1.96241031119689
73.4419582658001 -1.92621723252557
73.9795602900949 -1.88856029075106
74.5170761201338 -1.84931694189208
75.0544916399401 -1.8086703830582
75.5917759516922 -1.76655977070186
76.1289435522051 -1.72286294168032
76.6659799446637 -1.67770205913638
77.2028851290681 -1.63107712306999
77.739704500055 -1.58292681388582
78.2763621460043 -1.53331264159846
78.8128580669162 -1.48223460620784
79.3492220180971 -1.42957044936162
79.8854242442404 -1.37544242941215
80.4214952623296 -1.31985035594028
80.9574350723645 -1.26279422894606
81.4931822595403 -1.20421339530117
82.0287368238568 -1.14410785500559
82.5641906971025 -1.08253807076841
83.0993912943607 -1.01950499468563
83.6344908197096 -0.954946640694629
84.1693370690712 -0.888924994857916
84.7040521103785 -0.821439295498863
85.2385440118433 -0.752429079908325
85.7728739978513 -0.681924484231274
86.3069814152744 -0.609986923272686
86.8408655024358 -0.536494329099298
87.3746185719622 -0.461568198386828
87.9080874676795 -0.385117932281275
88.4413948287784 -0.307234320055841
88.9743874990849 -0.227826762856466
89.5072796687396 -0.146985478698866
90.0398876645852 -0.0646200591481261
90.5722725205883 0.0192698766340982
91.1043737740398 0.104592396859402
91.6362829758897 0.191348072785445
92.1679995548803 0.279628455362172
92.6994018239169 0.369371748946151
93.230550816966 0.460578334375839
93.7614461531892 0.553309245617754
94.2920880230059 0.647533965688638
94.8224768072542 0.743191460621915
95.3525817985318 0.840312056981588
95.8824331329835 0.938956979153545
96.4120008648837 1.0390344857687
96.9413151303772 1.14060580121281
97.4703150859166 1.24364002766418
97.9989704049377 1.34810645772035
98.5274332915189 1.45406707744388
99.0555814873076 1.5615516421413
99.5833850465781 1.6704684104435
100.110874486314 1.78081757276965
100.63807975224 1.89269087048888
101.164970898632 2.0059965622321
101.69154754465 2.12079568196594
102.217810261552 2.23699667874041
102.743758478082 2.35469110350544
103.269331160271 2.47387857542276
103.794650756892 2.59449882220235
104.319564492609 2.71658140873171
104.844163918372 2.84012690626832
105.368357483231 2.9651347435547
105.892328289086 3.09160606310587
106.415801683086 3.21953915114921
106.939052508502 3.34890520447408
107.461836629466 3.479702699727
107.984306059638 3.6120241399538
108.506370009745 3.74574688596374
109.028088942494 3.88096286954504
109.549432721742 4.01761086631194
110.070371020925 4.15566016886197
110.590903268784 4.29520232814502
111.11112101627 4.43623791541864
111.630872630562 4.57861339367037
112.150279037078 4.72251262647683
112.669218929562 4.86781278422797
113.187813995108 5.01457566256721
113.706003199751 5.16280088065622
114.223725890361 5.31242702368991
114.741073046631 5.46354621387582
115.257984205852 5.61606651942566
115.774459177605 5.77001845732269
116.290497771471 5.92543254455029
116.806100558707 6.08221723015845
117.321327621184 6.2405254799022
117.836027135662 6.40023427375223
118.350351687057 6.5613445638046
118.864148309616 6.72391643192987
119.377569969091 6.88788979625747
119.89046369973 7.05332473865803
120.402951950303 7.22016098684168
120.914912652877 7.38839777913171
121.426467494547 7.55809691117145
121.937525114782 7.72922729471998
122.448116030566 7.90178912019661
122.958179779189 8.07569045581295
123.467837476489 8.2510846481623
123.976937299226 8.42784867721548
124.485539710109 8.60607447476082
124.993675606959 8.78570119725094
125.501314663213 8.96669813728323
126.00842579063 9.14915665538854
126.515039696612 9.33304642500264
127.02118765982 9.51824556861152
127.526685245418 9.70496656258331
128.031808058353 9.893058535774
128.536342670161 10.0824896382661
129.040380060534 10.273351992267
129.543828868942 10.4656145095359
130.046719231529 10.6593384144585
130.549143460922 10.8544022103594
131.050978917931 11.0508966865114
131.552317724762 11.2487308632224
132.053037051806 11.4480260467487
132.553259347834 11.6487219648006
133.052893823573 11.8506959781872
133.55193914609 12.0541617057918
134.050457301446 12.2589669435361
134.548356357853 12.465172154129
135.045758573663 12.6727475822643
135.542510983122 12.8817533098125
136.038705518018 13.0921288740645
136.53434236877 13.303843758037
137.02932960359 13.5169584244392
137.523758963847 13.7314429275452
138.017569225155 13.9473274035
138.510791094917 14.1645815257394
139.003394246568 14.383174586861
139.495408816254 14.6031678112506
139.986804667829 14.8244999745223
140.477551093891 15.0472014032403
140.967709128407 15.271272478243
141.457278771376 15.4967131995303
141.946137954866 15.7235228054255
142.434409127648 15.9516410236388
142.922061011061 16.1811897316842
143.409033332817 16.41204648079
143.895356419479 16.6442419783589
144.381060216773 16.8778679657598
144.866115159811 17.112771667657
145.350490160354 17.3490444445814
145.834215735383 17.586686486952
146.317292456156 17.825606243819
146.799719560998 18.0659257831156
147.281436587198 18.3075531730534
147.762473480483 18.5505801550017
148.242861519512 18.7948848514463
148.722569425626 19.0405891399013
149.201597960501 19.2875709524335
149.679916226315 19.5358911325903
150.157554930472 19.7855193538076
150.634452467746 20.0365467861968
151.110701150765 20.2888519330825
151.586209047741 20.5424952571735
152.061037573477 20.7974161053417
152.535186537556 21.0536449945704
153.008563817769 21.3112729045519
153.481231400179 21.5701476312081
153.95318833269 21.8304217594555
154.424435948237 22.0918816704109
154.894942206483 22.3547713095217
155.364677732959 22.6189073844687
155.833733507357 22.8843820174596
156.301988033004 23.1511028958676
156.769562616153 23.4191928493026
157.236366467533 23.6885292385739
157.702399015887 23.9592036146314
158.167721866437 24.2311248073636
158.63227341396 24.504383986882
159.096023522311 24.7789199288009
159.55906374244 25.0547332043777
160.021241299011 25.3318533784998
160.482770001327 25.6102512671183
160.943436230504 25.8899255372988
161.403361864057 26.1709074677015
161.862455731873 26.4531354531019
162.320809004065 26.7366710987246
162.778391544487 27.0214531801835
163.235142128754 27.3075118336236
163.691060756866 27.5948470590449
164.146239170191 27.8834289107218
164.600616334764 28.1732570078157
165.054191869745 28.4643923842933
165.506874414605 28.7568039519138
165.958816935097 29.0504316288064
166.409896982451 29.3453356872611
166.860175971471 29.6414554741495
167.3096533309 29.9388825404217
167.758268598028 30.2375249542893
168.206051909002 30.537443940138
168.653034161641 30.8385786544206
169.099154131561 31.1409592332819
169.544442145326 31.4446163841244
169.988837549807 31.7494886921431
170.432432086374 32.0555462116123
170.875133823238 32.362849405241
171.317033930511 32.6714598782535
171.758041618919 32.9812549914589
172.198187405446 33.2922349352763
172.637440392271 33.6044605532533
173.075861613359 33.9179322262281
173.513390034745 34.2326495733626
173.950087261652 34.548521424545
174.385830845308 34.8656080520652
174.820742853648 35.1839102176
175.254731545302 35.5034578668751
175.687827818091 35.8241901563432
176.120062188999 36.1461072764234
176.551404141043 36.4692090366964
176.981853293384 36.793556471129
177.411348802474 37.1191186818995
177.83995208312 37.4458350158795
178.267662944901 37.7737359900524
178.694450870834 38.1028214139991
179.120346187484 38.433121995122
179.545257724739 38.7645761281968
179.969337877095 39.0972152823031
180.392403352235 39.4310688319087
180.814607306333 39.7660461781598
181.235826909777 40.1022686273129
181.656123958212 40.4396144922731
182.075528587783 40.7781449974261
182.493888594411 41.1177981567096
182.911386699158 41.458636146605
183.327900834091 41.8006582054359
183.743492223595 42.1438341970571
184.158100024123 42.4881332236471
184.57175437182 42.8336165095916
184.984455647525 43.180223020924
185.396173143834 43.5279830842084
185.80693756815 43.8768663728807
186.216717832233 44.2269642474718
186.625514888179 44.5781241230648
187.033358681713 44.9304377410291
187.440218695851 45.2839049109454
187.846064794449 45.6384644084279
188.250926732814 45.9942384918292
188.65480584388 46.3510135422658
189.057731311695 46.7090033690403
189.459612346987 47.0680853329617
189.860479276319 47.4282901414328
190.260393324078 47.7895876583084
190.659293075459 48.1520385367169
191.057118067752 48.5155508448699
191.454020505036 48.88018656883
191.849847992813 49.2459142395179
192.244692082033 49.6127344281912
192.638522065294 49.980677461414
193.031276908628 50.349742958348
193.423018217262 50.7198397488816
193.813776127338 51.0910290574006
194.203459087908 51.4633103126474
194.592127942518 51.8367144124438
194.979722418879 52.211118908018
195.366271891459 52.5867070916892
195.751808210176 52.9632655349934
196.136269198548 53.340976958992
196.51965580867 53.7196887787685
196.902058829817 54.0995236335137
197.283356765312 54.4803892106011
197.663610458702 54.862316407852
198.042758876022 55.2453048444283
198.420893568221 55.6293550915875
198.797953691751 56.014436251508
199.173939246613 56.4005483241896
199.548819525404 56.7877216361965
199.922655371672 57.1759870853505
200.295355805724 57.565252549444
200.667042895493 57.9555187901538
201.037563484806 58.3468764063339
201.407040403272 58.7392040917277
201.775472889214 59.1326239142685
202.142739636377 59.5270130443464
202.508931814871 59.9224330871855
202.874018907714 60.3188838523666
203.238001105324 60.7163348229064
203.600908924685 61.1147861892241
203.962650434008 61.5142984140288
204.323317945921 61.9147500006447
204.682849664779 62.3162626361668
205.04124635226 62.7187142526618
205.398598988056 63.1221969723371
205.754785694652 63.5266795165328
206.109837179452 63.9321315586847
206.463722925473 64.3385529083737
206.816503585841 64.7460049804046
207.168179731815 65.1543962238276
207.518720465574 65.5637874821902
207.868065133988 65.9741173406873
208.216335233734 66.3854781119455
208.563409268136 66.7977774833383
208.909317754178 67.2110156452848
209.254121344986 67.62525401259
209.597759387434 68.0404311704489
209.940262398505 68.4565473092807
210.281599670795 68.8736327556495
210.621771585144 69.2916264755887
210.960716345908 69.7106501561932
211.298557163536 70.1305214572398
211.635201534981 70.5513923923876
211.970711065468 70.9731717915249
212.305024340191 71.3959203077801
212.638141930409 71.8195463902031
212.970093972266 72.2441112631799
213.300910792326 72.6696456341128
213.630440376931 73.0960569999561
213.95886582798 73.5233465032249
214.286125540249 73.9516053140306
214.612128534046 74.3807413101659
214.936935652918 74.8107853894524
215.260577223429 75.2417682592926
215.583023109434 75.6736286953006
215.904242793951 76.1063665070574
216.224236086559 76.5400122115462
216.543064402064 76.9745051556387
216.860665944822 77.4099670264299
217.17704166693 77.8462452390032
217.492252221515 78.2834012081635
217.806175350226 78.7214646892175
218.118933501833 79.1603754098752
218.430465261532 79.600194023265
218.740710357033 80.0407980806151
219.049820230738 80.4823716359214
219.357643440244 80.9247306351882
219.664209931278 81.3679668197844
219.969611635628 81.812019727001
220.273756431086 82.2569803365305
220.57664507933 82.7027265804396
220.878338233487 83.1493198735333
221.178744152189 83.5967901615372
221.477893923675 84.0450460839207
221.775817493673 84.494179382053
222.072484916456 84.9440983145648
222.367895620766 85.3948944324061
222.662050368281 85.8464456676437
222.954917689922 86.2989044147749
223.246590279152 86.7520881431574
223.536976013765 87.2060878324837
223.826105220325 87.6609341901561
224.113947762687 88.1165659917889
224.400534157834 88.5729834278013
224.685864024928 89.0302475321598
224.969846574696 89.4882356656738
225.252664528198 89.9470100048248
225.534134402698 90.4066304410646
225.814379027805 90.8669756681364
226.093275764327 91.3281364753136
226.370916353635 91.7900829168703
226.647270659583 92.2527537684208
226.92230778435 92.7162098735125
227.196119088466 93.1804823203863
227.468613973078 93.6454179528679
227.739791486089 94.1111693558742
228.009652008337 94.5776754954382
228.278287281193 95.0449064258344
228.545605563286 95.5128920927885
228.811545820651 95.981632115462
229.076261019041 96.4510664119845
229.339628519267 96.9212857716288
229.601709736133 97.392229541267
229.862443826092 97.8638668230772
230.121952476239 98.3362594127029
230.380052775093 98.8093756506456
230.636836464023 99.2831855911795
230.892333869593 99.7577199417071
231.146545372642 100.232917668262
231.399378660543 100.70890026752
231.650926236341 101.185515725821
231.901095787411 101.662885539842
232.150009762524 102.140949437292
232.397546284165 102.619676139512
232.643735869318 103.099065836921
232.888608654128 103.579179753905
233.132165209853 104.059926339513
233.374374638671 104.541366437293
233.615236750162 105.023530564228
233.854752306004 105.506296652386
234.092920544519 105.989786769699
234.329742227385 106.473878848234
234.56518626636 106.958664248522
234.799344402814 107.444113024837
235.032094949652 107.930163381536
235.263559403549 108.416907631245
235.493646594394 108.904284168741
235.722326195623 109.39226228662
235.949689377347 109.880903590107
236.175706003421 110.370146854816
236.400375693008 110.860053114714
236.623637792978 111.350560954996
236.845522629896 111.841701083064
237.066091237729 112.333473879757
237.285252446365 112.82581773985
237.503036391948 113.318793887729
237.719473972302 113.812341479847
237.934503772619 114.306521169333
238.148217534271 114.801303010459
238.360523706306 115.296686431969
238.571422479144 115.79264091688
238.780975077171 116.289136329046
238.989119895163 116.786263838579
239.195918157504 117.283993309335
239.401339918471 117.782232999943
239.605323572838 118.281074080516
239.807961052394 118.780456088344
240.00916042535 119.280439486137
240.208983106512 119.780963620766
240.407459422443 120.282059199634
240.604528910435 120.783634290953
240.800129394005 121.285871615783
240.994414600586 121.788589024322
241.187292788808 122.291816462294
241.37873325127 122.795584256265
241.568766314534 123.299923113635
241.757453583825 123.804741864295
241.944672419952 124.310131297516
242.130514945124 124.816000433608
242.314980778501 125.322410306535
242.497978559552 125.829329828058
242.679600029647 126.336729052451
242.859783773981 126.844668632842
243.038560499957 127.353118242666
243.215961105395 127.862017038377
243.391923985073 128.371456190085
243.566449900666 128.881313629859
243.739538090497 129.39171142563
243.911280676775 129.902558597707
244.081524884164 130.413884710977
244.250362073194 130.92572085368
244.417823522525 131.437945148303
244.583816729112 131.950709608505
244.748403488597 132.463892547191
244.911583229724 132.977585515311
245.0732649728 133.491696390657
245.233601112323 134.006256642308
245.392408736811 134.521234610767
245.549840240761 135.036661765112
245.705834590209 135.552537724505
245.860361458588 136.068831781543
246.013512206431 136.585575024468
246.165165146641 137.102705657636
246.315441966315 137.62028547669
246.464220787938 138.13828320297
246.611562645476 138.656699217315
246.757528572896 139.175533900563
246.90196655654 139.694694749668
247.044997712244 140.214335111224
247.186561577299 140.734363053442
247.326719376092 141.254748440177
247.465409693817 141.775551924558
247.602632911313 142.296712472617
247.738419164724 142.818291308741
247.872768834889 143.340227398963
248.005651404825 143.862520552864
248.137036167129 144.385201097008
248.267045570572 144.908208759105
248.395587492948 145.431634518848
};
\addplot [line width=1pt, black, dash pattern=on 2.5pt off 4.125pt, forget plot]
table {%
-153.806040794398 30.0424107587351
-153.424204164185 29.5718227126195
-153.03921186065 29.1038484017798
-152.651076854135 28.638426708941
-152.259817072119 28.1756795949257
-151.865453304608 27.7155764118374
-151.467998902784 27.2581170763675
-151.067478661695 26.8033014338006
-150.663908411091 26.351220939877
-150.257295970635 25.9019060639752
-149.847671666894 25.4553260986926
-149.43505457298 25.0114809250175
-149.019458611332 24.5704620105911
-148.600902664646 24.1322387194184
-148.179405806035 23.6968109324872
-147.754991304076 23.2642395409498
-147.327672700368 22.8345549784812
-146.897468877606 22.4077266090859
-146.464410924032 21.9838457932948
-146.028502463848 21.5628819903223
-145.58977401404 21.144835009749
-145.148241023516 20.7297352733488
-144.703923136649 20.3176742130594
-144.25684266992 19.9085601351167
-143.80701945812 19.5025149884419
-143.354476008147 19.099477596254
-142.899223954289 18.6994784041291
-142.44129400395 18.3025477386313
-141.980697981836 17.9087465623201
-141.517473843758 17.5180441201881
-141.051617775091 17.1304404360378
-140.58317593215 16.745996258207
-140.112144690731 16.3647421274815
-139.638569445471 15.9866167242657
-139.162450958045 15.6117421164931
-138.683819174181 15.2400265627944
-138.202705182119 14.8715614237003
-137.719116801523 14.5063771685896
-137.233087983163 14.1444125492738
-136.744626737121 13.7857285521148
-136.253763580381 13.4303249866936
-135.760518157316 13.078293284948
-135.264924418693 12.7295721986897
-134.766982364513 12.3841617279189
-134.266734146045 12.0420921277923
-133.764195593041 11.7034548540505
-133.259381583152 11.3681887775171
-132.752334077232 11.0362936363658
-132.243053836956 10.7078914985299
-131.73158225192 10.3828905512329
-131.217927141788 10.0613212638536
-130.702126843209 9.74321391535102
-130.18419299047 9.42859895130152
-129.664156100555 9.11747618128578
-129.142039061201 8.80984546248942
-128.617853697116 8.50576775747197
-128.091641588313 8.20518177044033
-127.563418754961 7.90820947411817
-127.033207513539 7.61475917474121
-126.501030942205 7.32486124647835
-125.966919938779 7.03857653287702
-125.430889571335 6.75587442174429
-124.89297817652 6.47678519203959
-124.353185944754 6.20133936074615
-123.811558651512 5.92953664223518
-123.26811937495 5.66140741067562
-122.722882992722 5.39689053689131
-122.175880783489 5.13610789839623
-121.627131249106 4.87896782522853
-121.076669102018 4.62553113713324
-120.524513224921 4.375767198115
-119.970687267229 4.12979793329271
-119.415213735842 3.8875621658853
-118.858122766904 3.64899867150706
-118.299442014871 3.41425986845775
-117.739197610846 3.18325403917055
-117.177412632987 2.95601155781446
-116.614098905999 2.73259338694891
-116.049313268389 2.51293813557129
-115.483044657126 2.2971069090554
-114.915346476931 2.08509937416773
-114.346225976211 1.87685444933675
-113.775734077999 1.6725854440146
-113.203861629695 1.47204826993948
-112.630647539205 1.27536475702067
-112.056137772424 1.08256513661274
-111.480339768177 0.893618844127616
-110.903284424287 0.708586723112603
-110.324986808825 0.52743816137496
-109.745500136095 0.350142308697684
-109.164817348107 0.176790763635552
-108.582999288409 0.00735262836684569
-108.000038327754 -0.158172049503548
-107.415980241619 -0.319783555604488
-106.830848298579 -0.477420998783771
-106.244664624694 -0.631206589788917
-105.657468508709 -0.78095746474412
-105.069267199032 -0.926734705220781
-104.480105899879 -1.06863014779765
-103.890000631419 -1.206521819751
-103.298989349462 -1.34044047608813
-102.707079873674 -1.47035564743061
-102.114309969444 -1.59632860576897
-101.520702905349 -1.71829845995103
-100.926281759545 -1.83623483580777
-100.331107185161 -1.95019914814429
-99.7351566752981 -2.06013022017953
-99.1384832538377 -2.16608941911363
-98.5411178186019 -2.26801590139928
-97.9430756280825 -2.36590976224602
-97.3443795700169 -2.45977114446816
-96.7450754198801 -2.54960033369457
-96.1451860654096 -2.63539747273967
-95.5447118874437 -2.71710152763671
-94.9437207875181 -2.79483499476225
-94.3422131464713 -2.86853684014955
-93.7402198621249 -2.93814622025116
-93.1377786998697 -3.0037244070578
-92.5349205575273 -3.06521055702194
-91.9316374250137 -3.12266565650555
-91.3279907171337 -3.17602905238016
-90.7239953115406 -3.22536187382207
-90.1196893544637 -3.27066435885536
-89.5150888660713 -3.31181453475631
-88.91022360167 -3.34893465987727
-88.3051240782431 -3.38202492463756
-87.6998135643664 -3.41102443788486
-87.0943229578617 -3.43587235607174
-86.4886743847896 -3.45669088994589
-85.8829212498711 -3.47348037274082
-85.2770414270452 -3.48611859370897
-84.6711028178479 -3.49472804922664
-84.065121061609 -3.49924780053698
-83.5007743474534 -3.49999894660994
-83.0007722993016 -3.49999189856624
-82.5007698703115 -3.50004588448928
-82.0007754514056 -3.50003888405035
-81.5007734032539 -3.50003183600666
-81.0007713551021 -3.50002478796307
-80.5007693069504 -3.50001773991937
-80.0007748880445 -3.50001073948044
-79.5007728398927 -3.50000369143675
-79.000770791741 -3.49999664339316
-78.5007759919967 -3.50005067692086
-78.000773943845 -3.50004362887717
-77.5007718956932 -3.50003658083347
-77.0007698475415 -3.50002953278988
-76.5007754286356 -3.50002253235095
-76.0007733804838 -3.50001548430726
-75.5007713323321 -3.50000843626367
-75.0007692841803 -3.50000138821997
-74.5007748652744 -3.49999438778104
-74.0007724362843 -3.50004837370398
-73.5007703881326 -3.50004132566039
-73.0007759692267 -3.50003432522146
-72.5007739210749 -3.50002727717776
-72.0007718729232 -3.50002022913418
-71.5007698247714 -3.50001318109048
-71.0007754058655 -3.50000618065155
-70.5007733577138 -3.49999913260785
-70.000771309562 -3.49999208456427
-69.5007688805719 -3.5000460704872
-69.000774461666 -3.50003907004827
-68.5007724135143 -3.50003202200469
-68.0007703653625 -3.50002497396099
-67.5007759464566 -3.50001797352206
-67.0007738983049 -3.50001092547836
-66.5007718501531 -3.50000387743478
-66.0007698020014 -3.49999682939108
-65.5007750022571 -3.50005086291878
-65.0007729541053 -3.5000438148752
-64.5007709059536 -3.5000367668315
-64.0007688578019 -3.5000297187878
-63.5007744388959 -3.50002271834887
-63.0007723907442 -3.50001567030529
-62.5007703425925 -3.50000862226159
-62.0007759236865 -3.50000162182266
-61.5007738755348 -3.49999457377896
-61.0007714465447 -3.50004855970201
-60.5007770276388 -3.50004155926308
-60.000774979487 -3.50003451121938
-59.5007729313353 -3.5000274631758
-59.0007708831835 -3.5000204151321
-58.5007688350318 -3.5000133670884
-58.0007744161259 -3.50000636664947
-57.5007723679742 -3.49999931860589
-57.000769938984 -3.50005330452882
-56.5007755200781 -3.50004630408989
-56.0007734719264 -3.50003925604631
-55.5007714237746 -3.50003220800261
-55.0007770048687 -3.50002520756368
-54.500774956717 -3.50001815951998
-54.0007729085652 -3.5000111114764
-53.5007708604135 -3.5000040634327
-53.0007688122618 -3.499997015389
-52.5007740125175 -3.5000510489167
-52.0007719643657 -3.50004400087312
-51.500769916214 -3.50003695282942
-51.0007602388164 -3.50002985718095
-50.5007658199105 -3.50002285674202
-50.0007561425129 -3.50001576109355
-49.500761723607 -3.50000876065474
-49.0007520462094 -3.50000166500627
-48.5007572464652 -3.50005569853397
-48.0007628275592 -3.50004869809516
-47.5007531501617 -3.50004160244669
-47.0007587312558 -3.50003460200776
-46.5007490538582 -3.50002750635929
-46.0007546349523 -3.50002050592047
-45.5007602160464 -3.50001350548155
-45.0007505386488 -3.50000640983308
-44.5007561197429 -3.49999940939415
-44.0007613199986 -3.50005344292197
-43.500751642601 -3.5000463472735
-43.0007572236951 -3.50003934683457
-42.5007628047892 -3.50003234639576
-42.0007531273916 -3.50002525074729
-41.5007587084857 -3.50001825030836
-41.0007642895798 -3.50001124986954
-40.5007546121822 -3.50000415422107
-40.0007601932763 -3.49999715378215
-39.500765393532 -3.50005118730996
-39.0007557161344 -3.50004409166149
-38.5007612972285 -3.50003709122257
-38.0007668783226 -3.50003009078364
-37.5007572009251 -3.50002299513517
-37.0007627820191 -3.50001599469635
-36.5007531046216 -3.50000889904788
-36.0007586857157 -3.50000189860896
-35.5007486274797 -3.50005583692712
-35.0007542085738 -3.5000488364883
-34.5007597896679 -3.50004183604938
-34.0007501122703 -3.50003474040091
-33.5007556933644 -3.50002773996209
-33.0007612744585 -3.50002073952317
-32.5007515970609 -3.50001364387469
-32.000757178155 -3.50000664343577
-31.5007627592491 -3.49999964299695
-31.0007527010131 -3.50005358131511
-30.5007582821072 -3.50004658087619
-30.0007638632013 -3.50003958043737
-29.5007541858037 -3.5000324847889
-29.0007597668978 -3.50002548434998
-28.5007653479919 -3.50001848391116
-28.0007556705943 -3.50001138826269
-27.5007612516884 -3.50000438782376
-27.0007664519441 -3.50005842135147
-26.5007567745466 -3.500051325703
-26.0007623556407 -3.50004432526418
-25.5007526782431 -3.50003722961571
-25.0007582593372 -3.50003022917679
-24.5007638404313 -3.50002322873797
-24.0007541630337 -3.5000161330895
-23.5007597441278 -3.50000913265058
-23.0007500667302 -3.5000020370021
-22.5007552669859 -3.50005607052992
-22.00076084808 -3.50004907009099
-21.5007511706824 -3.50004197444252
-21.0007567517765 -3.50003497400371
-20.5007623328706 -3.50002797356478
-20.000752655473 -3.50002087791631
-19.5007582365671 -3.50001387747739
-19.0007638176612 -3.50000687703857
-18.5007537594253 -3.50006081535673
-18.0007593405194 -3.50005381491781
-17.5007649216134 -3.50004681447899
-17.0007552442159 -3.50003971883052
-16.50076082531 -3.50003271839159
-16.000766406404 -3.50002571795278
-15.5007567290065 -3.50001862230431
-15.0007623101006 -3.50001162186538
-14.5007678911946 -3.50000462142657
-14.0007578329587 -3.50005855974473
-13.5007481555611 -3.50005146409626
-13.0007689951469 -3.50004455886688
-12.5007593177493 -3.5000374632184
-12.0007496403517 -3.50003036756993
-11.5007552214458 -3.50002336713112
-11.0007608025399 -3.50001636669219
-10.5007511251423 -3.50000927104372
-10.0007567062364 -3.50000227060491
-9.50076190649213 -3.50005630413261
-9.00075222909456 -3.50004920848414
-8.50075781018865 -3.50004220804533
-8.00076339128273 -3.5000352076064
-7.50075371388516 -3.50002811195793
-7.00075929497925 -3.500021111519
-6.50076487607333 -3.50001411108019
-6.00075519867576 -3.50000701543172
-5.50076039893148 -3.50006104895942
-5.00076598002556 -3.50005404852061
-4.50075630262799 -3.50004695287214
-4.00076188372208 -3.50003995243321
-3.50076746481616 -3.5000329519944
-3.00075778741859 -3.50002585634593
-2.50074811002102 -3.50001876069746
-2.00076894960677 -3.50001185546807
-1.5000726400846 -3.50000047538799
-1.00007784034031 -3.5000545089157
-0.500068162942739 -3.50004741326723
-7.37440368254738e-05 -3.50004041282841
0.499920674869088 -3.50003341238948
0.999930352266659 -3.50002631674101
1.49992477117257 -3.5000193163022
1.99991919007849 -3.50001231586327
2.49992886747606 -3.5000052202148
2.99992328638197 -3.49999821977588
3.49991808612626 -3.50005225330369
3.99992776352383 -3.50004515765522
4.49992218242974 -3.5000381572163
4.99993185982731 -3.50003106156782
5.49992627873323 -3.50002406112901
5.99992069763914 -3.50001706069008
6.49993037503671 -3.50000996504161
6.99992479394263 -3.5000029646028
7.49991921284854 -3.49999596416387
7.99992927108448 -3.50004990248203
8.4910886424822 -3.50003699443096
8.97533934470431 -3.50061652202521
9.45959271279503 -3.50162328738588
9.9438334882627 -3.50305738572251
10.4280776912757 -3.50504078975882
10.9123096825041 -3.50751256073784
11.3965748565843 -3.51041137906407
11.8808125603883 -3.51379865954254
12.3650384332459 -3.51773534093024
12.8492669719721 -3.52209926008436
13.333483679752 -3.52701258014781
13.8177183118922 -3.53235304276802
14.3019258545944 -3.53824300150723
14.7861360631653 -3.54456019801273
15.270333679113 -3.5513047274942
15.7545347226062 -3.55859856267546
16.2387235543146 -3.56638076479931
16.7229001742384 -3.57465133386575
17.2070645823775 -3.58341026987489
17.6912472957152 -3.59265738240754
18.1753716409549 -3.60233211354489
18.6595299307233 -3.61255595996272
19.143660369377 -3.62320723456617
19.6277789770843 -3.63440791007895
20.1202172711289 -3.64616703602974
20.6200730963109 -3.65818505995151
21.119928921493 -3.67020308387316
21.6197847466751 -3.68222110779493
22.1196405718571 -3.69423913171659
22.6194963970392 -3.70625715563835
23.1193522222213 -3.71827517956001
23.6192080474033 -3.73029320348178
24.1190638725854 -3.74231122740355
24.6189196977675 -3.7543292513252
25.1187755229495 -3.76634727524697
25.6186313481316 -3.77836529916863
26.1184871733137 -3.7903833230904
26.6183429984957 -3.80240134701205
27.1181988236778 -3.81441937093382
27.6180546488599 -3.82643739485547
28.1179104740419 -3.83845541877724
28.617766299224 -3.85047344269901
29.1176217435677 -3.86243043265404
29.6174775687498 -3.87444845657581
30.1173333939318 -3.88646648049746
30.6171892191139 -3.89848450441923
31.117045044296 -3.91050252834088
31.616900869478 -3.92252055226265
32.1167566946601 -3.93453857618442
32.6166125198422 -3.94655660010608
33.1164683450242 -3.95857462402785
33.6163241702063 -3.9705926479495
34.1161799953884 -3.98261067187127
34.6160358205704 -3.99462869579293
35.1158916457525 -4.00664671971469
35.6157474709346 -4.01866474363646
36.1156032961166 -4.03068276755812
36.6154591212987 -4.04270079147989
37.1153149464808 -4.05471881540154
37.623594601573 -4.06686738552776
38.1391968093075 -4.07872611918276
38.6548264873183 -4.09009639068563
39.1704679962754 -4.10091726127905
39.6861217170172 -4.11124976492999
40.201756751722 -4.12103305809069
40.7174493928481 -4.13026666471342
41.2331088511222 -4.13907322398893
41.7487953988343 -4.14733028714556
42.2644937774927 -4.15503794939298
42.7801738509525 -4.16225743511689
43.2958813946886 -4.16898845868855
43.8116160278627 -4.17516998614133
44.3273167165081 -4.18080239831363
44.8430452562682 -4.18600738230043
45.3587856269747 -4.19066296537778
45.8745073116441 -4.19476933796523
46.3902412080982 -4.19838734360985
46.9059869354986 -4.20145594834537
47.4217292353536 -4.20397524738109
47.9374536108484 -4.20606740386006
48.4532207151112 -4.20767100297712
48.9689691333369 -4.20872539160416
49.4847290016706 -4.20916934535535
50.0004709456441 -4.20918615654966
50.5162094620722 -4.2086536620443
51.0319754487766 -4.20763270538669
51.5477231302824 -4.20612357220557
52.0634517449128 -4.2040041945678
52.5792082106579 -4.20145738874442
53.0949456095276 -4.19830033846438
53.6106803425288 -4.19471605041781
54.1264116479845 -4.19058245667168
54.627508536587 -4.18629603305874
55.1274915552985 -4.1820165597461
55.6274745740101 -4.17773708643347
56.1274575927216 -4.17345761312083
56.6274406114331 -4.1691781398082
57.1274232493062 -4.16483763252893
57.6274062680177 -4.16055815921629
58.1273892867292 -4.15627868590366
58.627357046949 -4.15199930780057
59.1273400656605 -4.14771983448793
59.6273230843721 -4.14344036117529
60.1273061030836 -4.13916088786266
60.6272891217951 -4.13488141455002
61.1272717596682 -4.13054090727076
61.6272547783797 -4.12626143395812
62.1523361116763 -4.12152017103176
62.6961003379711 -4.11525849512122
63.2398550433065 -4.10747097004491
63.783584969191 -4.09815769101249
64.3272904964629 -4.08737969199046
64.8709708634455 -4.07501490504569
65.4145963148321 -4.06118558853052
65.9581817282761 -4.04583061326878
66.5017271037775 -4.02894997926046
67.0452324413363 -4.01054368650546
67.5886828632992 -3.99067286418017
68.1320623494977 -3.96921553956088
68.6753869201004 -3.94629368537119
69.2186565751071 -3.9219073016111
69.7618404166962 -3.8959955447333
70.304953322521 -3.86849728556138
70.8479964350966 -3.83959562599534
71.3909533534163 -3.80910755934485
71.9338091998267 -3.77709421478619
72.4765948721495 -3.74361643586678
73.0192642140714 -3.70861347424864
73.5618630010674 -3.67208504430323
74.1043458385008 -3.63409246562571
74.6466967062033 -3.59451376549259
75.1889777806566 -3.55353166496536
75.7311116268872 -3.51096353819196
76.2731295235554 -3.46693126268667
76.8150158313309 -3.4213738996923
77.3567705502139 -3.37429144920895
77.8984394556794 -3.32568362560778
78.4399470169456 -3.27567297286998
78.9812920914976 -3.22407638909579
79.5225055771571 -3.1709547178325
80.0635573377789 -3.11636918346596
80.604446992525 -3.06025875202965
81.1452050583785 -3.00262323310426
81.6858017800328 -2.94358488504236
82.2262054979894 -2.88296079636314
82.7664776270536 -2.82081162019495
83.306557514097 -2.7571987713427
83.8464447782811 -2.69206121583966
84.3861398004444 -2.62545998765279
84.9256727167318 -2.55733386239592
85.4650133909984 -2.48774406445511
86.0041610615674 -2.41656852589699
86.5430863539706 -2.3439905390407
87.0818186426763 -2.2698268115671
87.6203590701995 -2.19426044537613
88.1586454600585 -2.11710871940619
88.69677012488 -2.03849313033311
89.2346106158923 -1.95835340586689
89.7722893818672 -1.87674981829741
90.3097148718545 -1.79368293888234
90.8469172219993 -1.70909154323579
91.383835398335 -1.62297601219615
91.9205308156666 -1.53539699889166
92.4570339909773 -1.44635431290311
92.9932529924788 -1.35578749152148
93.5292187179929 -1.26375737829426
94.0649002696979 -1.17020312967389
94.600328164577 -1.07512455524125
95.1355027834687 -0.978582688962945
95.6704241263728 -0.880577530838991
96.2050612954679 -0.781048237321897
96.7393845354472 -0.68011706676424
97.2734842547457 -0.57760034600841
97.8072391471067 -0.473620904664529
98.340710246497 -0.368178361894138
98.8739280698998 -0.261272527278152
99.4068312025101 -0.152842747688226
99.939389508183 -0.0429502475101913
100.471663830466 0.068435871077611
101.003654169359 0.181315608075181
101.535299871734 0.295627548677544
102.066630883316 0.411463434253847
102.597647775363 0.528731713854086
103.128319650054 0.647493231025692
103.658677214791 0.767717659204664
104.188689571752 0.889465841938318
104.718357292195 1.01264622827671
105.247710702683 1.13728952562246
105.776658061849 1.26342567970119
106.305321628043 1.39102493520642
106.833548435512 1.52014737400879
107.361492021268 1.65064136328772
107.888998848298 1.78265853586379
108.416191174955 1.91616913643043
108.942977831126 2.05111155976351
109.469419660361 2.18751670368465
109.995455438272 2.32541470433887
110.521116253101 2.46471420119536
111.046371016606 2.60550655478488
111.571250055353 2.74782247250994
112.095693477889 2.89147847163224
112.619791692649 3.03665822530934
113.143453529522 3.18330012831689
113.66670969591 3.33137385409088
114.189590327958 3.48094062701711
114.711973738571 3.63193865145217
115.233981805263 3.78439920605615
115.755584201471 3.93829158342658
116.276719702808 4.09364591970825
116.797418826258 4.25046240532055
117.317681952658 4.40868000629672
117.837539027736 4.56839046400592
118.356929398362 4.72953236364316
118.875852874117 4.89213622219177
119.394340352823 5.05614119610425
119.912360936659 5.2216081289281
120.42988410864 5.38853683024411
120.947001800556 5.55686683734325
121.463622080618 5.7266586129345
121.979775656229 5.8978818304538
122.495431819985 6.07056681646526
123.010651986693 6.2446529178406
123.525344605401 6.42013956332232
124.03957013882 6.59711868469867
124.55326812424 6.77549835018141
125.066499405208 6.95530945759219
125.579202757339 7.13658214307588
126.091409459293 7.31919452911853
126.603118558974 7.50329920063666
127.114330437219 7.68883512366364
127.625014957886 7.87574107381363
128.135110325329 8.06413873818155
128.644769886142 8.25390700093004
129.153871381973 8.44507561736566
129.662445139385 8.63767529489098
130.170461022235 8.83164480912018
130.677887751862 9.02710603756725
131.184847967456 9.22396819095906
131.691219791504 9.42219999063553
132.197063877134 9.62186285140166
132.702349897782 9.82292606585497
133.207047146044 10.0254199605595
133.711217417566 10.2292228484205
134.214768018881 10.4345172600802
134.717760745633 10.6411815084438
135.220195407403 10.8492461104944
135.722102330754 11.0587417736348
136.22332931161 11.2696065118023
136.723998227483 11.4818716036569
137.224109078374 11.6955370491987
137.723570503751 11.9105717601868
138.222443537583 12.1269761174595
138.72072779903 12.3448111549836
139.218393151947 12.5640156483731
139.715470113317 12.7845897880472
140.211897458756 13.006563710151
140.707736603067 13.2298767615561
141.202926131446 13.4545895953908
141.69752707786 13.6807025924934
142.191509115743 13.9081850454616
142.684811020712 14.1370670904402
143.177464071425 14.3672268499151
143.66949764235 14.5988476162054
144.160881978182 14.8318071309587
144.65161707892 15.0661053941749
145.141702563726 15.3018034398208
145.631138813438 15.5388402339296
146.11986460367 15.7772459126464
146.608002002356 16.0170212376478
147.095398614999 16.2581347398546
147.582206836094 16.5006178883461
148.068274271146 16.7444392140429
148.553661763702 16.989629614767
149.038400211583 17.2361282469706
149.522397302163 17.4840566073296
150.005776055471 17.7332628726041
150.488413641896 17.9838683490507
150.9703413401 18.2357511591552
151.451589095807 18.4890030442868
151.932126582454 18.743593297043
152.411923283057 18.9995217270047
152.891040422002 19.2567581980268
153.369447291886 19.5153330366735
153.847143702291 19.7752767599281
154.324038673524 20.0364972455832
154.800284219244 20.2990869966845
155.275789359759 20.5629538910246
155.750523006827 20.8281892891342
156.224546765673 21.0947020209018
156.697829548056 21.3625834468581
157.170310891267 21.6317416352149
157.642082155837 21.9022076742129
158.113112634363 22.1740118904164
158.583372000282 22.4471235764227
159.052860444011 22.7215122152487
159.521608101697 22.99723903128
159.989584837194 23.2742428001309
160.4567599431 23.5525538483656
160.923164126817 23.8321418494199
161.388827524491 24.1130680276796
161.853658775589 24.3953012949038
162.317749621483 24.6788117053668
162.780978184657 24.9635679804085
163.243496478771 25.2496626230748
163.705183007148 25.537003320739
164.166067715515 25.8256818147703
164.626120848565 26.1155758468161
165.085372352024 26.4067771582457
165.543852933294 26.6992554224948
166.001532075392 26.9930104491444
166.458318227368 27.2880416669369
166.914333647575 27.5843193205656
167.369517111626 27.8818735461755
167.823838102539 28.1807041533475
168.277357844699 28.4807810059365
168.730045630703 28.7821344305068
169.181870943569 29.0847642366391
169.632895007682 29.3886402881885
170.083026272092 29.6937620138975
170.532325770766 30.0001297946043
170.980762986721 30.3077434398899
171.428368436939 30.6166031401734
171.875081277874 30.9266779976331
172.32093164567 31.2380292366548
172.765950057311 31.5506570476578
173.210045723523 31.8644387914511
173.653309624 32.1794665902424
174.095650017371 32.4957703897573
174.537158645005 32.8133202442701
174.977774853776 33.1320547389759
175.417467936279 33.4520042004386
175.856329253046 33.7731997168993
176.294236736144 34.0956405266812
176.731221473813 34.4192352692534
177.167374255327 34.7441065838069
177.602604291413 35.0701318311507
178.036911010812 35.397402562235
178.470294603944 35.7258882600762
178.902816295196 36.0555587885295
179.334384533616 36.3864135763374
179.764999319205 36.7184526234998
180.194751822075 37.0517375352409
180.62352035513 37.3862065159174
181.051396469321 37.7218601367867
181.478288613698 38.0586978265915
181.904288148791 38.3967506735723
182.329334231053 38.7359877799078
182.753427050903 39.0763786286145
183.176596744486 39.4179844440782
183.598783039513 39.7606827775273
184.020046208272 40.1045960777334
184.440325407218 40.449693446875
184.859620445929 40.7960054019351
185.278023637034 41.1434104462382
185.695381824358 41.4919991786383
186.111817266253 41.8417418438287
186.52723841177 42.1926378705521
186.941736811858 42.5446878300658
187.355190208165 42.8979214776765
187.767721049463 43.2522785410943
188.179207267818 43.6077582586424
188.589740033343 43.964422235545
188.999258883327 44.3221785400139
189.407793573077 44.6811494304014
189.81534505469 45.041182321791
190.221882239925 45.4023685747135
190.627374611797 45.7647079987496
191.031883394694 46.1281704577544
191.435408779034 46.4927254347446
191.837889350012 46.8584335828485
192.239325488467 47.2252338680994
192.639808554929 47.5931573787382
193.039216291045 47.9622338700715
193.437641009444 48.3323418454235
193.834990207078 48.7036333184533
194.231325679591 49.0759866020661
194.626616719581 49.4494320228258
195.020863327047 49.8239695807326
195.414095828554 50.1996299831889
195.806253190136 50.5764128493564
196.197335983048 50.954226628285
196.587404479583 51.3331937687466
196.976429114851 51.7131614954051
197.364378610194 52.0942516857749
197.751222829465 52.47640311547
198.137052942777 52.8596773897146
198.521808487421 53.2439825767204
198.905489463397 53.6293186764875
199.288064592044 54.0158075665298
199.669626376409 54.4032972331884
200.050082884702 54.7918481391723
200.429464633908 55.1814604749007
200.807710399641 55.5721643765186
201.184942630672 55.9638995717361
201.561008551666 56.3566956254406
201.936030801812 56.7504617483588
202.30994739505 57.145350144569
202.682728576072 57.5412385557187
203.05446532457 57.9382191040154
203.425066851272 58.3361691502683
203.794593809305 58.7351501092825
204.162984974284 59.1351921172028
204.530240727048 59.5362341400627
204.896421911143 59.9383070756837
205.261406649055 60.3413796454059
205.625347525702 60.7454528013251
205.988152609294 61.1505870061505
206.349791763688 61.5567210354963
206.710326213268 61.9638247532175
207.069725060213 62.3719590028614
207.427988494942 62.7810932674449
207.78508638131 63.1911663225821
208.141048474624 63.6023004266255
208.495906053544 64.0143737020609
208.849597512846 64.427477319
209.202123423787 64.8415197264928
209.553513922512 65.2565621489251
209.903738492039 65.6726043958777
210.25276718664 66.0895547259816
210.600690795589 66.5075357784274
210.947448665759 66.9264861384103
211.293010661003 67.3463445815444
211.637437244032 67.767203039618
211.980667761717 68.1890000978262
212.322702023639 68.6117662731521
212.663570737199 69.0354712390318
213.003273902399 69.4601149954652
213.341811328819 69.8857280594356
213.679152689895 70.3122797235404
214.015267849482 70.739708763394
214.350247596853 71.1681378181872
214.684000761897 71.5975052826956
215.016558242435 72.027750313372
215.347950174613 72.458934134602
215.678146231865 72.8910260389833
216.007085189807 73.3240561626607
216.334828272823 73.7579943694893
216.661375480915 74.1928406594691
216.986757140646 74.6286257400026
217.310851564922 75.0652878154464
217.633780821675 75.5028276474774
217.955483876939 75.941244855257
218.275929642473 76.380630799316
218.595149396938 76.8208636021405
218.91320398388 77.261974161552
219.230001852349 77.703961906293
219.545573328911 78.1468575437661
219.859918603983 78.5906305569879
220.172976834019 79.0352500481366
220.48483918913 79.4807776224366
220.795475723591 79.9271215385186
221.104824832176 80.3743729664943
221.412978446675 80.8224714436546
221.719875533121 81.271416589161
222.025455057547 81.7212080221753
222.329900121854 82.1718468852126
222.632996916738 82.6233623623218
222.934837564407 83.0756634738105
223.235452010587 83.5288419610479
223.534810119133 83.9828365996483
223.832911699626 84.4376779065948
224.129695908519 84.8933349840659
224.425254106342 85.3498389203023
224.71955596653 85.8071590079016
225.012540835957 86.2652338320588
225.304268796492 86.7242163585288
225.594710473667 87.1839232949926
225.883926139772 87.6444770902218
226.171793726875 88.1058769825395
226.458375030617 88.5680012848511
226.743730513709 89.0309419289447
227.027738298636 89.4946676361603
227.31048974593 89.9592094947388
227.591924012042 90.4245366068586
227.872071804375 90.8906186459553
228.150932932509 91.3574861290125
228.428476879463 91.8251388656109
228.704734162218 92.2935770461696
228.979674644631 92.7627394463029
229.253297945861 93.2326870999774
229.525634773313 93.703389680629
229.796684936567 94.1748777052409
230.066418299478 94.6470899494274
230.33477382808 95.1200260323501
230.601842882902 95.5937170422499
230.867625463945 96.0681629791267
231.132060537243 96.5433634621422
231.395148483634 97.0192574573298
231.65698028281 97.495937086897
231.917434438095 97.9733100382171
232.176541276054 98.4514070186924
232.434331313671 98.9302282187424
232.690865775329 99.409743502222
232.945961178293 99.8900127605827
233.199770678735 100.370945394971
233.452232671431 100.852632575497
233.70334772764 101.334982751212
233.953115656941 101.8180264391
234.201566976319 102.301763829578
234.448640651806 102.78619454181
234.694397717369 103.271318956633
234.938777329461 103.757106176225
235.181809814646 104.243586907989
235.423495363342 104.730730634942
235.66380307773 105.218598200632
235.90279494387 105.707037400979
236.140378268297 106.196230766627
236.376645554059 106.686026283916
236.611504869366 107.176484415555
236.845047574749 107.667636249785
237.077213207499 108.159389854819
237.307971060214 108.651775557219
237.537351269038 109.144854581373
237.765446146599 109.638505430603
237.992133053704 110.132818894184
238.217381473372 110.627794781696
238.44128352781 111.123342113447
238.663838645759 111.619552440387
238.884986174093 112.11636434771
239.104756629793 112.613778025837
239.323119305458 113.11182380133
239.54010490849 113.610471347627
239.755744146292 114.109690338162
239.969975604058 114.609541426064
240.182799662627 115.109963577367
240.394246648564 115.610987499472
240.604255718319 116.112582294559
240.812918232426 116.614779050868
241.020173347335 117.117546870577
241.226020872628 117.62091627067
241.430461379562 118.124795700197
241.633524623444 118.62930741751
241.835150331985 119.134328973838
242.035398967892 119.639952300969
242.234240585441 120.146085657533
242.431613579406 120.652820213643
242.62764058898 121.160065180025
242.822260389776 121.667850692824
243.015442274391 122.176207078605
243.207217140648 122.685073493819
243.397584988546 123.194449938467
243.586514729845 123.70442777308
243.774038024042 124.214824086176
243.960153728624 124.725821979656
244.14480138088 125.237329521732
244.328042205196 125.749316576258
244.509875820735 126.261844177201
244.690271900931 126.774881617159
244.869291860591 127.288368243003
245.046813060522 127.802394844006
245.222927622934 128.316870440477
245.397604459584 128.831886392946
245.570874849133 129.347320823899
245.742646669374 129.863264713028
245.913041988239 130.379718822009
246.081969826037 130.896591028637
246.249490455056 131.414003781681
246.415543603008 131.931834632371
246.58018992302 132.450144995511
246.743368571546 132.968903973281
246.905110255987 133.488081239115
247.065353751957 134.007706929158
247.224251453955 134.52781251249
247.381651157902 135.048336003049
247.537583190362 135.569308108236
247.692078258737 136.090698501488
247.845105655626 136.612537509369
247.996726605413 137.134794995734
248.146849557149 137.657470389325
248.295535735221 138.180533553997
248.442815085352 138.70407623112
248.588566491707 139.2279450741
248.732880933977 139.752232205145
248.875727514341 140.276998467802
249.017137892298 140.80206095059
249.157080598767 141.327572048007
249.295556205008 141.853440209103
249.43256433018 142.379726467844
249.568135872106 142.906369980683
249.702240123384 143.433401074185
249.834816240466 143.960788850527
249.965986291285 144.488534071386
250.095689051456 145.016666872907
};
\addplot [line width=1pt, black, forget plot]
table {%
-152.443425943239 31.140503448905
-152.069008851426 30.6790550761386
-151.691500554042 30.2201590000408
-151.310908489914 29.7637846560235
-150.927252493832 29.3100539930078
-150.540554882277 28.8588753172297
-150.150825572644 28.4103096031495
-149.758089169563 27.9643261790685
-149.362361693202 27.5210470177103
-148.963652680119 27.0804720595689
-148.561990549566 26.642570609143
-148.157392467346 26.2073425593218
-147.74987426321 25.7748793658457
-147.339453102959 25.3451809216038
-146.926145961977 24.9182166025021
-146.509981830776 24.4940472639892
-146.090966812127 24.0727339043281
-145.669127037134 23.6541848059522
-145.244486345629 23.2385524109635
-144.817048171399 22.8257756615931
-144.386846846047 22.4158543436194
-143.953894003864 22.0088189026185
-143.518213103843 21.604760746726
-143.079822647842 21.2035882059798
-142.638742661071 20.8054537462847
-142.194995269591 20.410235156893
-141.748588673905 20.0180239411497
-141.299560829824 19.6287893440476
-140.847916313646 19.2426534097176
-140.393692890763 18.8595548661691
-139.936894185379 18.4794631726163
-139.477555290776 18.1025001827709
-139.015680021577 17.7286658728306
-138.551309767377 17.3578684300189
-138.084441856068 16.9902909800383
-137.615113672203 16.6258112169313
-137.14335229898 16.264490008048
-136.669162122279 15.9064188805358
-136.192580526654 15.5514755284374
-135.713612088403 15.1997819958839
-135.232286943672 14.8512770584892
-134.748628741875 14.5060826413724
-134.262667619156 14.1641375201475
-133.774403575517 13.8254416948147
-133.283878762228 13.4900254205307
-132.791105003995 13.1579496598551
-132.296105188558 12.8292142699735
-131.798913266683 12.5037580026977
-131.299530380886 12.1817639599275
-130.797997539922 11.8630792949199
-130.29432637808 11.5477344532512
-129.788551798224 11.2358207716497
-129.280685053803 10.9273076617249
-128.770757042639 10.622255967024
-128.258786457007 10.3206045345688
-127.744788936239 10.022414303116
-127.228802626563 9.72768503464175
-126.710846981931 9.43647764410071
-126.190940694621 9.14873097851421
-125.669106842789 8.86447541205121
-125.145376133838 8.58374127127581
-124.619764016678 8.30655897796174
-124.092308256699 8.03286726011834
-123.56300961558 7.76278818567897
-123.03190585871 7.49626048265299
-122.499027883912 7.23334499458781
-121.964390568838 6.97398059230716
-121.428017372483 6.71825868394671
-120.889934616371 6.46611806892298
-120.350173198321 6.21761959078344
-119.808747995988 5.97270212035181
-119.265686663829 5.73151807592791
-118.721007703699 5.49397578754986
-118.174745256786 5.26004452401264
-117.626923162923 5.02987672741858
-117.077567362795 4.80335016321749
-116.526701124976 4.58052572256173
-115.974336274175 4.36146436801067
-115.420525643854 4.14607421538079
-114.865262176025 3.93444686322681
-114.308595270366 3.72655148513434
-113.750539994951 3.52235746891034
-113.191135638523 3.32204767843086
-112.630380868149 3.12540849481252
-112.068306962487 2.93256179556954
-111.504959697014 2.74350729507313
-110.940354139801 2.55821438113031
-110.374513940264 2.37680497885998
-109.807453595216 2.19915692511927
-109.239234329043 2.02530035605315
-108.669833825267 1.85532696542595
-108.099327995506 1.68917524322308
-107.527694142442 1.52687584924223
-106.954985480377 1.36839793326652
-106.381225468306 1.21383290343152
-105.806436041871 1.06302803200623
-105.230656680235 0.916196699849934
-104.65388681214 0.773247356012575
-104.076171832223 0.634118680898837
-103.497535199479 0.498902082644236
-102.918015060137 0.367597323224857
-102.337611414198 0.240204402640586
-101.756362027051 0.116662048900935
-101.174290357693 -0.00293832985869358
-100.591419484279 -0.118566359469185
-100.007817498765 -0.230314019323828
-99.4234466357593 -0.338120037431906
-98.8383677388101 -0.442015311615137
-98.2526115153198 -0.541969515309404
-97.666193414199 -0.637952226740936
-97.0791361327661 -0.729994105707533
-96.4914780076695 -0.818064873249739
-95.9032493654733 -0.902195236770183
-95.3144429577699 -0.982324114697292
-94.7251345057602 -1.05854353402913
-94.1353165706175 -1.13082293017749
-93.5450278698285 -1.19907099021646
-92.9542907198731 -1.26337940791029
-92.3631514674839 -1.32365691793791
-91.7715942829116 -1.37999497603965
-91.1796805809613 -1.43233292908718
-90.5874254297054 -1.48070138927352
-89.9948667849539 -1.5251311116059
-89.4020132280485 -1.56546955877252
-88.8089019531225 -1.60186955371404
-88.2155634771591 -1.63433128684949
-87.6220212591535 -1.66276335004346
-87.0282985676814 -1.68710485214365
-86.4344171479653 -1.70753903786436
-85.8404384148101 -1.72400525407727
-85.2463326129092 -1.73638124243001
-84.6521750826251 -1.74482006388706
-84.0579662047962 -1.74926068448184
-83.5007761040664 -1.74999544988736
-83.0007740559146 -1.74998840184372
-82.5007716269245 -1.75004238776665
-82.0007772080186 -1.75003538732778
-81.5007751598668 -1.75002833928414
-81.0007731117151 -1.75002129124044
-80.5007710635634 -1.75001424319674
-80.0007766446574 -1.75000724275787
-79.5007745965057 -1.75000019471423
-79.000772548354 -1.74999314667053
-78.5007777486097 -1.75004718019829
-78.0007755100387 -1.75007064913791
-77.500773461887 -1.75006360109427
-77.0007714137353 -1.75005655305057
-76.5007769948294 -1.7500495526117
-76.0007749466776 -1.75004250456806
-75.5007728985259 -1.75003545652436
-75.0007708503741 -1.75002840848072
-74.5007764314682 -1.75002140804179
-74.0007740024781 -1.75007539396478
-73.5007719543264 -1.75006834592108
-73.0007775354204 -1.75006134548221
-72.5007754872687 -1.75005429743857
-72.000773439117 -1.75004724939487
-71.5007713909652 -1.75004020135123
-71.0007769720593 -1.7500332009123
-70.5007749239076 -1.75002615286866
-70.0007728757558 -1.75001910482496
-69.5007704467657 -1.75007309074795
-69.0007760278598 -1.75006609030908
-68.500773979708 -1.75005904226538
-68.0007719315563 -1.75005199422168
-67.5007775126504 -1.75004499378281
-67.0007754644986 -1.75003794573917
-66.5007734163469 -1.75003089769547
-66.0007713681952 -1.75002384965183
-65.5007765684509 -1.75007788317953
-65.0007745202991 -1.75007083513589
-64.5007724721474 -1.75006378709219
-64.0007704239956 -1.75005673904855
-63.5007760050897 -1.75004973860968
-63.000773956938 -1.75004269056598
-62.5007719087862 -1.75003564252233
-62.0007774898803 -1.75002864208341
-61.5007754417286 -1.75002159403977
-61.0007730127385 -1.7500755799627
-60.5007785938326 -1.75006857952383
-60.0007765456808 -1.75006153148018
-59.5007744975291 -1.75005448343649
-59.0007724493773 -1.75004743539284
-58.5007704012256 -1.75004038734915
-58.0007759823197 -1.75003338691027
-57.5007739341679 -1.75002633886658
-57.0007715051778 -1.75008032478956
-56.5007770862719 -1.75007332435069
-56.0007750381202 -1.750066276307
-55.5007729899684 -1.7500592282633
-55.0007785710625 -1.75005222782443
-54.5007765229108 -1.75004517978078
-54.000774474759 -1.75003813173709
-53.5007724266073 -1.75003108369344
-53.0007703784555 -1.75002403564974
-52.5007755787113 -1.7500780691775
-52.0007735305595 -1.75007102113381
-51.5007714824078 -1.75006397309016
-51.0007541757644 -1.75005682983686
-50.5007597568585 -1.75004982939799
-50.0007500794609 -1.75004273374952
-49.500755660555 -1.75003573331065
-49.0007459831574 -1.75002863766218
-48.5007511834131 -1.75008267118994
-48.0007567645072 -1.75007567075107
-47.5007470871096 -1.7500685751026
-47.0007526682037 -1.75006157466373
-46.5007429908061 -1.75005447901526
-46.0007485719002 -1.75004747857639
-45.5007541529943 -1.75004047813752
-45.0007444755967 -1.75003338248905
-44.5007500566908 -1.75002638205012
-44.0007552569465 -1.75008041557788
-43.500745579549 -1.75007331992941
-43.0007511606431 -1.75006631949054
-42.5007567417371 -1.75005931905167
-42.0007470643396 -1.7500522234032
-41.5007526454337 -1.75004522296433
-41.0007582265278 -1.75003822252546
-40.5007485491302 -1.75003112687699
-40.0007541302243 -1.75002412643812
-39.50075933048 -1.75007815996582
-39.0007496530824 -1.75007106431735
-38.5007552341765 -1.75006406387848
-38.0007608152706 -1.75005706343961
-37.500751137873 -1.75004996779114
-37.0007567189671 -1.75004296735227
-36.5007470415695 -1.7500358717038
-36.0007526226636 -1.75002887126493
-35.5007425644277 -1.75008280958309
-35.0007481455218 -1.75007580914422
-34.5007537266158 -1.75006880870535
-34.0007440492183 -1.75006171305688
-33.5007496303124 -1.75005471261801
-33.0007552114064 -1.75004771217914
-32.5007455340089 -1.75004061653067
-32.000751115103 -1.75003361609174
-31.500756696197 -1.75002661565287
-31.0007466379611 -1.75008055397103
-30.5007522190552 -1.75007355353216
-30.0007578001493 -1.75006655309329
-29.5007481227517 -1.75005945744482
-29.0007537038458 -1.75005245700595
-28.5007592849399 -1.75004545656708
-28.0007496075423 -1.75003836091861
-27.5007551886364 -1.75003136047974
-27.0007603888921 -1.75008539400744
-26.5007507114945 -1.75007829835897
-26.0007562925886 -1.7500712979201
-25.500746615191 -1.75006420227163
-25.0007521962851 -1.75005720183276
-24.5007577773792 -1.75005020139389
-24.0007480999816 -1.75004310574542
-23.5007536810757 -1.75003610530655
-23.0007440036782 -1.75002900965808
-22.5007492039339 -1.75008304318584
-22.000754785028 -1.75007604274697
-21.5007451076304 -1.7500689470985
-21.0007506887245 -1.75006194665963
-20.5007562698186 -1.75005494622076
-20.000746592421 -1.75004785057229
-19.5007521735151 -1.75004085013336
-19.0007577546092 -1.75003384969449
-18.5007476963732 -1.75008778801265
-18.0007532774673 -1.75008078757378
-17.5007588585614 -1.75007378713491
-17.0007491811638 -1.75006669148644
-16.5007547622579 -1.75005969104757
-16.000760343352 -1.7500526906087
-15.5007506659544 -1.75004559496023
-15.0007562470485 -1.75003859452136
-14.5007618281426 -1.75003159408243
-14.0007517699067 -1.75008553240059
-13.5007420925091 -1.75007843675212
-13.0007629320948 -1.75007153152285
-12.5007532546973 -1.75006443587438
-12.0007435772997 -1.75005734022591
-11.5007491583938 -1.75005033978704
-11.0007547394879 -1.75004333934817
-10.5007450620903 -1.7500362436997
-10.0007506431844 -1.75002924326083
-9.50075584344009 -1.75008327678859
-9.00074616604252 -1.75007618114012
-8.5007517471366 -1.75006918070125
-8.00075732823069 -1.75006218026238
-7.50074765083312 -1.7500550846139
-7.00075323192721 -1.75004808417498
-6.50075881302129 -1.75004108373611
-6.00074913562372 -1.75003398808764
-5.50075433587944 -1.7500880216154
-5.00075991697352 -1.75008102117653
-4.50075023957595 -1.75007392552806
-4.00075582067004 -1.75006692508919
-3.50076140176412 -1.75005992465032
-3.00075172436655 -1.75005282900185
-2.50074204696898 -1.75004573335337
-2.00076288655472 -1.75003882812405
-1.50006657703256 -1.75002744804391
-1.00007177728827 -1.75008148157167
-0.500062099890698 -1.7500743859232
-6.76809847846016e-05 -1.75006738548433
0.499926737921129 -1.75006038504546
0.9999364153187 -1.75005328939699
1.49993083422461 -1.75004628895812
1.99992525313053 -1.75003928851925
2.4999349305281 -1.75003219287078
2.99992934943401 -1.75002519243185
3.4999241491783 -1.75007922595961
3.99993382657587 -1.75007213031114
4.49992824548178 -1.75006512987227
4.99993792287935 -1.7500580342238
5.49993234178527 -1.75005103378493
5.99992676069118 -1.75004403334606
6.49993643808875 -1.75003693769759
6.99993085699467 -1.75002993725872
7.49992527590058 -1.75002293681985
7.99993533413652 -1.75007687513801
8.49207124900033 -1.75005787367292
8.97807667776308 -1.75062645216394
9.46406951390279 -1.75162236363099
9.95006501591109 -1.7530455128645
10.4360643263031 -1.75507900176427
10.9220357855804 -1.75753991884966
11.4080556862014 -1.76042778807266
11.8940484973843 -1.76386515341454
12.3800138382909 -1.76779098090867
12.8659974843961 -1.77220498492625
13.3519689187167 -1.77710735588641
13.8379433997442 -1.78249799857969
14.3239056689871 -1.7883770082156
14.8098709849369 -1.79474428958451
15.2958080689337 -1.80147796517247
15.7817642198058 -1.80882188521707
16.2677077780549 -1.81659313823775
16.7536242468661 -1.82491388737725
17.2395437623842 -1.8337229082498
17.7254815831009 -1.84302010564579
18.2113453963896 -1.85268398288957
18.697258793537 -1.86295791417086
19.1831443395697 -1.87365927363771
19.6690027961644 -1.8849101292235
20.1622650487584 -1.89666411385627
20.6621208739405 -1.90868213777799
21.1619766991226 -1.9207001616997
21.6618325243046 -1.93271818562141
22.1616883494867 -1.94473620954318
22.6615441746688 -1.95675423346489
23.1613999998508 -1.9687722573866
23.6612558250329 -1.98079028130832
24.161111650215 -1.99280830523003
24.660967475397 -2.00482632915174
25.1608233005791 -2.01684435307345
25.6606791257612 -2.02886237699516
26.1605349509432 -2.04088040091688
26.6603907761253 -2.05289842483865
27.1602466013074 -2.06491644876036
27.6601024264894 -2.07693447268207
28.1599582516715 -2.08895249660378
28.6598140768536 -2.10097052052549
29.1596695211973 -2.11292751048057
29.6595253463793 -2.12494553440229
30.1593811715614 -2.13696355832406
30.6592369967435 -2.14898158224577
31.1590928219255 -2.16099960616748
31.6589486471076 -2.17301763008919
32.1588044722897 -2.1850356540109
32.6586602974717 -2.19705367793262
33.1585161226538 -2.20907170185433
33.6583719478359 -2.22108972577604
34.1582277730179 -2.23310774969775
34.6580835982 -2.24512577361952
35.1579394233821 -2.25714379754123
35.6577952485641 -2.26916182146294
36.1576510737462 -2.28117984538466
36.6575068989283 -2.29319786930637
37.1573627241103 -2.30521589322808
37.6647116112115 -2.31737027113951
38.1785587115669 -2.32917891993111
38.6924485406904 -2.34049901136086
39.2063349422685 -2.35126979709094
39.7202335556313 -2.36155221587836
40.2341291222871 -2.37134636293274
40.7480666560341 -2.38052988469207
41.2619862654209 -2.38928626389452
41.7759180865924 -2.39755427615432
42.2898613578718 -2.40521185353828
42.8038019632826 -2.41244219315581
43.3177543996397 -2.41912313186413
43.8317343062731 -2.42531560842008
44.3456951460312 -2.43089784051938
44.8596689592507 -2.43611377360935
45.3736542225781 -2.44071927182335
45.8876211807068 -2.44483659351386
46.4016152282736 -2.44840441908559
46.9156062291333 -2.45148397292428
47.4295938024478 -2.45401422106329
47.9435783290552 -2.45605619746914
48.4575907067773 -2.45767074568948
48.9715843984625 -2.45873608341969
49.4856047987472 -2.45919089106451
49.9995916353416 -2.45915761739536
50.513575425229 -2.45863607199317
51.0276019438845 -2.45762596922918
51.5415948988496 -2.45612778515135
52.0555687869394 -2.45401935661675
52.5695857846355 -2.451483404687
53.0835684569646 -2.44833730351013
53.5975484634251 -2.44476396456685
54.1115403008319 -2.44064122471423
54.6124998630095 -2.43635565798763
55.112482881721 -2.432076184675
55.6124659004325 -2.42779671136236
56.112448919144 -2.42351723804973
56.6124319378555 -2.41923776473709
57.1124145757286 -2.41489725745782
57.6123975944402 -2.41061778414519
58.1123806131517 -2.40633831083255
58.6123483733715 -2.40205893272957
59.112331392083 -2.39777945941694
59.6123144107945 -2.3934999861043
60.112297429506 -2.38922051279167
60.6122804482175 -2.38494103947897
61.1122630860906 -2.38060053219971
61.6122461048022 -2.37632105888707
62.1345503926171 -2.37159712410659
62.6734475409114 -2.36542685402293
63.212334787408 -2.35766970080687
63.7511976352921 -2.34844782760126
64.2900360845635 -2.33776123440606
64.828849754384 -2.32554888725474
65.3676081277702 -2.31181097656639
65.9063268440522 -2.2966084410981
66.4450055223915 -2.27988024688318
66.9836441627882 -2.26162639392174
67.522227887589 -2.24190801138991
68.0607410574638 -2.22066416053065
68.5992145702344 -2.19795568489144
69.1376179089174 -2.17378277489149
69.6759354341829 -2.14808449177372
70.2141824045223 -2.12086074032857
70.7523748401043 -2.09223349327965
71.2904658229386 -2.06201993435593
71.8284709923553 -2.03028100231438
72.3663907291928 -1.99707773112164
72.9042097749594 -1.96241021598729
73.4419430073085 -1.92621732773517
73.9795755485866 -1.88856019554146
74.5170608616421 -1.84931703710168
75.0544920207785 -1.80873141702483
75.5917755708539 -1.76649873673523
76.1289435522051 -1.72286294168032
76.6659799446637 -1.67770205913638
77.2028851290681 -1.63107712306999
77.739704500055 -1.58292681388582
78.2763621460043 -1.53331264159846
78.8128576860778 -1.48217357224121
79.3492220180971 -1.42957044936162
79.8854547612237 -1.37544223899295
80.4214952623296 -1.31985035594028
80.9574041745428 -1.26273338539863
81.493151742557 -1.20421358572031
82.0287368238568 -1.14410785500559
82.5641601801192 -1.08253826118761
83.099421811344 -1.01950480426643
83.6344603027263 -0.954946831113773
84.1693370690712 -0.888924994857916
84.7040215933952 -0.821439485918063
85.2385440118433 -0.752429079908325
85.7728739978513 -0.681924484231274
86.3069814152744 -0.609986923272686
86.8408960194191 -0.536494138680098
87.3745882453981 -0.461598905789344
87.9080571411154 -0.385148639683791
88.4413643117951 -0.307234510475041
88.974417825649 -0.22779605545395
89.5072792879013 -0.146924444732235
90.0398876645852 -0.0646200591481261
90.5722729014267 0.0192088426674673
91.1044044814423 0.104562070295287
91.6362827854705 0.19137858976876
92.1679692283162 0.279597747959656
92.6994018239169 0.369371748946151
93.2305813339493 0.460578524794983
93.7614463436084 0.553278728634439
94.2920882134251 0.647503448705322
94.8224768072542 0.743191460621915
95.3526123155151 0.840312247400789
95.8824636499668 0.938957169572745
96.412001245722 1.03897345180206
96.9413153207963 1.1405752842295
97.4702845689333 1.24363983724504
97.9990007315019 1.34813716512286
98.5274331010997 1.4540975944272
99.0555814873076 1.5615516421413
99.583354720014 1.67043770304099
100.110874295895 1.78084808975296
100.638110078804 1.89272157789139
101.165001415615 2.0059967526513
101.691578061633 2.12079587238509
102.217840588117 2.23702738614293
102.743758287662 2.35472162048876
103.269361867673 2.47384824885864
103.79462004949 2.59452914876647
104.31956430219 2.71661192571503
104.844163918372 2.84012690626832
105.368388000214 2.9651349339739
105.892297772102 3.09160587268667
106.415801492667 3.21956966813252
106.939022181938 3.34887449707162
107.461805922064 3.47973302629111
107.984275542655 3.61202394953466
108.506369819325 3.74577740294706
109.028088942494 3.88096286954504
109.549402204759 4.0176106758928
110.070371020925 4.15566016886197
110.590933785767 4.29520251856417
111.111090499286 4.43623772499944
111.630842113578 4.57861320325117
112.150248710514 4.72248191907431
112.669249446545 4.86781297464717
113.187813995108 5.01457566256721
113.706003199751 5.16280088065622
114.223725699941 5.31245754067322
114.741042529648 5.46354602345662
115.257984205852 5.61606651942566
115.774459177605 5.77001845732269
116.290497771471 5.92543254455029
116.806100368288 6.08224774714176
117.3212971042 6.240525289483
117.836057843064 6.40020394718812
118.350320979655 6.56137489036871
118.864179017018 6.72388610536575
119.377539452108 6.88788960583827
119.890433182747 7.05332454823883
120.402921623739 7.22013027943922
120.914942979441 7.38842848653417
121.426467494547 7.55809691117145
121.93749440738 7.72925762128409
122.448116220985 7.9017586032133
122.958210296172 8.07569064623209
123.467806959506 8.2510844577431
123.976906591823 8.42787900377959
124.485570227092 8.60607466518002
124.99367541654 8.78573171423426
125.50128414623 8.96669794686403
126.00842579063 9.14915665538854
126.515070404015 9.33301609843852
127.021156952417 9.51827589517563
127.526715762401 9.70496675300251
128.031808248772 9.89302801879069
128.536342670161 10.0824896382661
129.040349353132 10.2733823188311
129.543828868942 10.4656145095359
130.046719421948 10.6593078974752
130.549143270503 10.8544327273427
131.05097910835 11.050866169528
131.552287017359 11.2487611897865
132.053067568789 11.4480262371679
132.55322902127 11.6486912573981
133.052894013993 11.8506654612039
133.551939336509 12.0541311888085
134.050426974881 12.2589362361335
134.548356548272 12.4651416371457
135.045788900227 12.6727782896668
135.542510983122 12.8817533098125
136.038705708437 13.0920983570812
136.534342178351 13.3038742750203
137.029329413171 13.5169889414225
137.523728446864 13.731442737126
138.017569225155 13.9473274035
138.510760577934 14.1645813353202
139.003394246568 14.383174586861
139.495378299271 14.6031676208314
139.986774341265 14.8244692671198
140.47755128431 15.047170886257
140.967709128407 15.271272478243
141.457278771376 15.4967131995303
141.94616828143 15.7235535128281
142.434409127648 15.9516410236388
142.922030494078 16.181189541265
143.409033142398 16.4120769977733
143.89535622906 16.6442724953422
144.381060407192 16.8778374487765
144.866115159811 17.112771667657
145.35045964337 17.3490442541622
145.834246442785 17.5866561603879
146.317261748754 17.8256365703831
146.799719560998 18.0659257831156
147.281436396779 18.3075836900367
147.762473480483 18.5505801550017
148.242892226914 18.7948545248822
148.722539099062 19.0405584324989
149.20159815092 19.2875404354502
149.679916035896 19.5359216495737
150.157524223069 19.7855496803717
150.634483175149 20.0365164596327
151.110701341184 20.2888214160992
151.58620923816 20.5424647401902
152.061037573477 20.7974161053417
152.535155830153 21.0536753211345
153.008594334752 21.3112730949711
153.481200692776 21.5701779577722
153.953188523109 21.8303912424722
154.424435757818 22.0919121873942
154.894911689499 22.3547711191025
155.364708249942 22.6189075748879
155.833764024341 22.8843822078788
156.302018359568 23.1511336032701
156.769562806572 23.4191623323193
157.236366277114 23.6885597555572
157.70242953287 23.9592038050506
158.167691159034 24.2311551339278
158.632242706557 24.5044143134462
159.096054039294 24.7789201192201
159.559033035038 25.0547635309418
160.021272006414 25.3318230519357
160.482770001327 25.6102512671183
160.943436040085 25.8899560542822
161.403361673638 26.1709379846848
161.862455731873 26.4531354531019
162.320839521048 26.7366712891438
162.778391734907 27.0214226632002
163.235141938335 27.3075423506069
163.691091464268 27.5948167324808
164.146208653208 27.8834287203026
164.600585627361 28.1732873343798
165.054161162343 28.4644227108574
165.506874414605 28.7568039519138
165.958816935097 29.0504316288064
166.409927689853 29.3453053606969
166.860175781052 29.6414859911328
167.309623004336 29.9388518330192
167.758268598028 30.2375249542893
168.206051909002 30.537443940138
168.653033971222 30.8386091714039
169.099123424159 31.140989559846
169.544411628343 31.4446161937052
169.988837740226 31.7494581751598
170.432431895955 32.0555767285956
170.875164149802 32.3628801126436
171.317003603947 32.671429170851
171.758041618919 32.9812549914589
172.198156888463 33.2922347448571
172.637471099673 33.6044302266891
173.075831286795 33.9179015188257
173.513390225164 34.2326190563792
173.950056935087 34.5484907171424
174.385831035727 34.8655775350819
174.820773370631 35.1839104080192
175.254762062285 35.5034580572943
175.68782800851 35.8241596393599
176.12006199858 36.1461377934067
176.551403950623 36.4692395536798
176.981822585981 36.7935867976931
177.411318285491 37.1191184914803
177.839982600103 37.4458352062987
178.267693461884 37.7737361804716
178.694451061253 38.1027908970158
179.120346377903 38.4330914781386
179.545288241722 38.764576318616
179.969337877095 39.0972152823031
180.392403542655 39.4310383149254
180.81457659893 39.7660765047239
181.235826909777 40.1022686273129
181.656123958212 40.4396144922731
182.07549788038 40.7781753239902
182.493919111394 41.1177983471287
182.911417216141 41.4586363370242
183.327931541493 41.8006278788718
183.743461516192 42.1438645236213
184.158130541106 42.4881334140663
184.57175437182 42.8336165095916
184.984455647525 43.180223020924
185.396142626851 43.5279828937893
185.806937377731 43.876896889864
186.21668731525 44.2269640570526
186.625545214743 44.5781548304673
187.033328164729 44.9304375506099
187.440188178868 45.2839047205262
187.846034277466 45.6384642180087
188.250926923233 45.9942079748458
188.654836170444 46.3510442496682
189.057731502114 46.7089728520569
189.459581830003 47.0680851425426
189.860479276319 47.4282901414328
190.260393324078 47.7895876583084
190.659262748895 48.1520078293144
191.057118258171 48.5155203278866
191.454020695455 48.8801560518467
191.849847802393 49.2459447565012
192.244692082033 49.6127344281912
192.638491357891 49.9807077879782
193.031277099048 50.3497124413647
193.423048924664 50.7198094223175
193.813745800774 51.0909983499981
194.203459087908 51.4633103126474
194.592097425535 51.8367142220246
194.979691711477 52.2111492345821
195.366271891459 52.5867070916892
195.751808019757 52.9632960519767
196.136299715531 53.3409771494112
196.519686325654 53.7196889691877
196.902058639398 54.0995541504971
197.283356574892 54.4804197275844
197.663610649121 54.8622858908687
198.042758685603 55.2453353614117
198.420893568221 55.6293550915875
198.79795388217 56.0144057345246
199.173939246613 56.4005483241896
199.548788818002 56.7877519627607
199.922655371672 57.1759870853505
200.295355805724 57.565252549444
200.667012568929 57.9554880827513
201.037594192208 58.3468460797698
201.407040403272 58.7392040917277
201.775442372231 59.1326237238493
202.142739636377 59.5270130443464
202.508962331854 59.9224332776047
202.874049424697 60.3188840427858
203.238001105324 60.7163348229064
203.600908734265 61.1148167062074
203.962620107444 61.5142677066262
204.32331813634 61.9147194836614
204.682880372181 62.3162323096026
205.041276678824 62.7187449600643
205.398568471072 63.1221967819179
205.754755177669 63.5266793261137
206.10980647205 63.9321618852489
206.463722925473 64.3385529083737
206.816503585841 64.7460049804046
207.168179731815 65.1543962238276
207.518689948591 65.563787291771
207.868064943569 65.9741478576706
208.21630490717 66.385447404543
208.563409268136 66.7977774833383
208.909317944597 67.2109851283015
209.254121535405 67.6252234956067
209.597789904418 68.0404313608681
209.940231881521 68.4565471188615
210.281599670795 68.8736327556495
210.621740877742 69.2916568021528
210.960716536328 69.7106196392099
211.298526456133 70.130551783804
211.635201534981 70.5513923923876
211.970710875048 70.9732023085082
212.305024340191 71.3959203077801
212.638142120828 71.8195158732198
212.970124489249 72.2441114535991
213.300880275343 72.6696454436937
213.630471084334 73.096026673392
213.958896154544 73.5233772106274
214.286125730668 73.9515747970473
214.612128534046 74.3807413101659
214.936935652918 74.8107853894524
215.260546896865 75.2417375518901
215.583023109434 75.6736286953006
215.904212086548 76.1063968336215
216.224266603542 76.5400124019654
216.543094919047 76.9745053460579
216.860665944822 77.4099670264299
217.177011149947 77.846245048584
217.492221704532 78.2834010177443
217.806206057628 78.7214343626533
218.118933501833 79.1603754098752
218.430465451951 79.6001635062817
218.740740683597 80.0408287880176
219.049789904174 80.4823409285189
219.357643630663 80.9247001182048
219.66424063868 81.3679364932202
219.969641962192 81.8120504344035
220.273787138489 82.2569500099664
220.576614562347 82.7027263900204
220.878338233487 83.1493198735333
221.178713444786 83.5968204881013
221.477863216273 84.0450764104849
221.77578697669 84.4941791916338
222.072454209053 84.9441286411289
222.367895620766 85.3948944324061
222.662019660879 85.8464759942078
222.954948397324 86.2988740882108
223.246620605716 86.75211885056
223.536976013765 87.2060878324837
223.826074512923 87.6609645167202
224.113917436123 88.1165352843864
224.400564674817 88.5729836182205
224.685833507945 89.0302473417407
224.969877091679 89.488235856093
225.252664337779 89.9470405218082
225.534134593117 90.4065999240813
225.814348320402 90.8670059947005
226.093275573908 91.3281669922969
226.370916544054 91.790052399887
226.647270659583 92.2527537684208
226.922338301334 92.7162100639317
227.196119278885 93.1804518034029
227.468583456095 93.6454177624487
227.739760969105 94.111169165455
228.00968271574 94.5776451688741
228.278287090774 95.0449369428177
228.545605372867 95.5129226097718
228.811576528053 95.9816017888979
229.076230502058 96.4510662215653
229.33965922667 96.9212554450647
229.601709926553 97.3921990242837
229.862444016512 97.8638363060939
230.121921959256 98.3362592222837
230.380052965512 98.8093451336622
230.636836464023 99.2831855911795
230.892333869593 99.7577199417071
231.146575699206 100.232948375664
231.399378660543 100.70890026752
231.650926045922 101.185546242804
231.901126113975 101.662916247244
232.14997924554 102.140949246873
232.397515957601 102.61964543211
232.643735869318 103.099065836921
232.888608844548 103.579149236921
233.132165019434 104.059956856496
233.374343931268 104.541396763857
233.615206423598 105.023499856826
233.854721789021 105.506296461967
234.092890027536 105.98978657928
234.329742417804 106.473848331251
234.565216783343 106.958664438941
234.799344593233 107.444082507854
235.032125466635 107.930163571955
235.263559403549 108.416907631245
235.493646784813 108.904253651757
235.722356903025 109.392231960056
235.949658860363 109.880903399688
236.175736520405 110.370147045236
236.400375883427 110.860022597731
236.623607275995 111.350560764577
236.845522820316 111.841670566081
237.066060911165 112.333443172354
237.285252446365 112.82581773985
237.503036582368 113.318763370746
237.719443264899 113.812371806412
237.9345035822 114.306551686316
238.148217534271 114.801303010459
238.360523706306 115.296686431969
238.571453186547 115.792610590316
238.781005403735 116.289167036449
238.989119895163 116.786263838579
239.195918347924 117.283962792351
239.401309401488 117.782232809524
239.605323382419 118.281104597499
239.80793053541 118.780455897925
240.009190751914 119.28047019354
240.209013623495 119.780963811186
240.407459422443 120.282059199634
240.604528720015 120.783664807936
240.800129394005 121.285871615783
240.994384274022 121.788558316919
241.187262271825 122.291816271875
241.37873306085 122.795614773248
241.568796831517 123.299923304054
241.757453583825 123.804741864295
241.944702746516 124.310162004919
242.130545652526 124.815970107044
242.314980778501 125.322410306535
242.497978559552 125.829329828058
242.679569512664 126.336728862032
242.859783773981 126.844668632842
243.038560499957 127.353118242666
243.215991622379 127.862017228796
243.391924175492 128.371425673102
243.566449900666 128.881313629859
243.739568607481 129.391711616049
243.911280867194 129.902528080724
244.081525074583 130.413854193993
244.250392780596 130.925690527116
244.417793005542 131.437944957884
244.583816729112 131.950709608505
244.748403298178 132.463923064174
244.911552712741 132.977585324892
245.073295489784 133.491696581076
245.233570785759 134.006225934906
245.392378410246 134.521203903364
245.549870757745 135.036661955531
245.705865297611 135.552507397941
245.860391975572 136.068831971962
246.01351239685 136.585544507484
246.165164956222 137.102736174619
246.315411258913 137.620315803254
246.464190080535 138.138313529534
246.611562835895 138.656668700332
246.757528572896 139.175533900563
246.901966366121 139.694725266652
247.044997902663 140.214304594241
247.18656138688 140.734393570425
247.326688859109 141.254748249758
247.465379176834 141.775551734138
247.602632911313 142.296712472617
247.738419164724 142.818291308741
247.872768834889 143.340227398963
248.005681921808 143.862520743283
248.137066684112 144.385201287427
248.267045570572 144.908208759105
248.395587492948 145.431634518848
};
\addplot [line width=1pt, black, forget plot]
table {%
-155.168655645557 28.9443180685652
-154.779399476944 28.4645903491003
-154.386923167259 27.9875378035188
-153.991245218356 27.5130687618586
-153.592381650405 27.0413051968436
-153.19035172694 26.5722775064451
-152.785172232925 26.1059245495856
-152.376868153828 25.6422766885327
-151.965455128979 25.1813948620437
-151.550939261152 24.7233400683814
-151.133352784221 24.2680815882424
-150.712716678614 23.8156192907132
-150.289042959455 23.3660446553366
-149.862352226333 22.919296517233
-149.432663742781 22.4754052743735
-149.000000777376 22.0344318179104
-148.564376681297 21.5963760645354
-148.12581262539 21.1612684003184
-147.684337409745 20.729139163725
-147.239956756298 20.2999883190515
-146.792701182032 19.8738156758786
-146.342588043168 19.450651644079
-145.889633169456 19.0305876793929
-145.433862691999 18.6135320642536
-144.975296255168 18.1995762305991
-144.513956746703 17.7887200356151
-144.049859234674 17.3809328671085
-143.583027178077 16.976306133215
-143.113479650027 16.5748397149225
-142.641254796752 16.1765333742071
-142.166341364803 15.7814176994593
-141.688796573525 15.3894923336431
-141.208609359885 15.0008183821324
-140.725829123564 14.6153650185125
-140.240460060023 14.2331932529478
-139.75252467616 13.8542419086573
-139.262058065258 13.4786328393527
-138.769071480768 13.1063354566434
-138.273595439672 12.7373495701102
-137.775641385839 12.3716751083459
-137.275240217091 12.009372914898
-136.772407572757 11.6505039285235
-136.26718121823 11.2950068772319
-135.759561153508 10.942881761023
-135.249589529863 10.5941588350539
-134.737286182086 10.2489600482459
-134.222657977747 9.90716328506073
-133.705754887781 9.56882927003397
-133.186577293027 9.23401903713233
-132.665166963918 8.90270180754595
-132.141527905495 8.57490807445589
-131.615701888193 8.25060705905236
-131.087700927136 7.92989024087819
-130.557555158471 7.61269639554746
-130.025291665395 7.29908639041014
-129.490918457994 6.98912121182792
-128.954480550064 6.68267850623886
-128.415990527991 6.37994130413568
-127.875474332457 6.08078737096821
-127.33295504162 5.78524708090549
-126.78846374372 5.49341179447822
-126.242015125991 5.2051898655269
-125.69364809634 4.92070312396078
-125.143362273928 4.63989053581327
-124.591211444313 4.36281280181737
-124.037210865989 4.08946982676349
-123.481375416607 3.81980048147545
-122.923744194494 3.55395711284581
-122.36432788184 3.29181758153408
-121.803165005715 3.03344268348303
-121.240278453854 2.77883227587813
-120.67568787063 2.52807779065745
-120.109419767985 2.2811485442208
-119.541500277021 2.03795281900148
-118.971960866818 1.79864300949686
-118.400827858898 1.56315791512355
-117.828124140997 1.3314973930672
-117.253861537823 1.10372240588714
-116.678100892925 0.879802055761786
-116.100827138228 0.659766954883992
-115.522093868873 0.4436472870035
-114.941911957472 0.231351429763151
-114.360332517475 0.0231232095983387
-113.777342391242 -0.181311954933619
-113.192988115923 -0.381832281528204
-112.607315847833 -0.578377021847587
-112.020325396552 -0.770976692875081
-111.43205490831 -0.959631532634717
-110.842520022435 -1.14428060236935
-110.251765943147 -1.32501573865778
-109.659800870947 -1.5017454381549
-109.066670581312 -1.67446998648938
-108.472382513067 -1.84321994824938
-107.876975002861 -2.00796504447555
-107.280471128851 -2.16867490099901
-106.682893017098 -2.32547172856744
-106.084280337184 -2.47811162933817
-105.484647585923 -2.62671676645414
-104.884040157954 -2.77134845951082
-104.282466063359 -2.91194572214624
-103.679963829206 -3.04844775841786
-103.07654833315 -3.18091569750186
-102.472257721417 -3.3093497774222
-101.867115262586 -3.43368910702668
-101.261144225231 -3.55387279516299
-100.654396871558 -3.67008427696476
-100.046866714837 -3.7821404029271
-99.4385987688652 -3.89016352661213
-98.8296239314649 -3.99409280447253
-98.2199578419661 -4.0938672977511
-97.6096230072677 -4.18954818322891
-96.9986728320907 -4.28113579413946
-96.3871229557651 -4.3685691917259
-95.7749806266982 -4.45190945755951
-95.1623068788568 -4.5311569724787
-94.5491097223251 -4.6062507501216
-93.9354116640021 -4.67725196726929
-93.321266489447 -4.74409992318863
-92.7066898379899 -4.80673367912277
-92.0916805671157 -4.86533633697138
-91.476300853306 -4.91972517567308
-90.8605651933759 -4.97002235837067
-90.2445117335544 -5.01622812308813
-89.6281645040941 -5.05815951073998
-89.0115452502175 -5.09599976604045
-88.3946844889078 -5.12974907940884
-87.7776058695793 -5.1592855257262
-87.1603475384611 -5.18460934301652
-86.542931621614 -5.20584274202736
-85.9254038945129 -5.22298600838769
-85.3077502411813 -5.23585594498786
-84.6900305530706 -5.24463603456627
-84.0722761088411 -5.24920439960874
-83.5007727812596 -5.24997192634919
-83.0007707331079 -5.24996487830549
-82.5007683041177 -5.25001886422854
-82.0007738852118 -5.25001186378961
-81.5007718370601 -5.25000481574591
-81.0007697889083 -5.24999776770233
-80.5007677407566 -5.24999071965863
-80.0007733218507 -5.2499837192197
-79.5007712736989 -5.249976671176
-79.0007692255472 -5.24996962313242
-78.5007744258029 -5.25002365666012
-78.0007723776512 -5.25001660861642
-77.5007703294994 -5.25000956057283
-77.0007682813477 -5.25000251252914
-76.5007738624418 -5.24999551209021
-76.00077181429 -5.24998846404651
-75.5007697661383 -5.24998141600292
-75.0007677179865 -5.24997436795923
-74.5007732990806 -5.2499673675203
-74.0007708700905 -5.25002135344334
-73.5007688219388 -5.25001430539965
-73.0007744030329 -5.25000730496072
-72.5007723548811 -5.25000025691702
-72.0007703067294 -5.24999320887343
-71.5007682585776 -5.24998616082974
-71.0007738396717 -5.24997916039081
-70.50077179152 -5.24997211234711
-70.0007697433682 -5.24996506430352
-69.5007673143781 -5.25001905022646
-69.0007728954722 -5.25001204978753
-68.5007708473205 -5.25000500174394
-68.0007687991687 -5.24999795370024
-67.5007743802628 -5.24999095326132
-67.0007723321111 -5.24998390521762
-66.5007702839593 -5.24997685717403
-66.0007682358076 -5.24996980913033
-65.5007734360633 -5.25002384265804
-65.0007713879116 -5.25001679461445
-64.5007693397598 -5.25000974657075
-64.0007672916081 -5.25000269852706
-63.5007728727022 -5.24999569808813
-63.0007708245504 -5.24998865004454
-62.5007687763987 -5.24998160200084
-62.0007743574928 -5.24997460156192
-61.500772309341 -5.24996755351822
-61.0007698803509 -5.25002153944126
-60.500775461445 -5.25001453900234
-60.0007734132932 -5.25000749095864
-59.5007713651415 -5.25000044291505
-59.0007693169898 -5.24999339487135
-58.500767268838 -5.24998634682765
-58.0007728499321 -5.24997934638873
-57.5007708017804 -5.24997229834514
-57.0007683727902 -5.25002628426807
-56.5007739538843 -5.25001928382915
-56.0007719057326 -5.25001223578556
-55.5007698575808 -5.25000518774186
-55.0007754386749 -5.24999818730294
-54.5007733905232 -5.24999113925924
-54.0007713423715 -5.24998409121565
-53.5007692942197 -5.24997704317195
-53.000767246068 -5.24996999512825
-52.5007724463237 -5.25002402865607
-52.0007703981719 -5.25001698061237
-51.5007683500202 -5.25000993256867
-51.0007663018685 -5.25000288452497
-50.5007718829625 -5.24999588408616
-50.000762205565 -5.24998878843769
-49.5007677866591 -5.24998178799876
-49.0007581092615 -5.24997469235029
-48.5007633095172 -5.25002872587811
-48.0007688906113 -5.25002172543918
-47.5007592132137 -5.25001462979071
-47.0007647943078 -5.25000762935178
-46.5007551169102 -5.25000053370331
-46.0007606980043 -5.2499935332645
-45.5007662790984 -5.24998653282557
-45.0007566017008 -5.2499794371771
-44.5007621827949 -5.24997243673829
-44.0007673830506 -5.25002647026599
-43.5007577056531 -5.25001937461752
-43.0007632867471 -5.25001237417871
-42.5007688678412 -5.25000537373978
-42.0007591904437 -5.24999827809131
-41.5007647715377 -5.24999127765238
-41.0007703526318 -5.24998427721357
-40.5007606752343 -5.2499771815651
-40.0007662563283 -5.24997018112617
-39.5007714565841 -5.25002421465399
-39.0007617791865 -5.25001711900552
-38.5007673602806 -5.25001011856659
-38.0007729413747 -5.25000311812778
-37.5007632639771 -5.24999602247931
-37.0007688450712 -5.24998902204038
-36.5007591676736 -5.24998192639191
-36.0007647487677 -5.24997492595298
-35.5007546905317 -5.25002886427114
-35.0007602716258 -5.25002186383233
-34.5007658527199 -5.2500148633934
-34.0007561753224 -5.25000776774493
-33.5007617564164 -5.25000076730612
-33.0007673375105 -5.24999376686719
-32.500757660113 -5.24998667121872
-32.000763241207 -5.24997967077991
-31.5007688223011 -5.24997267034098
-31.0007587640652 -5.25002660865914
-30.5007643451593 -5.25001960822033
-30.0007699262534 -5.2500126077814
-29.5007602488558 -5.25000551213293
-29.0007658299499 -5.249998511694
-28.500771411044 -5.24999151125519
-28.0007617336464 -5.24998441560672
-27.5007673147405 -5.24997741516779
-27.0007725149962 -5.25003144869561
-26.5007628375986 -5.25002435304714
-26.0007684186927 -5.25001735260821
-25.5007587412951 -5.25001025695974
-25.0007643223892 -5.25000325652093
-24.5007699034833 -5.249996256082
-24.0007602260857 -5.24998916043353
-23.5007658071798 -5.24998215999472
-23.0007561297822 -5.24997506434624
-22.500761330038 -5.25002909787395
-22.000766911132 -5.25002209743502
-21.5007572337345 -5.25001500178655
-21.0007628148286 -5.25000800134774
-20.5007683959226 -5.25000100090881
-20.0007587185251 -5.24999390526034
-19.5007642996192 -5.24998690482153
-19.0007698807132 -5.2499799043826
-18.5007598224773 -5.25003384270076
-18.0007654035714 -5.25002684226195
-17.5007709846655 -5.25001984182302
-17.0007613072679 -5.25001274617455
-16.500766888362 -5.25000574573562
-16.0007724694561 -5.24999874529681
-15.5007627920585 -5.24999164964834
-15.0007683731526 -5.24998464920941
-14.5007739542467 -5.2499776487706
-14.0007638960107 -5.25003158708876
-13.5007542186132 -5.25002449144029
-13.0007750581989 -5.25001758621102
-12.5007653808013 -5.25001049056254
-12.0007557034038 -5.25000339491407
-11.5007612844979 -5.24999639447515
-11.0007668655919 -5.24998939403622
-10.5007571881944 -5.24998229838775
-10.0007627692885 -5.24997529794894
-9.50076796954417 -5.25002933147664
-9.0007582921466 -5.25002223582817
-8.50076387324069 -5.25001523538936
-8.00076945433477 -5.25000823495043
-7.5007597769372 -5.25000113930196
-7.00076535803129 -5.24999413886314
-6.50077093912537 -5.24998713842422
-6.0007612617278 -5.24998004277575
-5.50076646198352 -5.25003407630356
-5.0007720430776 -5.25002707586464
-4.50076236568003 -5.25001998021617
-4.00076794677412 -5.25001297977724
-3.5007735278682 -5.25000597933843
-3.00076385047063 -5.24999888368995
-2.50075417307306 -5.24999178804148
-2.00077501265881 -5.24998488281221
-1.50007870313664 -5.24997350273202
-1.00008390339235 -5.25002753625972
-0.50007422599478 -5.25002044061125
-7.9807088866346e-05 -5.25001344017244
0.499914611817047 -5.25000643973351
0.999924289214619 -5.24999934408504
1.49991870812053 -5.24999234364623
1.99991312702645 -5.2499853432073
2.49992280442402 -5.24997824755883
2.99991722332993 -5.24997124712002
3.49991202307422 -5.25002528064772
3.99992170047179 -5.25001818499925
4.4999161193777 -5.25001118456044
4.99992579677527 -5.25000408891196
5.49992021568119 -5.24999708847304
5.9999146345871 -5.24999008803411
6.49992431198467 -5.24998299238564
6.99991873089058 -5.24997599194683
7.4999131497965 -5.2499689915079
7.99992320803244 -5.25002292982606
8.49010603596406 -5.25001611518894
8.97260201164553 -5.25060659188637
9.45511591168727 -5.25162421114067
9.9376019606143 -5.25306925858058
10.4200910562483 -5.25500257775343
10.9025835794277 -5.25748520262607
11.3850940269673 -5.26039497005547
11.8675766233922 -5.2637321656706
12.3500630282009 -5.26767970095193
12.8325364595481 -5.27199353524259
13.3149984407873 -5.27691780440921
13.7974932240402 -5.28220808695642
14.2799460402018 -5.28810899479879
14.7624011413936 -5.29437610644084
15.2448592892924 -5.30113148981604
15.7273052254065 -5.30837524013384
16.2097393305743 -5.31616839136086
16.6921761016107 -5.3243887803543
17.1745854023708 -5.33309763149998
17.6570130083295 -5.34229465916917
18.1393978855203 -5.35198024420015
18.6218010679096 -5.36215400575463
19.1041763991843 -5.37275519549462
19.5865551580043 -5.3839056909344
20.0781694934993 -5.39566995820326
20.5780253186814 -5.40768798212491
21.0778811438634 -5.41970600604668
21.5777369690455 -5.43172402996834
22.0775927942276 -5.44374205389011
22.5774486194096 -5.45576007781176
23.0773044445917 -5.46777810173353
23.5771602697738 -5.4797961256553
24.0770160949558 -5.49181414957695
24.5768719201379 -5.50383217349872
25.07672774532 -5.51585019742038
25.576583570502 -5.52786822134215
26.0764393956841 -5.5398862452638
26.5762952208662 -5.55190426918557
27.0761510460482 -5.56392229310723
27.5760068712303 -5.57594031702899
28.0758626964124 -5.58795834095076
28.5757185215944 -5.59997636487242
29.0755739659381 -5.61193335482756
29.5754297911202 -5.62395137874921
30.0752856163023 -5.63596940267098
30.5751414414843 -5.64798742659264
31.0749972666664 -5.6600054505144
31.5748530918485 -5.67202347443617
32.0747089170305 -5.68404149835783
32.5745647422126 -5.6960595222796
33.0744205673947 -5.70807754620125
33.5742763925767 -5.72009557012302
34.0741322177588 -5.73211359404468
34.5739880429409 -5.74413161796645
35.0738438681229 -5.75614964188821
35.573699693305 -5.76816766580987
36.0735555184871 -5.78018568973164
36.5734113436691 -5.79220371365329
37.0732671688512 -5.80422173757506
37.5824775919346 -5.81636449991606
38.0998349070481 -5.82827331843453
38.6172044339462 -5.83969377001029
39.1346010502824 -5.85056472546728
39.6520098784032 -5.86094731398157
40.1693843811569 -5.87071975324875
40.686832129662 -5.88000344473483
41.2042314368235 -5.88886018408334
41.7216727110763 -5.8971062981368
42.2391261971137 -5.90486404524756
42.7565457386224 -5.91207267707784
43.2740083897376 -5.91885378551297
43.7914977494523 -5.92502436386258
44.308938286985 -5.93070695610788
44.8264215532858 -5.9359009909914
45.3439170313712 -5.94060665893232
45.8613934425813 -5.94470208241648
46.3788671879227 -5.94837026813423
46.8963676418638 -5.95142792376646
47.4138646682595 -5.95393627369901
47.9313288926416 -5.95607861025098
48.448850723445 -5.95767126026487
48.9663538682114 -5.95871469978863
49.4838532045941 -5.95914779964619
50.0013502559466 -5.95921469570396
50.5188434989153 -5.95867125209531
51.0363489536687 -5.95763944154419
51.5538513617151 -5.9561193592599
52.0713347028862 -5.95398903251885
52.5888306366803 -5.95143137280184
53.1063227620906 -5.94826337341863
53.6238122216324 -5.94466813626889
54.1412829951371 -5.94052368862913
54.6425172101646 -5.93623640812984
55.1425002288761 -5.93195693481721
55.6424832475876 -5.92767746150457
56.1424662662991 -5.92339798819194
56.6424492850106 -5.9191185148793
57.1424319228837 -5.91477800760003
57.6424149415952 -5.9104985342874
58.1423979603067 -5.90621906097476
58.6423657205266 -5.90193968287167
59.1423487392381 -5.89766020955904
59.6423317579496 -5.8933807362464
60.1423147766611 -5.88910126293376
60.6422977953726 -5.88482178962113
61.1422804332457 -5.88048128234186
61.6422634519572 -5.87620180902923
62.1701218307356 -5.87144321795688
62.7187531350308 -5.86509013621958
63.267375299205 -5.85727223928302
63.81597230309 -5.84786755442383
64.3645449083623 -5.83699814957492
64.9130919725069 -5.82448092283664
65.461584501894 -5.81056020049471
66.0100366125001 -5.79505278543945
66.5584486851636 -5.77801971163763
67.1068207198844 -5.75946097908923
67.6551378390094 -5.73943771697054
68.2033836415316 -5.71776691859111
68.7515592699663 -5.69463168585094
69.2996952412967 -5.67003182833082
69.8477453992095 -5.64390659769288
70.3957242405197 -5.61613383079418
70.943618030089 -5.58695775871104
71.4914408838939 -5.55619518433389
72.039147407298 -5.523907427258
72.5867990151062 -5.49015514061182
73.1343186531834 -5.45481673251004
73.6817829948263 -5.41795276087123
74.229116128415 -5.37962473570997
74.7763325507644 -5.33971049388344
75.3234635405346 -5.29833191290584
75.8704476829206 -5.25542833964869
76.4173154949057 -5.21099958369302
76.9640669764898 -5.16504564503873
77.5106559713597 -5.11750577534792
78.0571744113037 -5.06844043732963
78.6035318878869 -5.01803330414145
79.1497264969174 -4.96597920595025
79.6957891362171 -4.91233898630333
80.2416599143342 -4.85729612793898
80.7873987227204 -4.80066714811903
81.333005942214 -4.74251308081
81.8784518175085 -4.68295618436446
82.4236741721221 -4.6218137377208
82.9687950739881 -4.55908497920223
83.5136932168499 -4.49489273841891
84.0584292538358 -4.4291756005656
84.6029425318176 -4.36199498044755
85.1473238400685 -4.29322823887389
85.6914827701536 -4.2230590490019
86.2354483157027 -4.15124308454608
86.7791911022476 -4.07796363782541
87.3227412659335 -4.00315948445416
87.8661297045817 -3.92689146797954
88.4092339694208 -3.84909931611196
88.9521761283841 -3.76978226717449
89.4948032157164 -3.6888802392964
90.037299475833 -3.60657519186259
90.5795420791237 -3.52274581861661
91.121561542572 -3.43739192913904
91.6632663152277 -3.35051409468758
92.2047788458626 -3.26217258755207
92.7460987536383 -3.17230637376588
93.2871039706216 -3.08091621500591
93.8278559116173 -2.98806276440018
94.3683541957873 -2.89368498798217
94.9085683061481 -2.79778307617107
95.4485287596831 -2.7003568385478
95.9882359372306 -2.60146730907877
96.527658940969 -2.50105364421665
97.0667680155916 -2.3992381023138
97.605653188695 -2.29577597624632
98.144193534861 -2.19085112959078
98.6824195710728 -2.08446337192788
99.2204228482806 -1.97661213200018
99.7580809177126 -1.86723713751775
100.295424296352 -1.75633819806137
100.832453365037 -1.64397634759774
101.369198259914 -1.53009036174103
101.905598327853 -1.41474165529621
102.441683704999 -1.29786900387751
102.977454772191 -1.17953344145144
103.512881012446 -1.05973515843738
104.047992561908 -0.938412930449317
104.582758903595 -0.815566947906632
105.117150282199 -0.691319469161613
105.651257486995 -0.565547855023453
106.184928123483 -0.438283574571528
106.718345483984 -0.309556002273894
107.251295378357 -0.179274920114949
107.783961860598 -0.047591770496183
108.316191774532 0.0855840454364056
108.848106807254 0.220314323326193
109.379585842927 0.356445716579969
109.910750378227 0.494070537824314
110.441508671785 0.63321873278494
110.971861485277 0.773768233528756
111.501808247446 0.915810591005538
112.031409611419 1.05940722002038
112.560544842199 1.20434374001331
113.089334674784 1.35083453154431
113.617657612498 1.49878728198667
114.145605396711 1.64817204561456
114.673177456165 1.79908037337805
115.2002217772 1.95141976223113
115.726921080879 2.10525238865569
116.25318419709 2.26051664742744
116.778980228011 2.41727338209387
117.304339881044 2.57549226609081
117.829263537029 2.73511226545168
118.353780951271 2.89625563852888
118.877800953659 3.05886078009826
119.401384768579 3.22289755401482
119.924501688628 3.38839628684275
120.447182421209 3.55532665201792
120.969335034534 3.72374911224938
121.491081977374 3.89360339524728
122.012301181795 4.06488873933478
122.53308381791 4.23766674973615
123.053369232591 4.41187601164637
123.5731877524 4.58754723246795
124.09247891463 4.76458848041256
124.611333318135 4.94315291165429
125.129629656657 5.12311769658322
125.647428583325 5.30454425000431
126.164730098139 5.48743257191757
126.681534772356 5.67169111137304
127.197811327317 5.85744174588478
127.713590470424 6.04465414888875
128.228872963354 6.23320625245157
128.743504888256 6.4233107233606
129.257731523511 6.61478598306934
129.771400093784 6.80766159646532
130.284540925639 7.0019682709509
130.797093175528 7.19767510870446
131.309056081775 7.39490417765927
131.820552664409 7.5935036545755
132.331460474658 7.79353381174303
132.841840736909 7.99496451301684
133.351632226774 8.19782589454201
133.860865270819 8.40214866372094
134.369540821139 8.60778023563705
134.877596701253 8.81490333135196
135.385094516384 9.02342678075399
135.892034266534 9.23335058384316
136.398415761282 9.44470525760283
136.904147640097 9.65745971379215
137.409290746528 9.87164485023266
137.913875978396 10.0871998233771
138.417811594332 10.3041545789511
138.921158628302 10.5225094977931
139.423886372904 10.7422949064672
139.926025725959 10.9634499614259
140.427545980066 11.1860049892334
140.928416618241 11.4099597994706
141.428698864869 11.6352842559924
141.928300978582 11.8620083045246
142.427345027312 12.0901327067439
142.92573946011 12.3196568913929
143.423453759993 12.5505806680522
143.920519015201 12.7828126761913
144.416964790622 13.0165056911458
144.912730813966 13.251537264144
145.40787792878 13.4879382930077
145.90234472026 13.7257694308652
146.396162467064 13.9649088002022
146.88926956397 14.2054475711305
147.381757561927 14.4473863149077
147.873535481243 14.6906329093261
148.364694111191 14.9353099935766
148.855112145514 15.1812947380492
149.344850046922 15.4286790745322
149.833908196252 15.677401969059
150.322255505265 15.9275547821603
150.809953960022 16.178985309758
151.296911247897 16.4318150485277
151.783158457131 16.6859526379387
152.268695016465 16.9414896289409
152.753551823723 17.1983651779869
153.237637327954 17.4565787138192
153.721043270526 17.7161002907119
154.20373875362 17.9769907522125
154.685693069831 18.2392804248852
155.166876654272 18.5028165333941
155.647379915379 18.7677827508968
156.127142961699 19.0339955946549
156.606134324154 19.301607459166
157.084385281404 19.5704964669158
157.561895071771 19.8407846858375
158.038603422967 20.1123496671598
158.514601505102 20.3852530161066
158.989858991612 20.6594640252755
159.464314467693 20.9350433477948
159.938029728988 21.2118692965695
160.410973496837 21.4900637491138
160.883115635094 21.7695654810418
161.354486851162 22.0503441657895
161.82505624722 22.3324606469041
162.294885047654 22.6158847882408
162.763881511094 22.9006465355254
163.232137569328 23.1866854260488
163.699500637441 23.474000507715
164.166153436493 23.7626539570058
164.631974279389 24.0525839782779
165.096993492695 24.3438212789337
165.561150232862 24.6363349611514
166.02453605084 24.9301255961888
166.487120239227 25.22522351061
166.948902988442 25.5215981874315
167.409762040132 25.81927938196
167.869850360053 26.1182070123248
168.329106533399 26.4184417316541
168.787500424026 26.7199223155621
169.245092685062 27.0227101788539
169.701822663378 27.3267439067244
170.157689978137 27.6320845331402
170.612756044142 27.9386714049732
171.066929120026 28.2465344679489
171.52023991319 28.5556433955035
171.972688233215 28.86602870462
172.424304977924 29.1776295517511
172.874998405946 29.4904758826226
173.324859687394 29.8046293024586
173.773858495703 30.1200591038567
174.221934558584 30.4366428380451
174.669148148326 30.7545029537956
175.115468747946 31.073639260689
175.560927064847 31.394021432161
176.005492772464 31.7156187608093
176.44910483683 32.0384308657955
176.891885135461 32.3624890257795
177.333711410003 32.687822996068
177.774614939117 33.0143108991469
178.214686512075 33.3420753742071
178.653804632202 33.6710241086217
179.091999435643 34.0012183267767
179.529270922398 34.3326580286721
179.965649990288 34.6652823707603
180.401075605348 34.9990909722031
180.835547577157 35.3341143499838
181.269157266247 35.6703835923432
181.701752468539 36.0078367132187
182.133455061547 36.3465049912704
182.564173684741 36.6863573382575
182.993999698652 37.0274248424208
183.422841552329 37.3697069325028
183.850730143594 37.7131427649559
184.277695608592 38.0577935641662
184.703646967631 38.4035672079259
185.128675200403 38.7505558184427
185.552719272942 39.0987590148781
185.975779375666 39.4481462802489
186.397916732962 39.7986874784101
186.819009276895 40.1503818476849
187.239178884981 40.5032606667335
187.658334196689 40.8572928473149
188.076536245985 41.2124787702675
188.49369310108 41.5688788983004
188.909896884183 41.9264022517212
189.325086370907 42.2850789666749
189.739291887817 42.6449397505638
190.152483489187 43.005892862019
190.564660222921 43.368090885957
190.975853938937 43.7313203939138
191.386032977735 44.09576429737
191.795167393591 44.4613308549566
192.203287513069 44.828050774076
192.610424233989 45.1958632111808
193.016515951129 45.5648593363826
193.421532718762 45.9349474083123
193.825596414402 46.3061587056298
194.228584779698 46.6785229836418
194.630589936855 47.0519492626559
195.031489056265 47.4265588489286
195.431374260135 47.8022607627674
195.830184514498 48.1790546233342
196.227980853321 48.5569408114671
196.624732569201 48.9359496537304
197.020408954737 49.3161114766882
197.41498025462 49.697304021988
197.808537067706 50.0796804458039
198.201050209945 50.4630269388336
198.592457504856 50.8475262221386
198.982759333277 51.2331172617522
199.372047246157 51.6198006289321
199.76026039995 52.0075454258565
200.147368277672 52.3963514621062
200.533370498485 52.7862797716479
200.918359184597 53.1772393747892
201.302211887234 53.5692905438199
201.684990021204 53.9623726256118
202.066631981281 54.3565767902766
202.447229889672 54.7518120581217
202.826661297608 55.1481387014371
203.205049034696 55.5454354139663
203.582300597892 55.9438542093682
203.958416748872 56.3432730197097
204.333488276909 56.7438144841815
204.707394066167 57.1453252561903
205.080225286756 57.5478669409604
205.451920523872 57.9515001916199
205.822480348772 58.3561334572189
206.19193508802 58.76179744516
206.560193190666 59.1684915841855
206.927376915064 59.5761861189889
207.293424846407 59.9849417026984
207.658306848551 60.3946971109283
208.022083955463 60.805452724517
208.384694942756 61.2172386796092
208.746170517834 61.630024649641
209.106449837148 62.0437797367906
209.465593363408 62.4585958728464
209.823632375274 62.8743511802942
210.180505077102 63.291167346229
210.536181904006 63.708891595315
210.890722937855 64.1276768933072
211.244067715941 64.5474313084172
211.596216428683 64.9681243236617
211.947260055773 65.3898480612482
212.2971074271 65.8125409159526
212.645789440486 66.2361420442273
212.993274817269 66.6607733235866
213.339594645692 67.0863433934995
213.68468751095 67.5129129070943
214.028615018265 67.9403906942596
214.371346269818 68.3688375985428
214.71291178259 68.7982538103629
215.0532810396 69.2286391393008
215.392393578136 69.6599016535683
215.730370704458 70.0921641827753
216.067121248451 70.5253651216976
216.402645400537 70.959473953352
216.737004194681 71.3944910585767
217.070166733061 71.8304772809192
217.402041845567 72.2673710151554
217.732720892729 72.7052033495262
218.062204064966 73.1439437670481
218.390491171859 73.5836227847046
218.717491043296 74.0241787972714
219.043295039808 74.4656428929893
219.367872834831 74.907984364456
219.691193340125 75.3512945722021
220.013287643929 75.795482155697
220.334186263227 76.2405473053597
220.65379764707 76.6864894499328
220.972213155989 77.133339677657
221.289371756015 77.5810976076941
221.605212984441 78.0296713082557
221.919888474087 78.4792143163543
222.233307816518 78.9295429588325
222.545409025672 79.3808094397684
222.856314931159 79.8328924529056
223.165963927754 80.2858831683557
223.474295552748 80.7396896543302
223.78146201022 81.1943738968919
224.087280388689 81.6499042365421
224.391811912541 82.1062505371361
224.695117044485 82.5635047304621
224.997166029213 83.0215445581676
225.297927778486 83.4804613807835
225.597372156159 83.9401939739239
225.895559815359 84.4008037523938
226.192491327344 84.8621991652433
226.488105658148 85.3243798316339
226.782463080061 85.7874682003374
227.075503511211 86.2513113055988
227.367287604727 86.715970562223
227.657753945805 87.1815066233385
227.946872969556 87.6477667136093
228.234796689639 88.1148433360813
228.521342004156 88.5827353482395
228.806631171457 89.0514129947772
229.090572450175 89.5209062214203
229.373227064695 89.9911848920237
229.654595205435 90.4622184896042
229.934615457592 90.93406766729
230.213349045551 91.4067022889363
230.490765833167 91.8800611301571
230.766834922618 92.3542050344998
231.041586830887 92.8291341923838
231.315082782361 93.3048184676641
231.58723122609 93.781257289083
231.857971128106 94.2584502758023
232.127455263746 94.7363678629345
232.395591701221 95.2150705131887
232.662411147934 95.6945279000008
232.927852950756 96.1746786085657
233.192038606364 96.6556149515103
233.454815910679 97.1372749427718
233.716246088086 97.6196284462054
233.976328757748 98.1027364957777
234.235155851453 98.5865386287796
234.492543696043 99.071125253646
234.748615311548 99.556344547137
235.003339228888 100.04234890375
235.25671620974 100.529016255552
235.508715356282 101.01640744609
235.759398083319 101.504461822235
236.008672459064 101.993239846698
236.256630415304 102.482681056769
236.503210727653 102.972815588593
236.748413205693 103.463673959153
236.992268937664 103.955164807918
237.234716127923 104.447409821984
237.475847469935 104.940226470707
237.715539753251 105.433797094312
237.953946514885 105.927970059977
238.190884272097 106.422805259155
238.426535745949 106.918364868326
238.660779630185 107.41452605788
238.893585217403 107.911319154383
239.125043677713 108.408805763058
239.355155772793 108.906863815971
239.583890223982 109.405615190637
239.81115567075 109.905028798816
240.037044235304 110.405013660814
240.261616380354 110.90566170842
240.484719901821 111.406910955571
240.706476677219 111.908792680928
240.926795346017 112.411275796249
241.14570623478 112.914391008937
241.363270758313 113.418077665864
241.57942750181 113.922396420159
241.794146138708 114.427316564417
242.007487893392 114.932807962496
242.219391541476 115.438900750539
242.429918116928 115.945595309384
242.639037293182 116.452860931631
242.846718362837 116.960727943842
243.052992223714 117.469135502469
243.257858494975 117.978144641481
243.461287040474 118.487694136491
243.663338513341 118.997845402303
243.863952450866 119.508506507131
244.063097764808 120.019768811503
244.260896903938 120.531572043131
244.457258507727 121.043885113774
244.652151487932 121.556799383962
244.84563744978 122.070223683584
245.037716393268 122.584158012639
245.228326713173 123.09869354124
245.417530395559 123.613678065308
245.605326678747 124.129233652777
245.791624202207 124.645329215405
245.976514897728 125.161904290484
246.159967867488 125.67901972156
246.341983301905 126.196644991651
246.522592098803 126.71471925721
246.701701945553 127.233364014911
246.879405345202 127.752427251096
247.055640311688 128.272061169843
247.230468831072 128.792113567074
247.403768264165 129.312675232062
247.575691195882 129.833747116903
247.746146646531 130.355237099389
247.915164181 130.877297954857
248.082683907838 131.399746200568
248.248827133299 131.922704666131
248.413441653308 132.446111365485
248.576649726215 132.969936543323
248.738329093668 133.494209954952
248.898632150166 134.01896306945
249.057437018193 134.544164608157
249.214774405152 135.06978424451
249.370644120625 135.595852495492
249.525046355029 136.12233884412
249.678041951914 136.649274188214
249.829509033764 137.176627249116
249.979508634546 137.704398407663
250.128101597808 138.232618561677
250.275166617293 138.761164881549
250.420763965291 139.290159816049
250.564893641803 139.819603365178
250.707586925487 140.349373651422
250.848782020701 140.879592361875
250.988479498703 141.410167945588
251.126709495636 141.941161626947
251.263502909324 142.472512562403
251.398798324961 143.004281405086
251.53256579682 143.536376413626
251.664927011998 144.068859383667
251.795790609963 144.601699226967
};
\addplot [semithick, blue, line width=1pt]
table {%
1.37708225984415e-05 -2.33112708514227e-06
1.38924538504963 1.51923948159549e-05
2.78005238868146 0.000153822519719515
4.17309361018832 0.000337564327527407
5.57024311965438 0.000804729843130403
6.9724534866923 0.00147479830759423
8.38290846932378 0.00240622848655603
9.8088026260327 0.000809696643327751
11.2429085543307 -0.004920239180779
12.686520308081 -0.0149071391398006
14.1398018916411 -0.0295627818811566
15.6035283186428 -0.0487951526026356
17.0788469228404 -0.0731329029094985
18.5659636599404 -0.102741178173023
20.0637158347197 -0.137884843425205
21.5665388402788 -0.175910439854344
23.0828196826658 -0.215343832838236
24.6132792580325 -0.256398330627889
26.1582994635596 -0.299284715140019
27.718208525187 -0.344216347829155
29.2932834099083 -0.391346460162778
30.8837449248217 -0.441010392313165
32.489767442672 -0.493357935415452
34.1114740008994 -0.548595570259093
35.748938713936 -0.606923757763222
37.4001632450983 -0.6687311929019
39.059375443422 -0.730857866284752
40.7342846629561 -0.791112780295847
42.4219439352611 -0.849970850651945
44.1285213993603 -0.906495613404998
45.8506660311063 -0.961287730624155
47.5853218082091 -1.01444059635772
49.3375600740565 -1.06528263285775
51.1020258112584 -1.11467525210058
52.8838991920365 -1.16111499361003
54.6827869560942 -1.20588800840845
56.5009475581111 -1.2531763523864
58.3323006735828 -1.30432572812915
60.175631790233 -1.35950592491953
62.0263856938296 -1.41842885080128
63.8640369682808 -1.47151076713305
65.7203701058783 -1.50855842474193
67.5807369452447 -1.53262292026276
69.4584090311869 -1.53966906950616
71.3390261846533 -1.53278400846408
73.2345742721651 -1.50765330841156
75.1318385423537 -1.46776685636089
77.0414905969728 -1.40856120600904
78.9516828456286 -1.33348212291457
80.8717278617946 -1.2381172477047
82.79044329392 -1.12597757949234
84.7163034143563 -0.992737273815972
86.6391934774605 -0.84157701319739
88.5625315382841 -0.67074839473041
90.4885653701018 -0.477392478449585
92.4100814968839 -0.265298586894239
94.3328003896637 -0.0300610378209603
96.2510196992508 0.224911380760989
98.1671683939712 0.501719642211482
100.08267470329 0.803245351911101
101.993415961415 1.12528949057809
103.902260719034 1.47239804611787
105.805988463924 1.84082894130031
107.706684584147 2.23468718227873
109.601845446096 2.65069820452303
111.49233489221 3.09025820083611
113.377904013426 3.55586891730106
115.257455001657 4.04364072667208
117.131128717341 4.55715356482039
118.998299808488 5.0930023453443
120.858723230802 5.65410482892268
122.712176321201 6.23751481804748
124.558512580125 6.84392426559339
126.396829560373 7.47518266258785
128.22783594277 8.1273936677574
130.050485296241 8.80306334096772
131.86552142432 9.49901626467738
133.672018738864 10.2170205656279
135.470842962181 10.9540925144426
137.261721410066 11.7103294545387
139.043992596541 12.4866267217946
140.819121707139 13.2791286115197
142.585600158981 14.0907173356983
144.344578709484 14.9184406584134
146.09463650083 15.7648537530331
147.836756507655 16.6274894902121
149.570342494215 17.5071676861776
151.294252661526 18.4056457127893
153.009952928867 19.3197102495293
154.715723805206 20.2521628061021
156.412859650778 21.2002448013439
158.099827665034 22.1662964026768
159.777720306451 23.1480283702751
161.445893871419 24.1462000760872
163.103180587095 25.1623339623295
164.751126909655 26.1935521476107
166.387952380385 27.2423242917867
168.015034654901 28.3061529421058
169.630738644512 29.3871785962252
171.236267590574 30.4832610082797
172.830978910158 31.5950358834292
};
\addlegendentry{planned trajectory}
\path [draw=none, fill=forestgreen4416044]
(axis cs:1.85268349255853,0.894336794380649)
--(axis cs:-1.85268580300587,0.894336794380649)
--(axis cs:-1.85268580300587,-0.894341647084559)
--(axis cs:1.85268349255853,-0.894341647084502)
--cycle;
\node[font=\tiny] at (axis cs:0.0,0.0){0};
\path [draw=none, fill=darkorange25512714]
(axis cs:6.85298446607464,-2.60566227054767)
--(axis cs:3.14761595124364,-2.60571660106211)
--(axis cs:3.14764217816287,-4.39439509210843)
--(axis cs:6.85301069299388,-4.39434076159387)
--cycle;
\node[font=\tiny] at (axis cs:5.0,-3.5){1};
\path [draw=none, fill=darkorange25512714]
(axis cs:51.8449884015554,0.186025612444155)
--(axis cs:48.1396195908102,0.184319710380521)
--(axis cs:48.1404430740799,-1.60435860366647)
--(axis cs:51.8458118848251,-1.60265270160278)
--cycle;
\node[font=\tiny] at (axis cs:50.0,-0.709162){2};
\path [draw=none, fill=darkorange25512714]
(axis cs:-18.1468527459003,4.39433627437836)
--(axis cs:-21.8522201619359,4.39428282726419)
--(axis cs:-21.8521943614626,2.60560433355704)
--(axis cs:-18.146826945427,2.60565778067121)
--cycle;
\node[font=\tiny] at (axis cs:-20.0,3.5){3};
\path [draw=none, fill=darkorange25512714]
(axis cs:51.8453011525754,3.6861036365886)
--(axis cs:48.1399337048436,3.68432087804257)
--(axis cs:48.1407942894026,1.89564258226812)
--(axis cs:51.8461617371343,1.89742534081415)
--cycle;
\node[font=\tiny] at (axis cs:50.0,2.79087309){4};
\path [draw=none, fill=darkorange25512714]
(axis cs:-48.1470356758586,0.894364212593928)
--(axis cs:-51.8524041906896,0.894309882079313)
--(axis cs:-51.8523779637704,-0.894368608966943)
--(axis cs:-48.1470094489394,-0.894314278452327)
--cycle;
\node[font=\tiny] at (axis cs:-50.0,0.0){5};
\path [draw=none, fill=darkorange25512714]
(axis cs:-48.1472148252529,-2.60564414321232)
--(axis cs:-51.8525840054203,-2.60569803270459)
--(axis cs:-51.852557991724,-4.39437652508127)
--(axis cs:-48.1471888115566,-4.39432263558899)
--cycle;
\node[font=\tiny] at (axis cs:-50.0,-3.5){6};
\end{axis}
\end{tikzpicture}

==> figures/evaluation/objective.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={at={(1,1)}, fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.5, xmax=8.5,
xtick style={color=black},
xlabel={simulation time (s)},
y grid style={darkgray176},
ymajorgrids,
ymin=-0.130161859747022, ymax=2.2,
ytick style={color=black},
ylabel={objective value},
width=0.45\textwidth,
height=3.3cm,
]
\addplot [semithick, steelblue31119180, mark=*, mark size=0.5, mark repeat=4, mark options={solid}, line width=1pt]
table {%
0.0 2.05045771598816
0.1 1.96690785884857
0.2 1.88980305194855
0.3 1.8151615858078
0.4 1.73791992664337
0.5 1.66039884090424
0.6 1.60129356384277
0.7 1.54697704315186
0.8 1.4971045255661
0.9 1.45039582252502
1.0 1.4013683795929
1.1 1.34717726707458
1.2 1.29029631614685
1.3 1.24165725708008
1.4 1.20162546634674
1.5 1.16744661331177
1.6 1.13635814189911
1.7 1.10634171962738
1.8 1.0733460187912
1.9 1.03805637359619
2.0 1.00325000286102
2.1 0.973940134048462
2.2 0.949010610580444
2.3 0.924488186836243
2.4 0.900111615657806
2.5 0.875758111476898
2.6 0.851320207118988
2.7 0.826705157756805
2.8 0.801833868026733
2.9 0.776640295982361
3.0 0.751070320606232
3.1 0.725081384181976
3.2 0.698641240596771
3.3 0.671727299690247
3.4 0.644325852394104
3.5 0.616431176662445
3.6 0.588044762611389
3.7 0.559174358844757
3.8 0.529833316802979
3.9 0.50003969669342
4.0 0.469815492630005
4.1 0.439185678958893
4.2 0.408177495002747
4.3 0.376819610595703
4.4 0.34514132142067
4.5 0.307286620140076
4.6 0.296997666358948
4.7 0.284977734088898
4.8 0.273097693920135
4.9 0.261383324861526
5.0 0.249856039881706
5.1 0.238532066345215
5.2 0.227421671152115
5.3 0.21652826666832
5.4 0.205847650766373
5.5 0.195367127656937
5.6 0.185064762830734
5.7 0.174908459186554
5.8 0.164855197072029
5.9 0.154850199818611
6.0 0.144826129078865
6.1 0.134702190756798
6.2 0.124383419752121
6.3 0.113759756088257
6.4 0.102705284953117
6.5 0.0910773649811745
6.6 0.0787158608436584
6.7 0.0654422789812088
6.8 0.0510589405894279
6.9 0.0353481881320477
7.0 0.0
7.1 0.0
7.2 0.0
7.3 0.0
7.4 0.0
7.5 0.0
7.6 0.0
7.7 0.0
7.8 0.0
7.9 0.0
8.0 0.0
};
\addlegendentry{$\Nknots_\DirLat = 0$}
\addplot [semithick, darkorange25512714, mark options={solid}, line width=1pt]
table {%
0.0 1.65844297409058
0.1 1.61963224411011
0.2 1.58263826370239
0.3 1.54679882526398
0.4 1.51177752017975
0.5 1.47743022441864
0.6 1.44357490539551
0.7 1.41092216968536
0.8 1.3795919418335
0.9 1.34904289245605
1.0 1.31946980953217
1.1 1.290731549263
1.2 1.26271629333496
1.3 1.23582649230957
1.4 1.21026074886322
1.5 1.18580806255341
1.6 1.16185939311981
1.7 1.13824677467346
1.8 1.11499416828156
1.9 1.09213006496429
2.0 1.06962668895721
2.1 1.04748296737671
2.2 1.02571165561676
2.3 1.0043625831604
2.4 0.983278810977936
2.5 0.96256297826767
2.6 0.942127466201782
2.7 0.921841979026794
2.8 0.901590466499329
2.9 0.881270289421082
3.0 0.860791683197021
3.1 0.840076684951782
3.2 0.819058775901794
3.3 0.797681927680969
3.4 0.775899708271027
3.5 0.753674924373627
3.6 0.730978608131409
3.7 0.707789242267609
3.8 0.684092283248901
3.9 0.659879088401794
4.0 0.63514643907547
4.1 0.609895586967468
4.2 0.584131717681885
4.3 0.557863056659698
4.4 0.531100273132324
4.5 0.503855466842651
4.6 0.476141661405563
4.7 0.447972118854523
4.8 0.419359356164932
4.9 0.39031457901001
5.0 0.360846817493439
5.1 0.330962330102921
5.2 0.286467462778091
5.3 0.245572075247765
5.4 0.242405384778976
5.5 0.231280073523521
5.6 0.220374688506126
5.7 0.2096838504076
5.8 0.199194118380547
5.9 0.188883289694786
6.0 0.178719624876976
6.1 0.168661087751389
6.2 0.158654659986496
6.3 0.148635521531105
6.4 0.138526394963264
6.5 0.128236711025238
6.6 0.117661967873573
6.7 0.106682881712914
6.8 0.0951647311449051
6.9 0.0829565674066544
7.0 0.069890484213829
7.1 0.0557808876037598
7.2 0.040423721075058
7.3 0.0235957335680723
7.4 0.0
7.5 0.0
7.6 0.0
7.7 0.0
7.8 0.0
7.9 0.0
8.0 0.0
};
\addlegendentry{$\Nknots_\DirLat = 1$}
% \addplot [semithick, forestgreen4416044, mark=*, mark size=0.5, mark repeat=4, dashed, mark options={solid}, line width=1pt]
% table {%
% 0.0 2.81323719024658
% 0.1 2.64410901069641
% 0.2 2.49989366531372
% 0.3 2.36693477630615
% 0.4 2.24893927574158
% 0.5 2.14838361740112
% 0.6 2.05251407623291
% 0.7 1.96135485172272
% 0.8 1.87518966197968
% 0.9 1.79150533676147
% 1.0 1.71293687820435
% 1.1 1.63739264011383
% 1.2 1.56537342071533
% 1.3 1.50308299064636
% 1.4 1.45319187641144
% 1.5 1.40817499160767
% 1.6 1.36156272888184
% 1.7 1.31290543079376
% 1.8 1.26450955867767
% 1.9 1.21823477745056
% 2.0 1.17580485343933
% 2.1 1.14029002189636
% 2.2 1.10968327522278
% 2.3 1.07959377765656
% 2.4 1.05078983306885
% 2.5 1.02287459373474
% 2.6 0.995893657207489
% 2.7 0.96927011013031
% 2.8 0.942867696285248
% 2.9 0.916556537151337
% 3.0 0.890238344669342
% 3.1 0.863843560218811
% 3.2 0.837329030036926
% 3.3 0.810675084590912
% 3.4 0.783883154392242
% 3.5 0.756972968578339
% 3.6 0.729979991912842
% 3.7 0.702952921390533
% 3.8 0.675950825214386
% 3.9 0.649040699005127
% 4.0 0.622294723987579
% 4.1 0.595787882804871
% 4.2 0.569594860076904
% 4.3 0.543788015842438
% 4.4 0.518434286117554
% 4.5 0.493592739105225
% 4.6 0.469311982393265
% 4.7 0.445627510547638
% 4.8 0.42255899310112
% 4.9 0.400107830762863
% 5.0 0.378254294395447
% 5.1 0.356955170631409
% 5.2 0.336140930652618
% 5.3 0.315713107585907
% 5.4 0.295541852712631
% 5.5 0.275463104248047
% 5.6 0.25527611374855
% 5.7 0.224187716841698
% 5.8 0.213574931025505
% 5.9 0.191457659006119
% 6.0 0.168027967214584
% 6.1 0.142875537276268
% 6.2 0.115537568926811
% 6.3 0.0854961350560188
% 6.4 0.0521754771471024
% 6.5 0.0100336102768779
% 6.6 0.0
% 6.7 0.0
% 6.8 0.0
% 6.9 0.0
% 7.0 0.0
% 7.1 0.0
% 7.2 0.0
% 7.3 0.0
% 7.4 0.0
% 7.5 0.0
% 7.6 0.0
% 7.7 0.0
% 7.8 0.0
% 7.9 0.0
% 8.0 0.0
% };
% \addlegendentry{$\Nknots_\DirLon = 3, \Nknots_\DirLat = 3, l=0$}
\addplot [semithick, dashed, crimson2143940, mark options={solid}, line width=1pt]
table {%
0.0 1.65758407115936
0.1 1.61876583099365
0.2 1.58177256584167
0.3 1.54593050479889
0.4 1.51089668273926
0.5 1.47652590274811
0.6 1.44262838363647
0.7 1.40993297100067
0.8 1.37857472896576
0.9 1.347984790802
1.0 1.31838369369507
1.1 1.28961622714996
1.2 1.26156878471375
1.3 1.23466432094574
1.4 1.20906293392181
1.5 1.18461191654205
1.6 1.16066312789917
1.7 1.1370393037796
1.8 1.11378228664398
1.9 1.09091222286224
2.0 1.0684175491333
2.1 1.04628443717957
2.2 1.02454423904419
2.3 1.00324249267578
2.4 0.982164800167084
2.5 0.961497902870178
2.6 0.930303394794464
2.7 0.920837581157684
2.8 0.900601923465729
2.9 0.880289554595947
3.0 0.859812319278717
3.1 0.839093744754791
3.2 0.818068504333496
3.3 0.796681642532349
3.4 0.774888038635254
3.5 0.752651393413544
3.6 0.729943513870239
3.7 0.706743955612183
3.8 0.683038592338562
3.9 0.658819615840912
4.0 0.634084224700928
4.1 0.608834207057953
4.2 0.583075046539307
4.3 0.556815207004547
4.4 0.530065476894379
4.5 0.502838134765625
4.6 0.475146144628525
4.7 0.447002649307251
4.8 0.418419986963272
4.9 0.38940903544426
5.0 0.359978526830673
5.1 0.330134242773056
5.2 0.287385880947113
5.3 0.245048463344574
5.4 0.241091698408127
5.5 0.22999219596386
5.6 0.219112426042557
5.7 0.208446070551872
5.8 0.19797870516777
5.9 0.187687039375305
6.0 0.177538126707077
6.1 0.16748870909214
6.2 0.157484367489815
6.3 0.147458910942078
6.4 0.137333482503891
6.5 0.127015963196754
6.6 0.116400122642517
6.7 0.105364933609962
6.8 0.0937737971544266
6.9 0.0814738348126411
7.0 0.0682951211929321
7.1 0.0540499500930309
7.2 0.0385320857167244
7.3 0.00999999977648258
7.4 0.0
7.5 0.0
7.6 0.0
7.7 0.0
7.8 0.0
7.9 0.0
8.0 0.0
};
\addlegendentry{$\Nknots_\DirLat = 2$}
% \addplot [semithick, dotted, mediumpurple148103189, mark options={solid}, line width=1pt]
% table {%
% 0.0 1.87472379207611
% 0.1 1.82475030422211
% 0.2 1.78816819190979
% 0.3 1.75244128704071
% 0.4 1.7169314622879
% 0.5 1.68137848377228
% 0.6 1.64537060260773
% 0.7 1.6105922460556
% 0.8 1.57742881774902
% 0.9 1.54471123218536
% 1.0 1.51293480396271
% 1.1 1.48209261894226
% 1.2 1.45152676105499
% 1.3 1.42252504825592
% 1.4 1.39549887180328
% 1.5 1.37017893791199
% 1.6 1.34513664245605
% 1.7 1.32008576393127
% 1.8 1.29503798484802
% 1.9 1.27014088630676
% 2.0 1.24543654918671
% 2.1 1.2208878993988
% 2.2 1.19651126861572
% 2.3 1.17238771915436
% 2.4 1.14854490756989
% 2.5 1.12511086463928
% 2.6 1.10223484039307
% 2.7 1.07999050617218
% 2.8 1.05814361572266
% 2.9 1.03690075874329
% 3.0 1.01601588726044
% 3.1 0.995279848575592
% 3.2 0.97451788187027
% 3.3 0.953587770462036
% 3.4 0.932377517223358
% 3.5 0.910803020000458
% 3.6 0.888806045055389
% 3.7 0.866352140903473
% 3.8 0.843428134918213
% 3.9 0.820040166378021
% 4.0 0.79621148109436
% 4.1 0.771980106830597
% 4.2 0.747396945953369
% 4.3 0.722523212432861
% 4.4 0.697428524494171
% 4.5 0.672188639640808
% 4.6 0.646883249282837
% 4.7 0.621593654155731
% 4.8 0.59640097618103
% 4.9 0.571383416652679
% 5.0 0.546614587306976
% 5.1 0.522160947322845
% 5.2 0.498079776763916
% 5.3 0.474416971206665
% 5.4 0.451204866170883
% 5.5 0.428460031747818
% 5.6 0.406181037425995
% 5.7 0.384346336126328
% 5.8 0.362912029027939
% 5.9 0.341809689998627
% 6.0 0.32094419002533
% 6.1 0.300191432237625
% 6.2 0.279396325349808
% 6.3 0.258370399475098
% 6.4 0.236889734864235
% 6.5 0.214692801237106
% 6.6 0.172144785523415
% 6.7 0.166966587305069
% 6.8 0.124717891216278
% 6.9 0.11205630749464
% 7.0 0.0808685049414635
% 7.1 0.0108238672837615
% 7.2 0.0
% 7.3 0.0
% 7.4 0.0
% 7.5 0.0
% 7.6 0.0
% 7.7 0.0
% 7.8 0.0
% 7.9 0.0
% 8.0 0.0
% };
% \addlegendentry{$\Nknots_\DirLon = 3, \Nknots_\DirLat = 4, l=0$}
\end{axis}

\end{tikzpicture}

==> figures/evaluation/vx_trajectory.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 4}]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={T},
xmajorgrids,
xmin=-0.5, xmax=8.5,
xtick style={color=black},
xlabel={time (s)},
y grid style={darkgray176},
ylabel={VX},
ymajorgrids,
ymin=49, ymax=71,
ytick style={color=black},
ylabel style={align=left},
ylabel={curvilinear\\x-velocity (km/h)},
width=\textwidth,
height=3cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.45,1.15)},
  anchor=south,
  draw=lightgray204,
  legend columns=2,
},
]

\addplot [semithick, darkorange25512714, mark options={solid}, line width=2pt]
table {%
0.0  50.0040149688720
0.1  50.0288406372072
0.2  50.1016971588134
0.3  50.2092670440676
0.4  50.3706596374512
0.5  50.6073120117188
0.6  50.7554798126220
0.7  51.1004814147950
0.8  51.4103851318360
0.9  51.7400161743164
1.0  52.0982528686524
1.1  52.5310661315920
1.2  52.9524467468262
1.3  53.3720970153810
1.4  53.8024314880372
1.5  54.2947460174561
1.6  54.8272808074951
1.7  55.3268497467042
1.8  55.8738555908202
1.9  56.4071491241456
2.0  56.9364395141603
2.1  57.4837097167969
2.2  58.0351478576659
2.3  58.5888862609865
2.4  59.1430572509767
2.5  59.6841339111329
2.6  60.2468742370604
2.7  60.7943229675293
2.8  61.2885910034178
2.9  61.8739219665526
3.0  62.4146690368652
3.1  62.9140869140623
3.2  63.4372009277342
3.3  63.9492736816408
3.4  64.4387077331543
3.5  64.9054275512695
3.6  65.3717697143555
3.7  65.8291099548341
3.8  66.2573913574219
3.9  66.6457649230957
4.0  67.0507209777830
4.1  67.4357986450195
4.2  67.7899841308592
4.3  68.1130233764647
4.4  68.4391799926757
4.5  68.7192214965822
4.6  68.9837860107421
4.7  69.2068702697755
4.8  69.4089500427245
4.9  69.5841201782226
5.0  69.7218269348146
5.1  69.8415367126464
5.2  69.9262207031250
5.3  69.9678451538086
5.4  69.9771080017091
5.5  69.9893371582031
5.6  69.9843177795409
5.7  69.9872222900390
5.8  69.9838645935060
5.9  69.9835762023926
6.0  69.9855468750000
6.1  69.9856361389159
6.2  69.9845100402830
6.3  69.9841461181640
6.4  69.9840362548829
6.5  69.9831367492676
6.6  69.9840156555176
6.7  69.9844001770019
6.8  69.9837753295897
6.9  69.9839538574219
7.0  69.9840980529786
7.1  69.9839675903322
7.2  69.9839813232421
7.3  69.9839469909670
7.4  69.9841323852538
7.5  69.9839538574219
7.6  69.9839401245116
7.7  69.9841186523438
7.8  69.9839675903322
7.9  69.9839538574219
8.0  69.9841117858885
};
\addlegendentry{closed-loop}
% trajectory from simulation time step 0
\addplot [semithick, forestgreen4416044, solid, line width=1pt]
table {%
0              50.0040166183888
0.07983970869 50.0198942982877
0.15966941738 50.0666830792510
0.23949912607 50.1431386182516
0.31932883476 50.2480298481138
0.39915854345 50.3801389775113
0.47898825214 50.5382614909700
0.55881796083 50.7212061488654
0.63864766952 50.9277949874240
0.71847737821 51.1568633187230
0.7983070869  51.4072597306903
0.87813679559 51.6778460871044
0.95796650428 51.9674975275946
1.03779621297 52.2751024676401
1.11762592166 52.5995625985722
1.19745563035 52.9397928875718
1.27728533904 53.2947215776705
1.35711504773 53.6632901877514
1.43694475642 54.0444535125469
1.51677446511 54.4371796226412
1.5966041738  54.8404498644689
1.67643388249 55.2532588603150
1.75626359118 55.6746145083158
1.83609329987 56.1035379824572
1.91592300856 56.5390637325767
1.99575271725 56.9802394843621
2.07558242594 57.4261262393519
2.15541213463 57.8757982749354
2.23524184332 58.3283431443524
2.31507155201 58.7828616766934
2.3949012607  59.2384679768995
2.47473096939 59.6942894257628
2.55456067808 60.1494666799259
2.63439038677 60.6031536718814
2.71422009546 61.0545176099734
2.79404980415 61.5027389783969
2.87387951284 61.9470115371965
2.95370922153 62.3865423222684
3.03353893022 62.8205516453592
3.11336863891 63.2482730940658
3.1931983476  63.6689535318364
3.27302805629 64.0818530979692
3.35285776498 64.4862452076137
3.43268747367 64.8814165517693
3.51251718236 65.2666670972870
3.59234689105 65.6413100868683
3.67217659974 66.0046720390643
3.75200630843 66.3560927482781
3.83183601712 66.6949252847623
3.91166572581 67.0205359946218
3.9914954345  67.3323044998100
4.07132514319 67.6296236981329
4.15115485188 67.9118997632461
4.23098456057 68.1785521446560
4.31081426926 68.4290135677205
4.39064397795 68.6627300336465
4.47047368664 68.8791608194932
4.55030339533 69.0777784781698
4.63013310402 69.2580688384360
4.70996281271 69.4195310049023
4.7897925214  69.5616773580299
4.86962223009 69.6840335541310
4.94945193878 69.7861385253680
5.02928164747 69.8675444797540
5.10911135616 69.9278169011533
5.18894106485 69.9665345492800
5.26877077354 69.9832894596995
5.34860048223 69.9839999994035
5.42843019092 69.9839999994751
5.50825989961 69.9839999995961
5.5880896083  69.9839999997599
5.66791931699 69.9839999999608
5.74774902568 69.9840000001922
5.82757873437 69.9840000004489
5.90740844306 69.9840000007258
5.98723815175 69.9840000010170
6.06706786044 69.9840000013187
6.14689756913 69.9840000016265
6.22672727782 69.9840000019357
6.30655698651 69.9840000022435
6.3863866952  69.9840000025463
6.46621640389 69.9840000028405
6.54604611258   69.9840000025463
6.62587582127  69.9840000025463
6.70570552996  69.9840000025463
6.78553523865  69.9840000025463
6.86536494734  69.9840000025463
6.94519465603  69.9840000025463
7.02502436472  69.9840000025463
7.10485407341  69.9840000025463
7.1846837821  69.9840000025463
7.26451349079  69.9840000025463
7.34434319948  69.9840000025463
7.42417290817  69.9840000025463
7.50400261686  69.9840000025463
7.58383232555  69.9840000025463
7.66366203424  69.9840000025463
7.74349174293  69.9840000025463
7.82332145162  69.9840000025463
7.90315116031  69.9840000025463
7.982980869  69.9840000025463
};
\addlegendentry{open-loop $t=\SI{0}{\second}$}
\addplot [semithick, forestgreen4416044, mark=square*, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
0            50.0040166181364
5.28886737   69.9839999993866
7.982990869  69.9840000052646
};
\addplot [semithick, steelblue31119180, solid, line width=1pt]
table {%
2.5 59.6961766117908
2.54926583122 59.9678153517650
2.59852166244 60.2387532931691
2.64777749366 60.5088507566095
2.69703332488 60.7779680626941
2.74628915610 61.0459655320310
2.79554498732 61.3127034852304
2.84480081854 61.5780422429033
2.89405664976 61.8418421256607
2.94331248098 62.1039634541165
2.99256831220 62.3642665488844
3.04182414342 62.6226117305789
3.09107997464 62.8788593198164
3.14033580586 63.1328696372142
3.18959163708 63.3845030033902
3.23884746830 63.6336197389634
3.28810329952 63.8800801645547
3.33735913074 64.1237446007849
3.38661496196 64.3644733682765
3.43587079318 64.6021267876530
3.48512662440 64.8365651795387
3.53438245562 65.0676488645592
3.58363828684 65.2952381633410
3.63289411806 65.5191933965118
3.68214994928 65.7393748847003
3.73140578050 65.9556429485360
3.78066161172 66.1678579086502
3.82991744294 66.3758800856741
3.87917327416 66.5795698002407
3.92842910538 66.7787873729839
3.97768493660 66.9733931245392
4.02694076782 67.1632473755419
4.07619659904 67.3482104466296
4.12545243026 67.5281426584399
4.17470826148 67.7029043316125
4.22396409270 67.8723557867874
4.27321992392 68.0363573446062
4.32247575514 68.1947693257104
4.37173158636 68.3474520507440
4.42098741758 68.4942658403515
4.47024324880 68.6350710151780
4.51949908002 68.7697278958703
4.56875491124 68.8980968030761
4.61801074246 69.0200380574435
4.66726657368 69.1354119796225
4.71652240490 69.2440788902641
4.76577823612 69.3458991100195
4.81503406734 69.4407329595421
4.86428989856 69.5284407594853
4.91354572978 69.6088828305047
4.96280156100 69.6819194932554
5.01205739222 69.7474110683948
5.06131322344 69.8052178765814
5.11056905466 69.8552002384740
5.15982488588 69.8972184747328
5.20908071710 69.9311329060187
5.25833654832 69.9568038529945
5.30759237954 69.9740916363238
5.35684821076 69.9828565766699
5.40610404198 69.9840000017032
5.45535987320 69.9840000017633
5.50461570442 69.9840000018792
5.55387153564 69.9840000020448
5.60312736686 69.9840000022554
5.65238319808 69.9840000025060
5.70163902930 69.9840000027907
5.75089486052 69.9840000031061
5.80015069174 69.9840000034466
5.84940652296 69.9840000038081
5.89866235418 69.9840000041872
5.94791818540 69.9840000045788
5.99717401662 69.9840000049802
6.04642984784 69.9840000053874
6.09568567906 69.9840000057971
6.14494151028 69.9840000062060
6.19419734150 69.9840000066114
6.24345317272 69.9840000070103
6.29270900394 69.9840000074002
6.34196483516 69.9840000077789
6.39122066638 69.9840000081439
6.44047649760 69.9840000084935
6.48973232882 69.9840000088258
6.53898816004 69.9840000091390
6.58824399126 69.9840000094320
6.63749982248 69.9840000097034
6.68675565370 69.9840000099522
6.73601148492 69.9840000101776
6.78526731614 69.9840000103792
6.83452314736 69.9840000105563
6.88377897858 69.9840000107089
6.93303480980 69.9840000108367
6.98229064102 69.9840000109397
7.03154647224 69.9840000110189
7.08080230346 69.9840000110743
7.13005813468 69.9840000111067
7.17931396590 69.9840000111175
7.22856979712 69.9840000111071
7.27782562834 69.9840000110772
7.32708145956 69.9840000110297
7.37633729078 69.9840000109656
7.42559312200 69.9840000108871
};
\addlegendentry{open-loop $t=\SI{2.5}{\second}$}
\addplot [semithick, steelblue31119180, mark=*, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
2.5 59.6961766117908
5.38208659400 69.9840000108871
7.42559312200 69.9840000108871
};
% trajectory from simulation time step 54
\addplot [semithick, crimson2143940, solid, line width=1pt]
table {%
5.40000000000 69.9840000176314
5.42026580624 69.9840000175990
5.44052161248 69.9840000175684
5.46077741872 69.9840000175399
5.48103322496 69.9840000175129
5.50128903120 69.9840000174881
5.52154483744 69.9840000174647
5.54180064368 69.9840000174427
5.56205644992 69.9840000174226
5.58231225616 69.9840000174035
5.60256806240 69.9840000173862
5.62282386864 69.9840000173700
5.64307967488 69.9840000173549
5.66333548112 69.9840000173408
5.68359128736 69.9840000173282
5.70384709360 69.9840000173167
5.72410289984 69.9840000173059
5.74435870608 69.9840000172962
5.76461451232 69.9840000172872
5.78487031856 69.9840000172793
5.80512612480 69.9840000172717
5.82538193104 69.9840000172652
5.84563773728 69.9840000172595
5.86589354352 69.9840000172541
5.88614934976 69.9840000172494
5.90640515600 69.9840000172451
5.92666096224 69.9840000172415
5.94691676848 69.9840000172382
5.96717257472 69.9840000172354
5.98742838096 69.9840000172328
6.00768418720 69.9840000172307
6.02793999344 69.9840000172289
6.04819579968 69.9840000172274
6.06845160592 69.9840000172264
6.08870741216 69.9840000172253
6.10896321840 69.9840000172242
6.12921902464 69.9840000172235
6.14947483088 69.9840000172231
6.16973063712 69.9840000172228
6.18998644336 69.9840000172224
6.21024224960 69.9840000172220
6.23049805584 69.9840000172217
6.25075386208 69.9840000172217
6.27100966832 69.9840000172217
6.29126547456 69.9840000172217
6.31152128080 69.9840000172217
6.33177708704 69.9840000172217
6.35203289328 69.9840000172217
6.37228869952 69.9840000172217
6.39254450576 69.9840000172217
6.41280031200 69.9840000172217
6.43305611824 69.9840000172217
6.45331192448 69.9840000172217
6.47356773072 69.9840000172217
6.49382353696 69.9840000172217
6.51407934320 69.9840000172217
6.53433514944 69.9840000172217
6.55459095568 69.9840000172217
6.57484676192 69.9840000172220
6.59510256816 69.9840000172224
6.61535837440 69.9840000172228
6.63561418064 69.9840000172231
6.65586998688 69.9840000172235
6.67612579312 69.9840000172242
6.69638159936 69.9840000172253
6.71663740560 69.9840000172264
6.73689321184 69.9840000172274
6.75714901808 69.9840000172289
6.77740482432 69.9840000172307
6.79766063056 69.9840000172328
6.81791643680 69.9840000172354
6.83817224304 69.9840000172382
6.85842804928 69.9840000172415
6.87868385552 69.9840000172451
6.89893966176 69.9840000172494
6.91919546800 69.9840000172541
6.93945127424 69.9840000172595
6.95970708048 69.9840000172652
6.97996288672 69.9840000172717
7.00021869296 69.9840000172793
7.02047449920 69.9840000172872
7.04073030544 69.9840000172962
7.06098611168 69.9840000173059
7.08124191792 69.9840000173167
7.10149772416 69.9840000173282
7.12175353040 69.9840000173408
7.14200933664 69.9840000173549
7.16226514288 69.9840000173696
7.18252094912 69.9840000173858
7.20277675536 69.9840000174035
7.22303256160 69.9840000174226
7.24328836784 69.9840000174427
7.26354417408 69.9840000174647
7.28379998032 69.9840000174881
7.30405578656 69.9840000175129
7.32431159280 69.9840000175399
7.34456739904 69.9840000175684
7.36482320528 69.9840000175990
7.38507901152 69.9840000176314
7.40533481776 69.9840000176659
7.42559062400 69.9840000176659
};
\addlegendentry{open-loop $t=\SI{5.4}{\second}$}
\addplot [semithick, crimson2143940, mark=+, mark size=2, mark options={solid}, only marks]
table {%
5.40000000000 69.9840000176659
7.42559062400 69.9840000176659
};
\end{groupplot}
\end{tikzpicture}

==> figures/evaluation/y_trajectory.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 4}]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={T},
xmajorgrids,
xmin=-0.5, xmax=8.5,
xtick style={color=black},
xlabel={time (s)},
y grid style={darkgray176},
ylabel={Y},
ymajorgrids,
ymin=-0.18142692256, ymax=3.80996537376,
ytick style={color=black},
ylabel style={align=left},
ylabel={curvilinear\\y-position (m)},
width=\textwidth,
height=3cm,
]
\addplot [semithick, darkorange25512714, mark options={solid}, line width=2pt]
table {%
0.0  3.50003814697266
0.1  3.50003838539124
0.2  3.50016117095947
0.3  3.50031399726868
0.4  3.50080275535583
0.5  3.5015664100647
0.6  3.5019097328186
0.7  3.50286817550659
0.8  3.50391411781311
0.9  3.50475072860718
1.0  3.50545263290405
1.1  3.50631260871887
1.2  3.50586152076721
1.3  3.50460290908813
1.4  3.50229501724243
1.5  3.49818158149719
1.6  3.49275279045105
1.7  3.48521828651428
1.8  3.47548675537109
1.9  3.46300864219666
2.0  3.44753956794739
2.1  3.4288969039917
2.2  3.40659165382385
2.3  3.38041090965271
2.4  3.34995770454407
2.5  3.31489610671997
2.6  3.27507376670837
2.7  3.23024582862854
2.8  3.17999744415283
2.9  3.12493014335632
3.0  3.06449842453003
3.1  2.99902391433716
3.2  2.92842578887939
3.3  2.85308742523193
3.4  2.77300596237183
3.5  2.68846035003662
3.6  2.59929513931274
3.7  2.50686073303223
3.8  2.41093254089355
3.9  2.31187677383423
4.0  2.21025657653809
4.1  2.10631704330444
4.2  2.00069451332092
4.3  1.89317619800568
4.4  1.78576588630676
4.5  1.67843735218048
4.6  1.56937634944916
4.7  1.46242439746857
4.8  1.35637485980988
4.9  1.25095880031586
5.0  1.14870274066925
5.1  1.0481858253479
5.2  0.950986981391907
5.3  0.857589185237885
5.4  0.766996383666992
5.5  0.681193351745605
5.6  0.600204288959503
5.7  0.523062109947205
5.8  0.451314687728882
5.9  0.385424047708511
6.0  0.323907434940338
6.1  0.268377840518951
6.2  0.219115749001503
6.3  0.174371272325516
6.4  0.135818794369698
6.5  0.103182636201382
6.6  0.0748558342456818
6.7  0.0523854494094849
6.8  0.0349072627723217
6.9  0.0208672136068344
7.0  0.0114105204120278
7.1  0.00562285957857966
7.2  0.00169273337814957
7.3  0.000150124600622803
7.4  0.000404142629122362
7.5  -0.000117164876428433
7.6  -0.000165842560818419
7.7  0.000366646243492141
7.8  -7.78589092078619e-05
7.9  -0.000115733862912748
8.0  0.000350143993273377
};
\addplot [semithick, forestgreen4416044, solid, line width=1pt]
table {%
0.0           3.50003817314206
0.07983970869 3.50003155872159
0.15966941738 3.50007483777828
0.23949912607 3.50020611192975
0.31932883476 3.50045101291728
0.39915854345 3.50082326744302
0.47898825214 3.50132526200731
0.55881796083 3.50194860774593
0.63864766952 3.50267470526737
0.71847737821 3.5034753094901
0.7983070869  3.50431309447982
0.87813679559 3.50514221828675
0.95796650428 3.5059088877829
1.03779621297 3.50655192349931
1.11762592166 3.50700332446334
1.19745563035 3.50718883303595
1.27728533904 3.50702849974892
1.35711504773 3.50643724814217
1.43694475642 3.50532543960099
1.51677446511 3.50359943819334
1.5966041738  3.50116217550709
1.67643388249 3.4979137154873
1.75626359118 3.49375181927348
1.83609329987 3.48857251003689
1.91592300856 3.48227063781775
1.99575271725 3.47474044436256
2.07558242594 3.46587612796133
2.15541213463 3.45557240828487
2.23524184332 3.44372509122207
2.31507155201 3.43023163371714
2.3949012607  3.41499170860686
2.47473096939 3.39790776945792
2.55456067808 3.37888561540412
2.63439038677 3.35783495598366
2.71422009546 3.33466997597641
2.79404980415 3.30930990024118
2.87387951284 3.28167955855297
2.95370922153 3.25170995044029
3.03353893022 3.21933881002234
3.11336863891 3.18451117084636
3.1931983476  3.14717993072484
3.27302805629 3.10730641657285
3.35285776498 3.06486094924522
3.43268747367 3.0198234083739
3.51251718236 2.97218379720516
3.59234689105 2.9219428074369
3.67217659974 2.86911238405588
3.75200630843 2.81371629017504
3.83183601712 2.7557906718707
3.91166572581 2.69538462301988
3.9914954345  2.63256075013756
4.07132514319 2.56739573721392
4.15115485188 2.4999809622545
4.23098456057 2.43042383808877
4.31081426926 2.3588486367148
4.39064397795 2.28539548564576
4.47047368664 2.21021911271843
4.55030339533 2.13348759081122
4.63013310402 2.0553810825622
4.70996281271 1.97609058508712
4.7897925214  1.89581667469743
4.86962223009 1.81476825161835
4.94945193878 1.73316128470681
5.02928164747 1.65121755616956
5.10911135616 1.56916340628115
5.18894106485 1.48722847810194
5.26877077354 1.40564446219618
5.34860048223 1.32464384134999
5.42843019092 1.2444586352894
5.50825989961 1.16531914539838
5.5880896083  1.08745269943683
5.66791931699 1.01108239625868
5.74774902568 0.936425850529832
5.82757873437 0.863693937446234
5.90740844306 0.793089537451894
5.98723815175 0.724806280956899
6.06706786044 0.659027293055448
6.14689756913 0.595923938243874
6.22672727782 0.535654565138665
6.30655698651 0.478363251194496
6.3863866952  0.424178547422248
6.46621640389 0.373212223107037
6.54604611258 0.325558010526237
6.62587582127 0.281290349667506
6.70570552996 0.240463132946809
6.78553523865 0.203108449926447
6.86536494734 0.169235332033077
6.94519465603 0.138828497275741
7.02502436472 0.111847094963889
7.10485407341 0.0882234504254041
7.1846837821  0.0678618097246287
7.26451349079 0.0506370843803883
7.34434319948 0.0363935960840169
7.42417290817 0.024943821417382
7.50400261686 0.0160671365709092
7.58383232555 0.00950856206160822
7.66366203424 0.00497750745109678
7.74349174293 0.00214651606362624
7.82332145162 0.000650009704106386
7.90315116031 8.3033376130463e-05
7.982980869   1.66666221018185e-16
};
\addplot [semithick, forestgreen4416044, mark=square*, mark size=1.5, mark options={solid}, only marks]
table {%
0.0         3.5000381751
4.0845095   2.55641421181574
7.982990869 0
};

\addplot [semithick, steelblue31119180, solid, line width=1pt]
table {%
2.50000000000 3.31493340182048
2.54926583122 3.29592290323287
2.59852166244 3.27571491186895
2.64777749366 3.25428853709469
2.69703332488 3.2316268590492
2.74628915610 3.20771682665479
2.79554498732 3.182549155627
2.84480081854 3.15611822648462
2.89405664976 3.12842198255976
2.94331248098 3.09946182800785
2.99256831220 3.06924252581773
3.04182414342 3.03777209582164
3.09107997464 3.00506171270527
3.14033580586 2.97112560401781
3.18959163708 2.93598094818199
3.23884746830 2.89964777250409
3.28810329952 2.86214885118403
3.33735913074 2.82350960332535
3.38661496196 2.78375799094527
3.43587079318 2.74292441698476
3.48512662440 2.70104162331853
3.53438245562 2.65814458876508
3.58363828684 2.61427042709678
3.63289411806 2.56945828504984
3.68214994928 2.52374924033441
3.73140578050 2.47718619964457
3.78066161172 2.42981379666839
3.82991744294 2.38167829009799
3.87917327416 2.33282746163944
3.92842910538 2.28331051402225
3.97768493660 2.23317796900974
4.02694076782 2.18248156540929
4.07619659904 2.13127415708223
4.12545243026 2.07960961095372
4.17470826148 2.02754270502266
4.22396409270 1.97512902637157
4.27321992392 1.92242486917647
4.32247575514 1.86948713271679
4.37173158636 1.81637321938522
4.42098741758 1.76314093269766
4.47024324880 1.70984837530306
4.51949908002 1.65655384699333
4.56875491124 1.60331574271323
4.61801074246 1.55019245057026
4.66726657368 1.49724224984453
4.71652240490 1.44452320899869
4.76577823612 1.39209308368776
4.81503406734 1.3400092147691
4.86428989856 1.28832842631221
4.91354572978 1.23710692360871
4.96280156100 1.18640019118214
5.01205739222 1.13626289079793
5.06131322344 1.08674875947323
5.11056905466 1.03791050748685
5.15982488588 0.98979971638908
5.20908071710 0.942466737011669
5.25833654832 0.895960587477644
5.30759237954 0.850328851211229
5.35684821076 0.805617574947732
5.40610404198 0.761871166743431
5.45535987320 0.719132293985469
5.50461570442 0.677441781401736
5.55387153564 0.636838509070767
5.60312736686 0.597359310431625
5.65238319808 0.559038870293796
5.70163902930 0.521909622847073
5.75089486052 0.486001649671454
5.80015069174 0.451342577747022
5.84940652296 0.417957477463841
5.89866235418 0.385868760631846
5.94791818540 0.355096078490729
5.99717401662 0.325656219719831
6.04642984784 0.297563008448032
6.09568567906 0.270827202263639
6.14494151028 0.245456390224278
6.19419734150 0.221454890866781
6.24345317272 0.198823650217079
6.29270900394 0.177560139800089
6.34196483516 0.157658254649605
6.39122066638 0.139108211318187
6.44047649760 0.121896445887052
6.48973232882 0.106005511975962
6.53898816004 0.0914139787531149
6.58824399126 0.0780963289450341
6.63749982248 0.0660228568464575
6.68675565370 0.0551595663302286
6.73601148492 0.0454680688571845
6.78526731614 0.0369054814860472
6.83452314736 0.0294243248833123
6.88377897858 0.0229724213331389
6.93303480980 0.0174927927472398
6.98229064102 0.0129235586747707
7.03154647224 0.00919783431222027
7.08080230346 0.00624362851329942
7.13005813468 0.00398374179883161
7.17931396590 0.00233566436664212
7.22856979712 0.00121147410144803
7.27782562834 0.000517734584747771
7.32708145956 0.000155393104710953
7.37633729078 1.96786660680631e-05
7.42559312200 1.66666232924566e-16
};
\addplot [semithick, steelblue31119180, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
2.5             3.3149371414
3.84082546600   2.37091991759267
7.42559312200   0
};

\addplot [semithick, crimson2143940, solid, line width=1pt]
table {%
5.40000000000 0.767227655237478
5.42026580624 0.749475967164745
5.44052161248 0.731896709046362
5.46077741872 0.714492721737973
5.48103322496 0.697266791356564
5.50128903120 0.680221648080922
5.52154483744 0.663359964952084
5.54180064368 0.646684356673793
5.56205644992 0.630197378412951
5.58231225616 0.61390152460007
5.60256806240 0.597799227729726
5.62282386864 0.581892857161016
5.64307967488 0.566184717918006
5.66333548112 0.550677049490189
5.68359128736 0.535372024632933
5.70384709360 0.52027174816794
5.72410289984 0.505378255783695
5.74435870608 0.490693512835922
5.76461451232 0.476219413148034
5.78487031856 0.46195777781159
5.80512612480 0.447910353986747
5.82538193104 0.434078813702712
5.84563773728 0.420464752658197
5.86589354352 0.407069689021871
5.88614934976 0.393895062232812
5.90640515600 0.380942231800967
5.92666096224 0.368212476107595
5.94691676848 0.355706991205728
5.96717257472 0.343426889620623
5.98742838096 0.331373199150213
6.00768418720 0.31954686166556
6.02793999344 0.307948731911313
6.04819579968 0.296579576306156
6.06845160592 0.285440071743263
6.08870741216 0.274530804390752
6.10896321840 0.263852268492139
6.12921902464 0.25340486516679
6.14947483088 0.243188901210372
6.16973063712 0.233204587895312
6.18998644336 0.223452039771244
6.21024224960 0.213931273465469
6.23049805584 0.204642206483401
6.25075386208 0.195584656009026
6.27100966832 0.186758337705351
6.29126547456 0.178162864514863
6.31152128080 0.169797745459975
6.33177708704 0.161662384443486
6.35203289328 0.153756079049028
6.37228869952 0.146078019341526
6.39254450576 0.138627286667646
6.41280031200 0.13140285245625
6.43305611824 0.12440357701885
6.45331192448 0.11762820835006
6.47356773072 0.111075380928051
6.49382353696 0.104743614515003
6.51407934320 0.0986313129575573
6.53433514944 0.0927367629872725
6.55459095568 0.0870581330210756
6.57484676192 0.0815934719617161
6.59510256816 0.0763407079982192
6.61535837440 0.071297647406339
6.63561418064 0.0664619733490118
6.65586998688 0.0618312446768094
6.67612579312 0.0574028947283924
6.69638159936 0.0531742301309635
6.71663740560 0.0491424296007208
6.73689321184 0.0453045427433107
6.75714901808 0.0416574888542821
6.77740482432 0.0381980557195386
6.79766063056 0.0349228984157924
6.81791643680 0.0318285381110175
6.83817224304 0.028911360864903
6.85842804928 0.0261676164293062
6.87868385552 0.0235934170487062
6.89893966176 0.0211847362606566
6.91919546800 0.0189374076962396
6.93945127424 0.0168471238805187
6.95970708048 0.0149094350329919
6.97996288672 0.0131197478680455
7.00021869296 0.0114733243954071
7.02047449920 0.00996528072059864
7.04073030544 0.00859058584539013
7.06098611168 0.00734406046825263
7.08124191792 0.00622037578481165
7.10149772416 0.00521405228830037
7.12175353040 0.00431945857001301
7.14200933664 0.00353081011975802
7.16226514288 0.0028421681263114
7.18252094912 0.00224743827786999
7.20277675536 0.00174036956250476
7.22303256160 0.00131455306861404
7.24328836784 0.000963420785376869
7.26354417408 0.000680244403206227
7.28379998032 0.000458134114202338
7.30405578656 0.000290037412605958
7.32431159280 0.000168737895251636
7.34456739904 8.68540620210159e-05
7.36482320528 3.68381162961052e-05
7.38507901152 1.0974765412563e-05
7.40533481776 1.38002111298174e-06
7.42559062400 1.66666238936444e-16
};
\addplot [semithick, crimson2143940, mark=+, mark size=2, mark options={solid}, only marks]
table {%
5.4           0.7672364611
7.42559062400 0
};
\end{groupplot}
\end{tikzpicture}
